A Semi-Implicit Variational Multiscale Formulation for the Incompressible Navier-Stokes Equations via Exact Adjoint Linearization

A semi-implicit, residual-based variational multiscale (VMS) formulation is developed for the incompressible Navier-Stokes equations. The convection term is linearized using an extrapolated (Oseen-type) convecting velocity, producing a linear advection operator whose adjoint can be written exactly. Because of this exact adjoint, unresolved-scale contributions enter the weak form without spatial derivatives of the fine-scale velocity, thereby eliminating the case-by-case adjustments that often accompany nonlinear residual-based VMS implementations. The formulation is presented for a generalized linear convection operator encompassing the convective, skew-symmetric, and divergence forms. Since the discrete method is linear by construction and monolithic for velocity and pressure, each time step requires only one linear solve, reducing wall-clock time by a factor of $2$ to $5$ relative to fully implicit nonlinear formulations while maintaining comparable accuracy. Temporal convergence is verified, and validation is performed on the lid-driven cavity, flow past a cylinder, turbulent channel flow, and flow over a NACA0012 airfoil at a high Reynolds number, demonstrating the efficiency of the proposed approach on problems of practical scale.

==> CF_Plots/cf22_uplus_Re395.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.95\textwidth,
    height=0.42\textwidth,
    xlabel={$y^+$},
    ylabel={$\langle u_x \rangle^+$},
    xmin=0.1,
    xmax=450,
    ymin=0,
    ymax=25,
    xmode=log,
    grid=both,
    grid style={dotted},
    line width=1pt,
    mark size=3pt,
    every mark/.append style={solid, line width=0.7pt},
    tick label style={font=\normalsize},
    label style={font=\normalsize},
    legend style={
        font=\small,
        at={(0.02,0.98)},
        anchor=north west,
        draw=none,
        fill =none
    },
    legend columns=1,
    legend cell align=left,
]

% --- linear S = 0
\addplot[black, solid, mark=triangle, mark repeat=5, mark phase=2]
table[
    x expr=\thisrow{y}*395,
    y expr=\thisrow{u_mean},
    col sep=comma,
    header=true
]{CF_InputData/C203_Linear_Re395_S0_RR.csv};
\addlegendentry{linear, $s=0$}

% --- linear S = 0.5
\addplot[ForestGreen, solid, mark=diamond, mark repeat=5, mark phase=3]
table[
    x expr=\thisrow{y}*395,
    y expr=\thisrow{u_mean},
    col sep=comma,
    header=true
]{CF_InputData/C204_Linear_Re395_S0P5_RR.csv};
\addlegendentry{linear, $s=0.5$}

% --- linear S = 1
\addplot[Purple, solid, mark=pentagon, mark repeat=5, mark phase=4]
table[
    x expr=\thisrow{y}*395,
    y expr=\thisrow{u_mean},
    col sep=comma,
    header=true
]{CF_InputData/C205_Linear_Re395_S1_RR.csv};
\addlegendentry{linear, $s=1$}

% --- nonlinear S = 0
\addplot[blue, solid, mark=o, mark repeat=5, mark phase=0]
table[
    x expr=\thisrow{y}*395,
    y expr=\thisrow{u_mean},
    col sep=comma,
    header=true
]{CF_InputData/C201_nonLinear_Re395_S0_RR.csv};
\addlegendentry{nonlinear, $s=0$}

% --- nonlinear S = 1
\addplot[red, solid, mark=square, mark repeat=5, mark phase=1]
table[
    x expr=\thisrow{y}*395,
    y expr=\thisrow{u_mean},
    col sep=comma,
    header=true
]{CF_InputData/C202_nonLinear_Re395_S1_RR.csv};
\addlegendentry{nonlinear, $s=1$}

% --- Bazilevs et al. VMS/NURBS, $64^3$ (digitized from the supplied figure)
\addplot[
    BurntOrange,
    very thick,
    dashdotted,
    mark=star,
    mark size=4pt,
    mark repeat=4,
    mark phase=3
]
table[
    x expr=\thisrow{y}*395,
    y expr=\thisrow{u_mean},
    col sep=comma,
    header=true
]{CF_InputData/Bazilevs_Linear_Re395_64.csv};
\addlegendentry{Bazilevs et al. (VMS)}

% --- Moser DNS (already in wall units)
\addplot[
    black,
    very thick,
    mark=none
]
table[
    x=y+,
    y=Umean,
    col sep=comma,
    header=true
]{CF_InputData/chan395.means.csv};
\addlegendentry{Moser et al. (1999) DNS}


\end{axis}
\end{tikzpicture}


==> CF_Plots/cf27_velocityFluctuations_Re395.tex <==
\input{CF_Plots/cf27_urms_Re395.tex}

\input{CF_Plots/cf28_vrms_Re395.tex}

\input{CF_Plots/cf29_wrms_Re395.tex}

\medskip
\tikzexternaldisable
\pgfplotslegendfromname{cfRe395FluctuationLegend}
\tikzexternalenable


==> FPA_Plots/fpa4_cp.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.8\linewidth,
    % height=0.7\textwidth,
    xlabel={Chord length, $x/c$},
    ylabel={$C_p$},
    xmin=0.0,
    % xmax=1.0,
    % ymin=0.0,
    % ymax=25.0,
    grid=both,
    grid style={dotted},
    line width=1pt,
    tick label style={font=\small},
    label style={font=\small},
    legend style={
        font=\small,
        at={(1,1)},
        anchor=north east,
        draw=none,
        fill=none
    },
    legend cell align=left,
]

% --- Gregory - O''Reilly
\addplot[black, only marks, mark=none]
table[x=x, y=cp, col sep=comma, header=true]
{FPA_InputData/Experimental_Gregory_OReilly_cp.csv};
\addlegendentry{Gregory \& O'Reilly (1970)}
% \addlegendentry{Gregory - O'Reilly\cite{gregory1970low}}

% --- Nonlinear S = 0
\addplot[blue, solid, mark=none, mark options={solid},mark repeat=2]
table[x=x, y=cp, col sep=comma, header=true]
{FPA_InputData/Case1_NonLinearS0_cp.csv}; 
\addlegendentry{nonlinear, $s=0$}




% --- Nonlinear S = 1
\addplot[red, solid, mark=none, mark options={solid},mark repeat=2]
table[x=x, y=cp, col sep=comma, header=true]
{FPA_InputData/Case2_NonLinearS1_cp.csv};
\addlegendentry{nonlinear, $s=1$}

%--- Linear S = 0
\addplot[black, solid, mark=none, mark repeat=200]
table[x=x, y=cp, col sep=comma, header=true]
{FPA_InputData/Case3_LinearS0_cp.csv};
\addlegendentry{linear, $s=0$}

% --- Linear S = 0.5
\addplot[ForestGreen, solid, mark=none, mark repeat=200]
table[x=x, y=cp, col sep=comma, header=true]
{FPA_InputData/Case4_LinearS0P5_cp.csv};
\addlegendentry{linear, $s=0.5$}

% --- Linear S = 1
\addplot[Purple, solid, mark=none, mark repeat=200]
table[x=x, y=cp, col sep=comma, header=true]
{FPA_InputData/Case5_LinearS1_cp.csv};
\addlegendentry{linear, $s=1$}
\end{axis}
\end{tikzpicture}



==> data/dib/re_1e+03_C_1.0.txt <==
t,m1,m2,m3,n1,n2
9.947179999999999911e-03,1.832430000000000003e+00,1.832419999999999938e+00,1.832430000000000003e+00,1.832419999999999938e+00,1.832419999999999938e+00
1.989439999999999958e-02,1.830209999999999892e+00,1.830259999999999998e+00,1.830340000000000078e+00,1.830240000000000089e+00,1.830259999999999998e+00
2.984159999999999938e-02,1.828070000000000084e+00,1.828160000000000007e+00,1.828279999999999905e+00,1.828109999999999902e+00,1.828140000000000098e+00
3.978870000000000323e-02,1.825939999999999896e+00,1.826060000000000016e+00,1.826230000000000020e+00,1.825990000000000002e+00,1.826040000000000108e+00
4.973589999999999955e-02,1.823809999999999931e+00,1.823949999999999960e+00,1.824170000000000069e+00,1.823870000000000102e+00,1.823930000000000051e+00
5.968310000000000282e-02,1.821660000000000057e+00,1.821830000000000060e+00,1.822089999999999987e+00,1.821730000000000071e+00,1.821800000000000086e+00
6.963030000000000608e-02,1.819490000000000052e+00,1.819690000000000030e+00,1.820000000000000062e+00,1.819579999999999975e+00,1.819660000000000055e+00
7.957749999999999546e-02,1.817309999999999981e+00,1.817539999999999933e+00,1.817890000000000006e+00,1.817409999999999970e+00,1.817509999999999959e+00
8.952469999999999872e-02,1.815099999999999936e+00,1.815360000000000085e+00,1.815760000000000041e+00,1.815220000000000056e+00,1.815330000000000110e+00
9.947179999999999911e-02,1.812880000000000047e+00,1.813169999999999948e+00,1.813609999999999944e+00,1.813010000000000010e+00,1.813139999999999974e+00
1.094190000000000024e-01,1.810650000000000093e+00,1.810969999999999969e+00,1.811450000000000005e+00,1.810799999999999965e+00,1.810939999999999994e+00
1.193659999999999999e-01,1.808389999999999942e+00,1.808740000000000014e+00,1.809279999999999999e+00,1.808559999999999945e+00,1.808720000000000105e+00
1.293130000000000113e-01,1.806130000000000013e+00,1.806510000000000060e+00,1.807080000000000020e+00,1.806310000000000082e+00,1.806489999999999929e+00
1.392609999999999959e-01,1.803849999999999953e+00,1.804259999999999975e+00,1.804880000000000040e+00,1.804059999999999997e+00,1.804240000000000066e+00
1.492080000000000073e-01,1.801560000000000050e+00,1.802000000000000046e+00,1.802659999999999929e+00,1.801790000000000003e+00,1.801989999999999981e+00
1.591549999999999909e-01,1.799260000000000081e+00,1.799730000000000052e+00,1.800440000000000040e+00,1.799509999999999943e+00,1.799719999999999986e+00
1.691020000000000023e-01,1.796959999999999891e+00,1.797449999999999992e+00,1.798200000000000021e+00,1.797230000000000105e+00,1.797449999999999992e+00
1.790490000000000137e-01,1.794640000000000013e+00,1.795169999999999932e+00,1.795960000000000001e+00,1.794939999999999980e+00,1.795169999999999932e+00
1.889959999999999973e-01,1.792329999999999979e+00,1.792880000000000029e+00,1.793719999999999981e+00,1.792650000000000077e+00,1.792890000000000095e+00
1.989440000000000097e-01,1.790010000000000101e+00,1.790599999999999969e+00,1.791479999999999961e+00,1.790359999999999951e+00,1.790610000000000035e+00
2.088909999999999934e-01,1.787690000000000001e+00,1.788310000000000066e+00,1.789230000000000098e+00,1.788059999999999983e+00,1.788329999999999975e+00
2.188380000000000047e-01,1.785369999999999902e+00,1.786019999999999941e+00,1.786980000000000013e+00,1.785770000000000080e+00,1.786040000000000072e+00
2.287849999999999884e-01,1.783050000000000024e+00,1.783730000000000038e+00,1.784739999999999993e+00,1.783479999999999954e+00,1.783760000000000012e+00
2.387319999999999998e-01,1.780739999999999990e+00,1.781439999999999912e+00,1.782489999999999908e+00,1.781190000000000051e+00,1.781479999999999952e+00
2.486800000000000122e-01,1.778429999999999955e+00,1.779160000000000075e+00,1.780259999999999954e+00,1.778899999999999926e+00,1.779209999999999958e+00
2.586269999999999958e-01,1.776129999999999987e+00,1.776890000000000081e+00,1.778019999999999934e+00,1.776620000000000088e+00,1.776939999999999964e+00
2.685739999999999794e-01,1.773830000000000018e+00,1.774620000000000086e+00,1.775800000000000045e+00,1.774350000000000094e+00,1.774669999999999970e+00
2.785210000000000186e-01,1.771539999999999893e+00,1.772359999999999935e+00,1.773579999999999934e+00,1.772089999999999943e+00,1.772420000000000107e+00
2.884680000000000022e-01,1.769249999999999989e+00,1.770110000000000072e+00,1.771369999999999889e+00,1.769830000000000014e+00,1.770170000000000021e+00
2.984160000000000146e-01,1.766979999999999995e+00,1.767859999999999987e+00,1.769169999999999909e+00,1.767579999999999929e+00,1.767930000000000001e+00
3.083629999999999982e-01,1.764720000000000066e+00,1.765630000000000033e+00,1.766979999999999995e+00,1.765339999999999909e+00,1.765689999999999982e+00
3.183099999999999818e-01,1.762459999999999916e+00,1.763409999999999922e+00,1.764799999999999924e+00,1.763109999999999955e+00,1.763470000000000093e+00
3.282570000000000210e-01,1.760219999999999896e+00,1.761190000000000033e+00,1.762629999999999919e+00,1.760890000000000066e+00,1.761260000000000048e+00
3.382040000000000046e-01,1.757989999999999942e+00,1.758990000000000054e+00,1.760469999999999979e+00,1.758690000000000087e+00,1.759060000000000068e+00
3.481509999999999883e-01,1.755770000000000053e+00,1.756799999999999917e+00,1.758320000000000105e+00,1.756490000000000107e+00,1.756869999999999932e+00
3.580990000000000006e-01,1.753560000000000008e+00,1.754629999999999912e+00,1.756189999999999918e+00,1.754299999999999971e+00,1.754690000000000083e+00
3.680459999999999843e-01,1.751360000000000028e+00,1.752459999999999907e+00,1.754059999999999953e+00,1.752129999999999965e+00,1.752520000000000078e+00
3.779930000000000234e-01,1.749169999999999892e+00,1.750299999999999967e+00,1.751949999999999896e+00,1.749959999999999960e+00,1.750369999999999981e+00
3.879400000000000071e-01,1.747000000000000108e+00,1.748159999999999936e+00,1.749849999999999905e+00,1.747810000000000086e+00,1.748220000000000107e+00
3.978869999999999907e-01,1.744830000000000103e+00,1.746029999999999971e+00,1.747749999999999915e+00,1.745659999999999989e+00,1.746080000000000076e+00
4.078350000000000031e-01,1.742680000000000007e+00,1.743900000000000006e+00,1.745670000000000055e+00,1.743530000000000024e+00,1.743959999999999955e+00
4.177819999999999867e-01,1.740529999999999911e+00,1.741789999999999949e+00,1.743600000000000039e+00,1.741409999999999902e+00,1.741840000000000055e+00
4.277290000000000258e-01,1.738399999999999945e+00,1.739689999999999959e+00,1.741540000000000088e+00,1.739290000000000003e+00,1.739729999999999999e+00
4.376760000000000095e-01,1.736269999999999980e+00,1.737589999999999968e+00,1.739489999999999981e+00,1.737190000000000012e+00,1.737630000000000008e+00
4.476229999999999931e-01,1.734159999999999924e+00,1.735510000000000108e+00,1.737449999999999939e+00,1.735090000000000021e+00,1.735540000000000083e+00
4.575699999999999767e-01,1.732050000000000090e+00,1.733430000000000026e+00,1.735419999999999963e+00,1.733000000000000096e+00,1.733460000000000001e+00
4.675179999999999891e-01,1.729950000000000099e+00,1.731360000000000010e+00,1.733389999999999986e+00,1.730920000000000014e+00,1.731379999999999919e+00
4.774649999999999728e-01,1.727850000000000108e+00,1.729300000000000059e+00,1.731370000000000076e+00,1.728849999999999998e+00,1.729309999999999903e+00
4.874120000000000119e-01,1.725759999999999961e+00,1.727249999999999952e+00,1.729360000000000008e+00,1.726779999999999982e+00,1.727249999999999952e+00
4.973589999999999955e-01,1.723680000000000101e+00,1.725200000000000067e+00,1.727349999999999941e+00,1.724720000000000031e+00,1.725190000000000001e+00
5.073060000000000347e-01,1.721610000000000085e+00,1.723160000000000025e+00,1.725349999999999939e+00,1.722669999999999924e+00,1.723139999999999894e+00
5.172539999999999916e-01,1.719540000000000068e+00,1.721119999999999983e+00,1.723360000000000003e+00,1.720620000000000038e+00,1.721100000000000074e+00
5.272010000000000307e-01,1.717470000000000052e+00,1.719090000000000007e+00,1.721370000000000067e+00,1.718569999999999931e+00,1.719060000000000032e+00
5.371479999999999588e-01,1.715410000000000101e+00,1.717060000000000031e+00,1.719379999999999908e+00,1.716529999999999889e+00,1.717019999999999991e+00
5.470949999999999980e-01,1.713349999999999929e+00,1.715030000000000054e+00,1.717400000000000038e+00,1.714490000000000069e+00,1.714990000000000014e+00
5.570420000000000371e-01,1.711300000000000043e+00,1.713009999999999922e+00,1.715419999999999945e+00,1.712460000000000093e+00,1.712960000000000038e+00
5.669889999999999652e-01,1.709249999999999936e+00,1.710990000000000011e+00,1.713440000000000074e+00,1.710429999999999895e+00,1.710939999999999905e+00
5.769370000000000331e-01,1.707200000000000051e+00,1.708979999999999944e+00,1.711470000000000047e+00,1.708399999999999919e+00,1.708909999999999929e+00
5.868839999999999613e-01,1.705160000000000009e+00,1.706960000000000033e+00,1.709500000000000020e+00,1.706380000000000008e+00,1.706890000000000018e+00
5.968310000000000004e-01,1.703109999999999902e+00,1.704949999999999966e+00,1.707529999999999992e+00,1.704360000000000097e+00,1.704879999999999951e+00
6.067780000000000395e-01,1.701070000000000082e+00,1.702939999999999898e+00,1.705559999999999965e+00,1.702339999999999964e+00,1.702860000000000040e+00
6.167249999999999677e-01,1.699040000000000106e+00,1.700939999999999896e+00,1.703589999999999938e+00,1.700320000000000054e+00,1.700849999999999973e+00
6.266730000000000356e-01,1.697000000000000064e+00,1.698930000000000051e+00,1.701619999999999910e+00,1.698299999999999921e+00,1.698839999999999906e+00
6.366199999999999637e-01,1.694960000000000022e+00,1.696919999999999984e+00,1.699650000000000105e+00,1.696290000000000076e+00,1.696830000000000060e+00
6.465670000000000028e-01,1.692930000000000046e+00,1.694919999999999982e+00,1.697689999999999921e+00,1.694269999999999943e+00,1.694819999999999993e+00
6.565140000000000420e-01,1.690890000000000004e+00,1.692909999999999915e+00,1.695719999999999894e+00,1.692260000000000097e+00,1.692809999999999926e+00
6.664609999999999701e-01,1.688860000000000028e+00,1.690909999999999913e+00,1.693759999999999932e+00,1.690250000000000030e+00,1.690800000000000081e+00
6.764090000000000380e-01,1.686830000000000052e+00,1.688909999999999911e+00,1.691789999999999905e+00,1.688239999999999963e+00,1.688800000000000079e+00
6.863559999999999661e-01,1.684800000000000075e+00,1.686900000000000066e+00,1.689820000000000100e+00,1.686229999999999896e+00,1.686790000000000012e+00
6.963030000000000053e-01,1.682770000000000099e+00,1.684900000000000064e+00,1.687859999999999916e+00,1.684220000000000050e+00,1.684790000000000010e+00
7.062500000000000444e-01,1.680739999999999901e+00,1.682900000000000063e+00,1.685890000000000111e+00,1.682209999999999983e+00,1.682790000000000008e+00
7.161969999999999725e-01,1.678709999999999924e+00,1.680900000000000061e+00,1.683929999999999927e+00,1.680199999999999916e+00,1.680779999999999941e+00
7.261440000000000117e-01,1.676679999999999948e+00,1.678900000000000059e+00,1.681959999999999900e+00,1.678199999999999914e+00,1.678779999999999939e+00
7.360919999999999686e-01,1.674660000000000037e+00,1.676900000000000057e+00,1.679990000000000094e+00,1.676190000000000069e+00,1.676779999999999937e+00
7.460390000000000077e-01,1.672630000000000061e+00,1.674900000000000055e+00,1.678029999999999911e+00,1.674180000000000001e+00,1.674779999999999935e+00
7.559860000000000468e-01,1.670609999999999928e+00,1.672900000000000054e+00,1.676060000000000105e+00,1.672180000000000000e+00,1.672779999999999934e+00
7.659329999999999750e-01,1.668579999999999952e+00,1.670900000000000052e+00,1.674099999999999921e+00,1.670179999999999998e+00,1.670789999999999997e+00
7.758800000000000141e-01,1.666560000000000041e+00,1.668900000000000050e+00,1.672129999999999894e+00,1.668169999999999931e+00,1.668789999999999996e+00
7.858279999999999710e-01,1.664539999999999909e+00,1.666909999999999892e+00,1.670169999999999932e+00,1.666169999999999929e+00,1.666789999999999994e+00
7.957750000000000101e-01,1.662519999999999998e+00,1.664909999999999890e+00,1.668209999999999971e+00,1.664169999999999927e+00,1.664800000000000058e+00
8.057220000000000493e-01,1.660500000000000087e+00,1.662919999999999954e+00,1.666250000000000009e+00,1.662169999999999925e+00,1.662800000000000056e+00
8.156689999999999774e-01,1.658479999999999954e+00,1.660919999999999952e+00,1.664290000000000047e+00,1.660179999999999989e+00,1.660809999999999897e+00
8.256160000000000165e-01,1.656470000000000109e+00,1.658930000000000016e+00,1.662330000000000085e+00,1.658179999999999987e+00,1.658819999999999961e+00
8.355629999999999447e-01,1.654449999999999976e+00,1.656940000000000079e+00,1.660369999999999902e+00,1.656190000000000051e+00,1.656830000000000025e+00
8.455110000000000126e-01,1.652439999999999909e+00,1.654949999999999921e+00,1.658409999999999940e+00,1.654199999999999893e+00,1.654840000000000089e+00
8.554580000000000517e-01,1.650430000000000064e+00,1.652970000000000050e+00,1.656460000000000043e+00,1.652199999999999891e+00,1.652859999999999996e+00
8.654049999999999798e-01,1.648430000000000062e+00,1.650989999999999958e+00,1.654509999999999925e+00,1.650220000000000020e+00,1.650870000000000060e+00
8.753520000000000190e-01,1.646419999999999995e+00,1.649000000000000021e+00,1.652560000000000029e+00,1.648230000000000084e+00,1.648889999999999967e+00
8.852989999999999471e-01,1.644419999999999993e+00,1.647029999999999994e+00,1.650609999999999911e+00,1.646249999999999991e+00,1.646910000000000096e+00
8.952470000000000150e-01,1.642419999999999991e+00,1.645049999999999901e+00,1.648670000000000080e+00,1.644269999999999898e+00,1.644930000000000003e+00
9.051940000000000541e-01,1.640419999999999989e+00,1.643080000000000096e+00,1.646730000000000027e+00,1.642290000000000028e+00,1.642959999999999976e+00
9.151409999999999823e-01,1.638430000000000053e+00,1.641100000000000003e+00,1.644789999999999974e+00,1.640309999999999935e+00,1.640989999999999949e+00
9.250880000000000214e-01,1.636439999999999895e+00,1.639140000000000041e+00,1.642849999999999921e+00,1.638339999999999907e+00,1.639010000000000078e+00
9.350349999999999495e-01,1.634449999999999958e+00,1.637170000000000014e+00,1.640919999999999934e+00,1.636370000000000102e+00,1.637049999999999894e+00
9.449819999999999887e-01,1.632460000000000022e+00,1.635210000000000052e+00,1.638989999999999947e+00,1.634400000000000075e+00,1.635080000000000089e+00
9.549299999999999455e-01,1.630479999999999929e+00,1.633250000000000091e+00,1.637059999999999960e+00,1.632439999999999891e+00,1.633119999999999905e+00
9.648769999999999847e-01,1.628500000000000059e+00,1.631289999999999907e+00,1.635129999999999972e+00,1.630470000000000086e+00,1.631159999999999943e+00
9.748240000000000238e-01,1.626519999999999966e+00,1.629340000000000011e+00,1.633210000000000051e+00,1.628519999999999968e+00,1.629199999999999982e+00
9.847709999999999519e-01,1.624549999999999939e+00,1.627389999999999892e+00,1.631299999999999972e+00,1.626560000000000006e+00,1.627250000000000085e+00
9.947179999999999911e-01,1.622579999999999911e+00,1.625439999999999996e+00,1.629380000000000051e+00,1.624610000000000110e+00,1.625299999999999967e+00
1.004669999999999952e+00,1.620610000000000106e+00,1.623499999999999943e+00,1.627469999999999972e+00,1.622659999999999991e+00,1.623350000000000071e+00
1.014610000000000012e+00,1.618640000000000079e+00,1.621559999999999890e+00,1.625559999999999894e+00,1.620710000000000095e+00,1.621410000000000018e+00
1.024559999999999915e+00,1.616679999999999895e+00,1.619620000000000060e+00,1.623660000000000103e+00,1.618770000000000042e+00,1.619459999999999900e+00
1.034510000000000041e+00,1.614729999999999999e+00,1.617690000000000072e+00,1.621750000000000025e+00,1.616829999999999989e+00,1.617529999999999912e+00
1.044450000000000101e+00,1.612770000000000037e+00,1.615750000000000020e+00,1.619850000000000012e+00,1.614889999999999937e+00,1.615590000000000082e+00
1.054400000000000004e+00,1.610819999999999919e+00,1.613830000000000098e+00,1.617960000000000065e+00,1.612959999999999949e+00,1.613660000000000094e+00
1.064349999999999907e+00,1.608870000000000022e+00,1.611900000000000110e+00,1.616069999999999895e+00,1.611029999999999962e+00,1.611730000000000107e+00
1.074300000000000033e+00,1.606929999999999970e+00,1.609979999999999967e+00,1.614179999999999948e+00,1.609099999999999975e+00,1.609799999999999898e+00
1.084240000000000093e+00,1.604989999999999917e+00,1.608060000000000045e+00,1.612290000000000001e+00,1.607180000000000053e+00,1.607879999999999976e+00
1.094189999999999996e+00,1.603050000000000086e+00,1.606149999999999967e+00,1.610409999999999897e+00,1.605259999999999909e+00,1.605960000000000054e+00
1.104139999999999899e+00,1.601110000000000033e+00,1.604240000000000110e+00,1.608530000000000015e+00,1.603339999999999987e+00,1.604039999999999910e+00
1.114079999999999959e+00,1.599180000000000046e+00,1.602330000000000032e+00,1.606649999999999912e+00,1.601429999999999909e+00,1.602130000000000054e+00
1.124030000000000085e+00,1.597250000000000059e+00,1.600419999999999954e+00,1.604780000000000095e+00,1.599509999999999987e+00,1.600219999999999976e+00
1.133979999999999988e+00,1.595320000000000071e+00,1.598519999999999941e+00,1.602910000000000057e+00,1.597609999999999975e+00,1.598309999999999897e+00
1.143929999999999891e+00,1.593399999999999928e+00,1.596619999999999928e+00,1.601040000000000019e+00,1.595699999999999896e+00,1.596400000000000041e+00
1.153869999999999951e+00,1.591480000000000006e+00,1.594719999999999915e+00,1.599169999999999980e+00,1.593800000000000106e+00,1.594500000000000028e+00
1.163820000000000077e+00,1.589560000000000084e+00,1.592829999999999968e+00,1.597310000000000008e+00,1.591900000000000093e+00,1.592600000000000016e+00
1.173769999999999980e+00,1.587639999999999940e+00,1.590929999999999955e+00,1.595450000000000035e+00,1.590000000000000080e+00,1.590700000000000003e+00
1.183710000000000040e+00,1.585730000000000084e+00,1.589040000000000008e+00,1.593590000000000062e+00,1.588109999999999911e+00,1.588810000000000056e+00
1.193659999999999943e+00,1.583820000000000006e+00,1.587159999999999904e+00,1.591730000000000089e+00,1.586209999999999898e+00,1.586920000000000108e+00
1.203610000000000069e+00,1.581909999999999927e+00,1.585269999999999957e+00,1.589879999999999960e+00,1.584319999999999951e+00,1.585029999999999939e+00
1.213559999999999972e+00,1.580009999999999915e+00,1.583390000000000075e+00,1.588030000000000053e+00,1.582440000000000069e+00,1.583139999999999992e+00
1.223500000000000032e+00,1.578100000000000058e+00,1.581509999999999971e+00,1.586179999999999923e+00,1.580549999999999899e+00,1.581260000000000110e+00
1.233449999999999935e+00,1.576200000000000045e+00,1.579630000000000090e+00,1.584330000000000016e+00,1.578670000000000018e+00,1.579380000000000006e+00
1.243400000000000061e+00,1.574310000000000098e+00,1.577760000000000051e+00,1.582489999999999952e+00,1.576789999999999914e+00,1.577499999999999902e+00
1.253349999999999964e+00,1.572410000000000085e+00,1.575879999999999947e+00,1.580640000000000045e+00,1.574920000000000098e+00,1.575620000000000021e+00
1.263290000000000024e+00,1.570519999999999916e+00,1.574009999999999909e+00,1.578799999999999981e+00,1.573039999999999994e+00,1.573749999999999982e+00
1.273239999999999927e+00,1.568629999999999969e+00,1.572140000000000093e+00,1.576959999999999917e+00,1.571169999999999956e+00,1.571879999999999944e+00
1.283190000000000053e+00,1.566740000000000022e+00,1.570279999999999898e+00,1.575120000000000076e+00,1.569299999999999917e+00,1.570009999999999906e+00
1.293129999999999891e+00,1.564850000000000074e+00,1.568410000000000082e+00,1.573290000000000077e+00,1.567430000000000101e+00,1.568140000000000089e+00
1.303080000000000016e+00,1.562969999999999970e+00,1.566550000000000109e+00,1.571460000000000079e+00,1.565569999999999906e+00,1.566279999999999895e+00
1.313029999999999919e+00,1.561090000000000089e+00,1.564689999999999914e+00,1.569620000000000015e+00,1.563700000000000090e+00,1.564419999999999922e+00
1.322980000000000045e+00,1.559209999999999985e+00,1.562829999999999941e+00,1.567790000000000017e+00,1.561839999999999895e+00,1.562559999999999949e+00
1.332920000000000105e+00,1.557330000000000103e+00,1.560969999999999969e+00,1.565970000000000084e+00,1.559979999999999922e+00,1.560699999999999976e+00
1.342870000000000008e+00,1.555449999999999999e+00,1.559120000000000061e+00,1.564140000000000086e+00,1.558119999999999949e+00,1.558840000000000003e+00
1.352819999999999911e+00,1.553579999999999961e+00,1.557269999999999932e+00,1.562310000000000088e+00,1.556270000000000042e+00,1.556990000000000096e+00
1.362759999999999971e+00,1.551709999999999923e+00,1.555409999999999959e+00,1.560489999999999933e+00,1.554410000000000069e+00,1.555129999999999901e+00
1.372710000000000097e+00,1.549840000000000106e+00,1.553569999999999895e+00,1.558670000000000000e+00,1.552559999999999940e+00,1.553279999999999994e+00
1.382660000000000000e+00,1.547970000000000068e+00,1.551719999999999988e+00,1.556850000000000067e+00,1.550710000000000033e+00,1.551439999999999930e+00
1.392609999999999904e+00,1.546110000000000095e+00,1.549870000000000081e+00,1.555029999999999912e+00,1.548869999999999969e+00,1.549590000000000023e+00
1.402549999999999963e+00,1.544240000000000057e+00,1.548030000000000017e+00,1.553220000000000045e+00,1.547020000000000062e+00,1.547749999999999959e+00
1.412500000000000089e+00,1.542380000000000084e+00,1.546189999999999953e+00,1.551399999999999890e+00,1.545179999999999998e+00,1.545909999999999895e+00
1.422449999999999992e+00,1.540519999999999889e+00,1.544349999999999890e+00,1.549590000000000023e+00,1.543339999999999934e+00,1.544070000000000054e+00
1.432390000000000052e+00,1.538669999999999982e+00,1.542510000000000048e+00,1.547779999999999934e+00,1.541500000000000092e+00,1.542229999999999990e+00
1.442339999999999955e+00,1.536810000000000009e+00,1.540680000000000049e+00,1.545970000000000066e+00,1.539660000000000029e+00,1.540389999999999926e+00
1.452290000000000081e+00,1.534960000000000102e+00,1.538850000000000051e+00,1.544170000000000043e+00,1.537830000000000030e+00,1.538559999999999928e+00
1.462239999999999984e+00,1.533109999999999973e+00,1.537009999999999987e+00,1.542359999999999953e+00,1.535989999999999966e+00,1.536729999999999929e+00
1.472180000000000044e+00,1.531260000000000066e+00,1.535190000000000055e+00,1.540559999999999929e+00,1.534159999999999968e+00,1.534899999999999931e+00
1.482129999999999947e+00,1.529409999999999936e+00,1.533360000000000056e+00,1.538759999999999906e+00,1.532340000000000035e+00,1.533069999999999933e+00
1.492080000000000073e+00,1.527570000000000094e+00,1.531530000000000058e+00,1.536960000000000104e+00,1.530510000000000037e+00,1.531239999999999934e+00
1.502019999999999911e+00,1.525730000000000031e+00,1.529709999999999903e+00,1.535160000000000080e+00,1.528680000000000039e+00,1.529420000000000002e+00
1.511970000000000036e+00,1.523889999999999967e+00,1.527889999999999970e+00,1.533369999999999900e+00,1.526860000000000106e+00,1.527600000000000069e+00
1.521919999999999940e+00,1.522049999999999903e+00,1.526070000000000038e+00,1.531579999999999941e+00,1.525039999999999951e+00,1.525779999999999914e+00
1.531870000000000065e+00,1.520219999999999905e+00,1.524259999999999948e+00,1.529789999999999983e+00,1.523220000000000018e+00,1.523959999999999981e+00
1.541809999999999903e+00,1.518380000000000063e+00,1.522440000000000015e+00,1.528000000000000025e+00,1.521409999999999929e+00,1.522149999999999892e+00
1.551760000000000028e+00,1.516550000000000065e+00,1.520629999999999926e+00,1.526210000000000067e+00,1.519600000000000062e+00,1.520329999999999959e+00
1.561709999999999932e+00,1.514720000000000066e+00,1.518820000000000059e+00,1.524429999999999952e+00,1.517779999999999907e+00,1.518520000000000092e+00
1.571660000000000057e+00,1.512899999999999912e+00,1.517009999999999970e+00,1.522650000000000059e+00,1.515980000000000105e+00,1.516710000000000003e+00
1.581599999999999895e+00,1.511079999999999979e+00,1.515209999999999946e+00,1.520869999999999944e+00,1.514170000000000016e+00,1.514909999999999979e+00
1.591550000000000020e+00,1.509249999999999980e+00,1.513409999999999922e+00,1.519090000000000051e+00,1.512359999999999927e+00,1.513099999999999890e+00
1.601499999999999924e+00,1.507439999999999891e+00,1.511609999999999898e+00,1.517309999999999937e+00,1.510559999999999903e+00,1.511300000000000088e+00
1.611439999999999984e+00,1.505619999999999958e+00,1.509810000000000096e+00,1.515540000000000109e+00,1.508760000000000101e+00,1.509500000000000064e+00
1.621390000000000109e+00,1.503810000000000091e+00,1.508010000000000073e+00,1.513770000000000060e+00,1.506960000000000077e+00,1.507700000000000040e+00
1.631340000000000012e+00,1.501989999999999936e+00,1.506219999999999892e+00,1.512000000000000011e+00,1.505169999999999897e+00,1.505910000000000082e+00
1.641289999999999916e+00,1.500180000000000069e+00,1.504429999999999934e+00,1.510240000000000027e+00,1.503379999999999939e+00,1.504119999999999902e+00
1.651229999999999976e+00,1.498380000000000045e+00,1.502639999999999976e+00,1.508469999999999978e+00,1.501589999999999980e+00,1.502329999999999943e+00
1.661180000000000101e+00,1.496569999999999956e+00,1.500850000000000017e+00,1.506709999999999994e+00,1.499800000000000022e+00,1.500539999999999985e+00
1.671130000000000004e+00,1.494769999999999932e+00,1.499069999999999903e+00,1.504950000000000010e+00,1.498010000000000064e+00,1.498750000000000027e+00
1.681070000000000064e+00,1.492969999999999908e+00,1.497290000000000010e+00,1.503190000000000026e+00,1.496229999999999949e+00,1.496969999999999912e+00
1.691019999999999968e+00,1.491170000000000107e+00,1.495509999999999895e+00,1.501440000000000108e+00,1.494450000000000056e+00,1.495190000000000019e+00
1.700970000000000093e+00,1.489379999999999926e+00,1.493730000000000002e+00,1.499689999999999968e+00,1.492669999999999941e+00,1.493409999999999904e+00
1.710919999999999996e+00,1.487589999999999968e+00,1.491959999999999953e+00,1.497940000000000049e+00,1.490890000000000049e+00,1.491630000000000011e+00
1.720860000000000056e+00,1.485800000000000010e+00,1.490180000000000060e+00,1.496189999999999909e+00,1.489119999999999999e+00,1.489859999999999962e+00
1.730809999999999960e+00,1.484010000000000051e+00,1.488410000000000011e+00,1.494439999999999991e+00,1.487349999999999950e+00,1.488080000000000069e+00
1.740760000000000085e+00,1.482229999999999936e+00,1.486650000000000027e+00,1.492699999999999916e+00,1.485579999999999901e+00,1.486310000000000020e+00
1.750699999999999923e+00,1.480439999999999978e+00,1.484879999999999978e+00,1.490960000000000063e+00,1.483810000000000073e+00,1.484550000000000036e+00
1.760650000000000048e+00,1.478660000000000085e+00,1.483119999999999994e+00,1.489219999999999988e+00,1.482050000000000090e+00,1.482779999999999987e+00
1.770599999999999952e+00,1.476879999999999971e+00,1.481360000000000010e+00,1.487479999999999913e+00,1.480290000000000106e+00,1.481020000000000003e+00
1.780550000000000077e+00,1.475109999999999921e+00,1.479600000000000026e+00,1.485749999999999904e+00,1.478529999999999900e+00,1.479260000000000019e+00
1.790489999999999915e+00,1.473330000000000028e+00,1.477840000000000042e+00,1.484019999999999895e+00,1.476769999999999916e+00,1.477500000000000036e+00
1.800440000000000040e+00,1.471559999999999979e+00,1.476089999999999902e+00,1.482290000000000108e+00,1.475009999999999932e+00,1.475740000000000052e+00
1.810389999999999944e+00,1.469799999999999995e+00,1.474339999999999984e+00,1.480560000000000098e+00,1.473260000000000014e+00,1.473989999999999911e+00
1.820330000000000004e+00,1.468029999999999946e+00,1.472590000000000066e+00,1.478839999999999932e+00,1.471510000000000096e+00,1.472239999999999993e+00
1.830279999999999907e+00,1.466259999999999897e+00,1.470839999999999925e+00,1.477109999999999923e+00,1.469759999999999955e+00,1.470490000000000075e+00
1.840230000000000032e+00,1.464499999999999913e+00,1.469100000000000072e+00,1.475389999999999979e+00,1.468020000000000103e+00,1.468739999999999934e+00
1.850179999999999936e+00,1.462739999999999929e+00,1.467359999999999998e+00,1.473670000000000035e+00,1.466269999999999962e+00,1.467000000000000082e+00
1.860119999999999996e+00,1.460990000000000011e+00,1.465619999999999923e+00,1.471950000000000092e+00,1.464530000000000109e+00,1.465260000000000007e+00
1.870069999999999899e+00,1.459230000000000027e+00,1.463880000000000070e+00,1.470239999999999991e+00,1.462790000000000035e+00,1.463519999999999932e+00
1.880020000000000024e+00,1.457480000000000109e+00,1.462139999999999995e+00,1.468529999999999891e+00,1.461060000000000025e+00,1.461780000000000079e+00
1.889960000000000084e+00,1.455729999999999968e+00,1.460409999999999986e+00,1.466809999999999947e+00,1.459319999999999951e+00,1.460040000000000004e+00
1.899909999999999988e+00,1.453980000000000050e+00,1.458679999999999977e+00,1.465109999999999912e+00,1.457589999999999941e+00,1.458309999999999995e+00
1.909859999999999891e+00,1.452229999999999910e+00,1.456949999999999967e+00,1.463400000000000034e+00,1.455859999999999932e+00,1.456579999999999986e+00
1.919810000000000016e+00,1.450490000000000057e+00,1.455219999999999958e+00,1.461689999999999934e+00,1.454129999999999923e+00,1.454849999999999977e+00
1.929750000000000076e+00,1.448749999999999982e+00,1.453489999999999949e+00,1.459989999999999899e+00,1.452399999999999913e+00,1.453119999999999967e+00
1.939699999999999980e+00,1.447009999999999907e+00,1.451770000000000005e+00,1.458290000000000086e+00,1.450679999999999970e+00,1.451400000000000023e+00
1.949650000000000105e+00,1.445270000000000055e+00,1.450050000000000061e+00,1.456590000000000051e+00,1.448960000000000026e+00,1.449680000000000080e+00
1.959600000000000009e+00,1.443540000000000045e+00,1.448329999999999895e+00,1.454890000000000017e+00,1.447240000000000082e+00,1.447959999999999914e+00
1.969540000000000068e+00,1.441799999999999971e+00,1.446609999999999951e+00,1.453200000000000047e+00,1.445519999999999916e+00,1.446239999999999970e+00
1.979489999999999972e+00,1.440069999999999961e+00,1.444900000000000073e+00,1.451500000000000012e+00,1.443810000000000038e+00,1.444520000000000026e+00
1.989440000000000097e+00,1.438339999999999952e+00,1.443179999999999907e+00,1.449810000000000043e+00,1.442090000000000094e+00,1.442809999999999926e+00
1.999379999999999935e+00,1.436620000000000008e+00,1.441470000000000029e+00,1.448120000000000074e+00,1.440379999999999994e+00,1.441100000000000048e+00
2.009329999999999838e+00,1.434889999999999999e+00,1.439759999999999929e+00,1.446439999999999948e+00,1.438669999999999893e+00,1.439389999999999947e+00
2.019280000000000186e+00,1.433170000000000055e+00,1.438059999999999894e+00,1.444749999999999979e+00,1.436970000000000081e+00,1.437680000000000069e+00
2.029230000000000089e+00,1.431449999999999889e+00,1.436350000000000016e+00,1.443070000000000075e+00,1.435259999999999980e+00,1.435969999999999969e+00
2.039169999999999927e+00,1.429729999999999945e+00,1.434649999999999981e+00,1.441389999999999949e+00,1.433559999999999945e+00,1.434269999999999934e+00
2.049119999999999830e+00,1.428010000000000002e+00,1.432949999999999946e+00,1.439710000000000045e+00,1.431859999999999911e+00,1.432569999999999899e+00
2.059070000000000178e+00,1.426299999999999901e+00,1.431249999999999911e+00,1.438029999999999919e+00,1.430160000000000098e+00,1.430870000000000086e+00
2.069010000000000016e+00,1.424590000000000023e+00,1.429550000000000098e+00,1.436350000000000016e+00,1.428460000000000063e+00,1.429170000000000051e+00
2.078959999999999919e+00,1.422879999999999923e+00,1.427859999999999907e+00,1.434679999999999955e+00,1.426770000000000094e+00,1.427480000000000082e+00
2.088909999999999823e+00,1.421170000000000044e+00,1.426160000000000094e+00,1.433009999999999895e+00,1.425070000000000059e+00,1.425780000000000047e+00
2.098860000000000170e+00,1.419459999999999944e+00,1.424469999999999903e+00,1.431340000000000057e+00,1.423380000000000090e+00,1.424090000000000078e+00
2.108800000000000008e+00,1.417759999999999909e+00,1.422789999999999999e+00,1.429669999999999996e+00,1.421699999999999964e+00,1.422400000000000109e+00
2.118749999999999911e+00,1.416060000000000096e+00,1.421100000000000030e+00,1.427999999999999936e+00,1.420009999999999994e+00,1.420719999999999983e+00
2.128699999999999815e+00,1.414360000000000062e+00,1.419410000000000061e+00,1.426339999999999941e+00,1.418330000000000091e+00,1.419030000000000014e+00
2.138640000000000096e+00,1.412660000000000027e+00,1.417729999999999935e+00,1.424679999999999946e+00,1.416639999999999899e+00,1.417350000000000110e+00
2.148590000000000000e+00,1.410970000000000057e+00,1.416050000000000031e+00,1.423019999999999952e+00,1.414959999999999996e+00,1.415669999999999984e+00
2.158539999999999903e+00,1.409280000000000088e+00,1.414369999999999905e+00,1.421359999999999957e+00,1.413280000000000092e+00,1.413990000000000080e+00
2.168489999999999807e+00,1.407580000000000053e+00,1.412700000000000067e+00,1.419699999999999962e+00,1.411610000000000031e+00,1.412309999999999954e+00
2.178430000000000089e+00,1.405899999999999928e+00,1.411019999999999941e+00,1.418050000000000033e+00,1.409929999999999906e+00,1.410639999999999894e+00
2.188379999999999992e+00,1.404209999999999958e+00,1.409350000000000103e+00,1.416390000000000038e+00,1.408260000000000067e+00,1.408959999999999990e+00
2.198329999999999895e+00,1.402519999999999989e+00,1.407680000000000042e+00,1.414740000000000109e+00,1.406590000000000007e+00,1.407289999999999930e+00
2.208270000000000177e+00,1.400840000000000085e+00,1.406009999999999982e+00,1.413089999999999957e+00,1.404919999999999947e+00,1.405620000000000092e+00
2.218220000000000081e+00,1.399159999999999959e+00,1.404339999999999922e+00,1.411450000000000093e+00,1.403259999999999952e+00,1.403960000000000097e+00
2.228169999999999984e+00,1.397480000000000055e+00,1.402679999999999927e+00,1.409799999999999942e+00,1.401589999999999892e+00,1.402290000000000036e+00
2.238119999999999887e+00,1.395809999999999995e+00,1.401019999999999932e+00,1.408160000000000078e+00,1.399929999999999897e+00,1.400630000000000042e+00
2.248060000000000169e+00,1.394130000000000091e+00,1.399359999999999937e+00,1.406519999999999992e+00,1.398269999999999902e+00,1.398970000000000047e+00
2.258010000000000073e+00,1.392460000000000031e+00,1.397699999999999942e+00,1.404879999999999907e+00,1.396609999999999907e+00,1.397310000000000052e+00
2.267959999999999976e+00,1.390789999999999971e+00,1.396039999999999948e+00,1.403240000000000043e+00,1.394959999999999978e+00,1.395650000000000057e+00
2.277909999999999879e+00,1.389119999999999910e+00,1.394390000000000018e+00,1.401610000000000023e+00,1.393310000000000048e+00,1.393999999999999906e+00
2.287850000000000161e+00,1.387459999999999916e+00,1.392740000000000089e+00,1.399969999999999937e+00,1.391650000000000054e+00,1.392349999999999977e+00
2.297800000000000065e+00,1.385790000000000077e+00,1.391089999999999938e+00,1.398339999999999916e+00,1.389999999999999902e+00,1.390700000000000047e+00
2.307749999999999968e+00,1.384130000000000082e+00,1.389440000000000008e+00,1.396709999999999896e+00,1.388360000000000039e+00,1.389049999999999896e+00
2.317689999999999806e+00,1.382470000000000088e+00,1.387790000000000079e+00,1.395089999999999941e+00,1.386710000000000109e+00,1.387399999999999967e+00
2.327640000000000153e+00,1.380819999999999936e+00,1.386149999999999993e+00,1.393459999999999921e+00,1.385070000000000023e+00,1.385760000000000103e+00
2.337590000000000057e+00,1.379159999999999942e+00,1.384509999999999907e+00,1.391839999999999966e+00,1.383429999999999938e+00,1.384120000000000017e+00
2.347539999999999960e+00,1.377510000000000012e+00,1.382870000000000044e+00,1.390220000000000011e+00,1.381790000000000074e+00,1.382479999999999931e+00
2.357479999999999798e+00,1.375860000000000083e+00,1.381229999999999958e+00,1.388600000000000056e+00,1.380149999999999988e+00,1.380840000000000067e+00
2.367430000000000145e+00,1.374209999999999932e+00,1.379590000000000094e+00,1.386980000000000102e+00,1.378519999999999968e+00,1.379199999999999982e+00
2.377380000000000049e+00,1.372560000000000002e+00,1.377960000000000074e+00,1.385369999999999990e+00,1.376880000000000104e+00,1.377569999999999961e+00
2.387319999999999887e+00,1.370919999999999916e+00,1.376330000000000053e+00,1.383750000000000036e+00,1.375250000000000083e+00,1.375930000000000097e+00
2.397269999999999790e+00,1.369269999999999987e+00,1.374700000000000033e+00,1.382139999999999924e+00,1.373620000000000063e+00,1.374300000000000077e+00
2.407220000000000137e+00,1.367629999999999901e+00,1.373070000000000013e+00,1.380530000000000035e+00,1.372000000000000108e+00,1.372679999999999900e+00
2.417170000000000041e+00,1.365990000000000038e+00,1.371450000000000058e+00,1.378919999999999924e+00,1.370370000000000088e+00,1.371050000000000102e+00
2.427109999999999879e+00,1.364360000000000017e+00,1.369820000000000038e+00,1.377320000000000100e+00,1.368749999999999911e+00,1.369429999999999925e+00
2.437059999999999782e+00,1.362719999999999931e+00,1.368200000000000083e+00,1.375720000000000054e+00,1.367129999999999956e+00,1.367799999999999905e+00
2.447010000000000129e+00,1.361089999999999911e+00,1.366579999999999906e+00,1.374109999999999943e+00,1.365510000000000002e+00,1.366179999999999950e+00
2.456949999999999967e+00,1.359459999999999891e+00,1.364959999999999951e+00,1.372509999999999897e+00,1.363890000000000047e+00,1.364570000000000061e+00
2.466899999999999871e+00,1.357830000000000092e+00,1.363350000000000062e+00,1.370919999999999916e+00,1.362279999999999935e+00,1.362950000000000106e+00
2.476850000000000218e+00,1.356209999999999916e+00,1.361739999999999950e+00,1.369320000000000093e+00,1.360670000000000046e+00,1.361339999999999995e+00
2.486800000000000122e+00,1.354579999999999895e+00,1.360119999999999996e+00,1.367729999999999890e+00,1.359059999999999935e+00,1.359730000000000105e+00
2.496739999999999959e+00,1.352959999999999940e+00,1.358510000000000106e+00,1.366130000000000067e+00,1.357450000000000045e+00,1.358119999999999994e+00
2.506689999999999863e+00,1.351339999999999986e+00,1.356910000000000061e+00,1.364540000000000086e+00,1.355839999999999934e+00,1.356510000000000105e+00
2.516640000000000210e+00,1.349720000000000031e+00,1.355299999999999949e+00,1.362959999999999949e+00,1.354240000000000110e+00,1.354899999999999993e+00
2.526580000000000048e+00,1.348109999999999919e+00,1.353699999999999903e+00,1.361369999999999969e+00,1.352629999999999999e+00,1.353299999999999947e+00
2.536529999999999951e+00,1.346489999999999965e+00,1.352100000000000080e+00,1.359790000000000054e+00,1.351029999999999953e+00,1.351699999999999902e+00
2.546479999999999855e+00,1.344880000000000075e+00,1.350500000000000034e+00,1.358200000000000074e+00,1.349429999999999907e+00,1.350100000000000078e+00
2.556430000000000202e+00,1.343269999999999964e+00,1.348899999999999988e+00,1.356619999999999937e+00,1.347839999999999927e+00,1.348500000000000032e+00
2.566370000000000040e+00,1.341669999999999918e+00,1.347299999999999942e+00,1.355040000000000022e+00,1.346240000000000103e+00,1.346899999999999986e+00
2.576319999999999943e+00,1.340060000000000029e+00,1.345709999999999962e+00,1.353469999999999951e+00,1.344649999999999901e+00,1.345310000000000006e+00
2.586269999999999847e+00,1.338459999999999983e+00,1.344119999999999981e+00,1.351890000000000036e+00,1.343059999999999921e+00,1.343720000000000026e+00
2.596220000000000194e+00,1.336850000000000094e+00,1.342530000000000001e+00,1.350319999999999965e+00,1.341469999999999940e+00,1.342130000000000045e+00
2.606160000000000032e+00,1.335259999999999891e+00,1.340940000000000021e+00,1.348749999999999893e+00,1.339890000000000025e+00,1.340540000000000065e+00
2.616109999999999935e+00,1.333660000000000068e+00,1.339360000000000106e+00,1.347180000000000044e+00,1.338300000000000045e+00,1.338950000000000085e+00
2.626059999999999839e+00,1.332060000000000022e+00,1.337769999999999904e+00,1.345609999999999973e+00,1.336719999999999908e+00,1.337369999999999948e+00
2.636000000000000121e+00,1.330470000000000041e+00,1.336189999999999989e+00,1.344049999999999967e+00,1.335139999999999993e+00,1.335790000000000033e+00
2.645950000000000024e+00,1.328880000000000061e+00,1.334610000000000074e+00,1.342479999999999896e+00,1.333560000000000079e+00,1.334209999999999896e+00
2.655899999999999928e+00,1.327290000000000081e+00,1.333029999999999937e+00,1.340919999999999890e+00,1.331979999999999942e+00,1.332629999999999981e+00
2.665849999999999831e+00,1.325700000000000101e+00,1.331460000000000088e+00,1.339360000000000106e+00,1.330410000000000093e+00,1.331050000000000066e+00
2.675790000000000113e+00,1.324109999999999898e+00,1.329879999999999951e+00,1.337800000000000100e+00,1.328829999999999956e+00,1.329479999999999995e+00
2.685740000000000016e+00,1.322529999999999983e+00,1.328310000000000102e+00,1.336240000000000094e+00,1.327260000000000106e+00,1.327909999999999924e+00
2.695689999999999920e+00,1.320950000000000069e+00,1.326740000000000030e+00,1.334689999999999932e+00,1.325690000000000035e+00,1.326340000000000074e+00
2.705630000000000202e+00,1.319369999999999932e+00,1.325169999999999959e+00,1.333139999999999992e+00,1.324130000000000029e+00,1.324770000000000003e+00
2.715580000000000105e+00,1.317790000000000017e+00,1.323600000000000110e+00,1.331590000000000051e+00,1.322559999999999958e+00,1.323199999999999932e+00
2.725530000000000008e+00,1.316210000000000102e+00,1.322040000000000104e+00,1.330039999999999889e+00,1.320999999999999952e+00,1.321639999999999926e+00
2.735479999999999912e+00,1.314640000000000031e+00,1.320470000000000033e+00,1.328489999999999949e+00,1.319439999999999946e+00,1.320079999999999920e+00
2.745420000000000194e+00,1.313069999999999959e+00,1.318910000000000027e+00,1.326940000000000008e+00,1.317879999999999940e+00,1.318510000000000071e+00
2.755370000000000097e+00,1.311500000000000110e+00,1.317350000000000021e+00,1.325399999999999912e+00,1.316319999999999935e+00,1.316959999999999908e+00
2.765320000000000000e+00,1.309930000000000039e+00,1.315800000000000081e+00,1.323860000000000037e+00,1.314759999999999929e+00,1.315399999999999903e+00
2.775259999999999838e+00,1.308359999999999967e+00,1.314240000000000075e+00,1.322319999999999940e+00,1.313209999999999988e+00,1.313839999999999897e+00
2.785210000000000186e+00,1.306799999999999962e+00,1.312689999999999912e+00,1.320780000000000065e+00,1.311660000000000048e+00,1.312289999999999957e+00
2.795160000000000089e+00,1.305239999999999956e+00,1.311139999999999972e+00,1.319239999999999968e+00,1.310110000000000108e+00,1.310740000000000016e+00
2.805109999999999992e+00,1.303679999999999950e+00,1.309590000000000032e+00,1.317709999999999937e+00,1.308559999999999945e+00,1.309190000000000076e+00
2.815049999999999830e+00,1.302119999999999944e+00,1.308040000000000092e+00,1.316179999999999906e+00,1.307020000000000071e+00,1.307639999999999914e+00
2.825000000000000178e+00,1.300559999999999938e+00,1.306489999999999929e+00,1.314650000000000096e+00,1.305469999999999908e+00,1.306100000000000039e+00
2.834950000000000081e+00,1.299009999999999998e+00,1.304950000000000054e+00,1.313120000000000065e+00,1.303930000000000033e+00,1.304550000000000098e+00
2.844889999999999919e+00,1.297460000000000058e+00,1.303409999999999958e+00,1.311590000000000034e+00,1.302389999999999937e+00,1.303010000000000002e+00
2.854839999999999822e+00,1.295909999999999895e+00,1.301870000000000083e+00,1.310060000000000002e+00,1.300850000000000062e+00,1.301469999999999905e+00
2.864790000000000170e+00,1.294359999999999955e+00,1.300329999999999986e+00,1.308540000000000036e+00,1.299309999999999965e+00,1.299940000000000095e+00
2.874740000000000073e+00,1.292810000000000015e+00,1.298789999999999889e+00,1.307020000000000071e+00,1.297779999999999934e+00,1.298399999999999999e+00
2.884679999999999911e+00,1.291269999999999918e+00,1.297260000000000080e+00,1.305500000000000105e+00,1.296249999999999902e+00,1.296869999999999967e+00
2.894629999999999814e+00,1.289719999999999978e+00,1.295730000000000048e+00,1.303979999999999917e+00,1.294720000000000093e+00,1.295330000000000092e+00
2.904580000000000162e+00,1.288180000000000103e+00,1.294200000000000017e+00,1.302459999999999951e+00,1.293190000000000062e+00,1.293800000000000061e+00
2.914520000000000000e+00,1.286640000000000006e+00,1.292669999999999986e+00,1.300950000000000051e+00,1.291660000000000030e+00,1.292270000000000030e+00
2.924469999999999903e+00,1.285109999999999975e+00,1.291139999999999954e+00,1.299430000000000085e+00,1.290129999999999999e+00,1.290750000000000064e+00
2.934419999999999806e+00,1.283570000000000100e+00,1.289609999999999923e+00,1.297919999999999963e+00,1.288610000000000033e+00,1.289220000000000033e+00
2.944370000000000154e+00,1.282040000000000068e+00,1.288089999999999957e+00,1.296410000000000062e+00,1.287090000000000067e+00,1.287700000000000067e+00
2.954309999999999992e+00,1.280510000000000037e+00,1.286569999999999991e+00,1.294910000000000005e+00,1.285570000000000102e+00,1.286180000000000101e+00
2.964259999999999895e+00,1.278980000000000006e+00,1.285050000000000026e+00,1.293400000000000105e+00,1.284049999999999914e+00,1.284659999999999913e+00
2.974209999999999798e+00,1.277449999999999974e+00,1.283530000000000060e+00,1.291900000000000048e+00,1.282540000000000013e+00,1.283139999999999947e+00
2.984160000000000146e+00,1.275919999999999943e+00,1.282019999999999937e+00,1.290389999999999926e+00,1.281020000000000048e+00,1.281630000000000047e+00
2.994099999999999984e+00,1.274399999999999977e+00,1.280499999999999972e+00,1.288890000000000091e+00,1.279509999999999925e+00,1.280110000000000081e+00
3.004049999999999887e+00,1.272880000000000011e+00,1.278990000000000071e+00,1.287400000000000100e+00,1.278000000000000025e+00,1.278599999999999959e+00
3.013999999999999790e+00,1.271360000000000046e+00,1.277479999999999949e+00,1.285900000000000043e+00,1.276489999999999903e+00,1.277090000000000058e+00
3.023940000000000072e+00,1.269840000000000080e+00,1.275970000000000049e+00,1.284399999999999986e+00,1.274980000000000002e+00,1.275590000000000002e+00
3.033889999999999976e+00,1.268319999999999892e+00,1.274459999999999926e+00,1.282909999999999995e+00,1.273479999999999945e+00,1.274080000000000101e+00
3.043839999999999879e+00,1.266809999999999992e+00,1.272960000000000091e+00,1.281420000000000003e+00,1.271980000000000111e+00,1.272580000000000044e+00
3.053789999999999782e+00,1.265300000000000091e+00,1.271460000000000035e+00,1.279930000000000012e+00,1.270480000000000054e+00,1.271069999999999922e+00
3.063730000000000064e+00,1.263789999999999969e+00,1.269959999999999978e+00,1.278440000000000021e+00,1.268979999999999997e+00,1.269570000000000087e+00
3.073679999999999968e+00,1.262280000000000069e+00,1.268459999999999921e+00,1.276960000000000095e+00,1.267479999999999940e+00,1.268070000000000030e+00
3.083629999999999871e+00,1.260769999999999946e+00,1.266960000000000086e+00,1.275470000000000104e+00,1.265980000000000105e+00,1.266580000000000039e+00
3.093570000000000153e+00,1.259269999999999889e+00,1.265460000000000029e+00,1.273989999999999956e+00,1.264489999999999892e+00,1.265079999999999982e+00
3.103520000000000056e+00,1.257759999999999989e+00,1.263970000000000038e+00,1.272510000000000030e+00,1.262999999999999901e+00,1.263589999999999991e+00
3.113469999999999960e+00,1.256259999999999932e+00,1.262480000000000047e+00,1.271030000000000104e+00,1.261509999999999909e+00,1.262100000000000000e+00
3.123419999999999863e+00,1.254760000000000097e+00,1.260990000000000055e+00,1.269549999999999956e+00,1.260019999999999918e+00,1.260610000000000008e+00
3.133360000000000145e+00,1.253270000000000106e+00,1.259500000000000064e+00,1.268080000000000096e+00,1.258529999999999927e+00,1.259120000000000017e+00
3.143310000000000048e+00,1.251770000000000049e+00,1.258010000000000073e+00,1.266599999999999948e+00,1.257050000000000001e+00,1.257630000000000026e+00
3.153259999999999952e+00,1.250280000000000058e+00,1.256529999999999925e+00,1.265130000000000088e+00,1.255570000000000075e+00,1.256150000000000100e+00
3.163199999999999790e+00,1.248790000000000067e+00,1.255039999999999933e+00,1.263660000000000005e+00,1.254089999999999927e+00,1.254669999999999952e+00
3.173150000000000137e+00,1.247300000000000075e+00,1.253560000000000008e+00,1.262189999999999923e+00,1.252610000000000001e+00,1.253190000000000026e+00
3.183100000000000041e+00,1.245810000000000084e+00,1.252080000000000082e+00,1.260720000000000063e+00,1.251130000000000075e+00,1.251710000000000100e+00
3.193049999999999944e+00,1.244320000000000093e+00,1.250609999999999999e+00,1.259260000000000046e+00,1.249659999999999993e+00,1.250229999999999952e+00
3.202989999999999782e+00,1.242839999999999945e+00,1.249130000000000074e+00,1.257800000000000029e+00,1.248180000000000067e+00,1.248760000000000092e+00
3.212940000000000129e+00,1.241360000000000019e+00,1.247659999999999991e+00,1.256329999999999947e+00,1.246709999999999985e+00,1.247290000000000010e+00
3.222890000000000033e+00,1.239880000000000093e+00,1.246189999999999909e+00,1.254869999999999930e+00,1.245239999999999903e+00,1.245810000000000084e+00
3.232829999999999870e+00,1.238399999999999945e+00,1.244720000000000049e+00,1.253419999999999979e+00,1.243770000000000042e+00,1.244350000000000067e+00
3.242780000000000218e+00,1.236920000000000019e+00,1.243249999999999966e+00,1.251959999999999962e+00,1.242310000000000025e+00,1.242879999999999985e+00
3.252730000000000121e+00,1.235440000000000094e+00,1.241780000000000106e+00,1.250499999999999945e+00,1.240839999999999943e+00,1.241409999999999902e+00
3.262680000000000025e+00,1.233970000000000011e+00,1.240320000000000089e+00,1.249049999999999994e+00,1.239379999999999926e+00,1.239950000000000108e+00
3.272619999999999862e+00,1.232499999999999929e+00,1.238850000000000007e+00,1.247600000000000042e+00,1.237919999999999909e+00,1.238490000000000091e+00
3.282570000000000210e+00,1.231030000000000069e+00,1.237389999999999990e+00,1.246150000000000091e+00,1.236459999999999892e+00,1.237030000000000074e+00
3.292520000000000113e+00,1.229559999999999986e+00,1.235929999999999973e+00,1.244699999999999918e+00,1.235000000000000098e+00,1.235570000000000057e+00
3.302470000000000017e+00,1.228099999999999969e+00,1.234469999999999956e+00,1.243260000000000032e+00,1.233549999999999924e+00,1.234110000000000040e+00
3.312409999999999854e+00,1.226630000000000109e+00,1.233020000000000005e+00,1.241810000000000080e+00,1.232089999999999907e+00,1.232650000000000023e+00
3.322360000000000202e+00,1.225170000000000092e+00,1.231559999999999988e+00,1.240369999999999973e+00,1.230639999999999956e+00,1.231200000000000072e+00
3.332310000000000105e+00,1.223710000000000075e+00,1.230110000000000037e+00,1.238930000000000087e+00,1.229190000000000005e+00,1.229749999999999899e+00
3.342249999999999943e+00,1.222250000000000059e+00,1.228660000000000085e+00,1.237489999999999979e+00,1.227740000000000054e+00,1.228299999999999947e+00
3.352199999999999847e+00,1.220800000000000107e+00,1.227209999999999912e+00,1.236050000000000093e+00,1.226299999999999946e+00,1.226849999999999996e+00
3.362150000000000194e+00,1.219340000000000090e+00,1.225770000000000026e+00,1.234620000000000051e+00,1.224849999999999994e+00,1.225410000000000110e+00
3.372100000000000097e+00,1.217889999999999917e+00,1.224320000000000075e+00,1.233179999999999943e+00,1.223410000000000108e+00,1.223959999999999937e+00
3.382039999999999935e+00,1.216439999999999966e+00,1.222879999999999967e+00,1.231749999999999901e+00,1.221970000000000001e+00,1.222520000000000051e+00
3.391989999999999839e+00,1.214990000000000014e+00,1.221430000000000016e+00,1.230320000000000080e+00,1.220529999999999893e+00,1.221079999999999943e+00
3.401940000000000186e+00,1.213540000000000063e+00,1.219989999999999908e+00,1.228890000000000038e+00,1.219090000000000007e+00,1.219640000000000057e+00
3.411880000000000024e+00,1.212089999999999890e+00,1.218560000000000088e+00,1.227459999999999996e+00,1.217649999999999899e+00,1.218199999999999950e+00
3.421829999999999927e+00,1.210650000000000004e+00,1.217119999999999980e+00,1.226040000000000019e+00,1.216220000000000079e+00,1.216769999999999907e+00
3.431779999999999831e+00,1.209209999999999896e+00,1.215680000000000094e+00,1.224609999999999976e+00,1.214790000000000036e+00,1.215330000000000021e+00
3.441730000000000178e+00,1.207770000000000010e+00,1.214250000000000052e+00,1.223190000000000000e+00,1.213359999999999994e+00,1.213899999999999979e+00
3.451670000000000016e+00,1.206329999999999902e+00,1.212820000000000009e+00,1.221770000000000023e+00,1.211929999999999952e+00,1.212469999999999937e+00
3.461619999999999919e+00,1.204890000000000017e+00,1.211389999999999967e+00,1.220350000000000046e+00,1.210499999999999909e+00,1.211039999999999894e+00
3.471569999999999823e+00,1.203449999999999909e+00,1.209959999999999924e+00,1.218930000000000069e+00,1.209079999999999933e+00,1.209619999999999918e+00
3.481510000000000105e+00,1.202020000000000088e+00,1.208539999999999948e+00,1.217519999999999936e+00,1.207649999999999890e+00,1.208190000000000097e+00
3.491460000000000008e+00,1.200590000000000046e+00,1.207109999999999905e+00,1.216099999999999959e+00,1.206229999999999913e+00,1.206769999999999898e+00
3.501409999999999911e+00,1.199160000000000004e+00,1.205689999999999928e+00,1.214690000000000047e+00,1.204809999999999937e+00,1.205349999999999921e+00
3.511359999999999815e+00,1.197729999999999961e+00,1.204269999999999952e+00,1.213279999999999914e+00,1.203389999999999960e+00,1.203929999999999945e+00
3.521300000000000097e+00,1.196309999999999985e+00,1.202849999999999975e+00,1.211870000000000003e+00,1.201980000000000048e+00,1.202509999999999968e+00
3.531250000000000000e+00,1.194879999999999942e+00,1.201429999999999998e+00,1.210469999999999935e+00,1.200560000000000072e+00,1.201089999999999991e+00
3.541199999999999903e+00,1.193459999999999965e+00,1.200020000000000087e+00,1.209060000000000024e+00,1.199149999999999938e+00,1.199680000000000080e+00
3.551140000000000185e+00,1.192039999999999988e+00,1.198600000000000110e+00,1.207659999999999956e+00,1.197740000000000027e+00,1.198269999999999946e+00
3.561090000000000089e+00,1.190620000000000012e+00,1.197189999999999976e+00,1.206250000000000044e+00,1.196329999999999893e+00,1.196860000000000035e+00
3.571039999999999992e+00,1.189200000000000035e+00,1.195780000000000065e+00,1.204849999999999977e+00,1.194919999999999982e+00,1.195449999999999902e+00
3.580989999999999895e+00,1.187780000000000058e+00,1.194369999999999932e+00,1.203449999999999909e+00,1.193510000000000071e+00,1.194039999999999990e+00
3.590930000000000177e+00,1.186369999999999925e+00,1.192960000000000020e+00,1.202059999999999906e+00,1.192110000000000003e+00,1.192630000000000079e+00
3.600880000000000081e+00,1.184960000000000013e+00,1.191559999999999953e+00,1.200660000000000061e+00,1.190709999999999935e+00,1.191230000000000011e+00
3.610829999999999984e+00,1.183550000000000102e+00,1.190150000000000041e+00,1.199270000000000058e+00,1.189300000000000024e+00,1.189829999999999943e+00
3.620769999999999822e+00,1.182139999999999969e+00,1.188749999999999973e+00,1.197880000000000056e+00,1.187910000000000021e+00,1.188430000000000097e+00
3.630720000000000169e+00,1.180730000000000057e+00,1.187349999999999905e+00,1.196490000000000054e+00,1.186509999999999954e+00,1.187030000000000030e+00
3.640670000000000073e+00,1.179329999999999989e+00,1.185950000000000060e+00,1.195100000000000051e+00,1.185110000000000108e+00,1.185629999999999962e+00
3.650619999999999976e+00,1.177920000000000078e+00,1.184560000000000057e+00,1.193710000000000049e+00,1.183720000000000105e+00,1.184229999999999894e+00
3.660559999999999814e+00,1.176520000000000010e+00,1.183159999999999989e+00,1.192320000000000046e+00,1.182320000000000038e+00,1.182839999999999892e+00
3.670510000000000161e+00,1.175119999999999942e+00,1.181769999999999987e+00,1.190940000000000110e+00,1.180930000000000035e+00,1.181449999999999889e+00
3.680460000000000065e+00,1.173720000000000097e+00,1.180379999999999985e+00,1.189559999999999951e+00,1.179540000000000033e+00,1.180060000000000109e+00
3.690409999999999968e+00,1.172330000000000094e+00,1.178989999999999982e+00,1.188180000000000014e+00,1.178160000000000096e+00,1.178670000000000107e+00
3.700349999999999806e+00,1.170930000000000026e+00,1.177599999999999980e+00,1.186800000000000077e+00,1.176770000000000094e+00,1.177280000000000104e+00
3.710300000000000153e+00,1.169540000000000024e+00,1.176209999999999978e+00,1.185419999999999918e+00,1.175389999999999935e+00,1.175899999999999945e+00
3.720250000000000057e+00,1.168150000000000022e+00,1.174830000000000041e+00,1.184039999999999981e+00,1.174009999999999998e+00,1.174509999999999943e+00
3.730189999999999895e+00,1.166760000000000019e+00,1.173440000000000039e+00,1.182670000000000110e+00,1.172619999999999996e+00,1.173130000000000006e+00
3.740139999999999798e+00,1.165370000000000017e+00,1.172060000000000102e+00,1.181300000000000017e+00,1.171249999999999902e+00,1.171750000000000069e+00
3.750090000000000146e+00,1.163980000000000015e+00,1.170679999999999943e+00,1.179929999999999923e+00,1.169869999999999965e+00,1.170369999999999910e+00
3.760040000000000049e+00,1.162600000000000078e+00,1.169300000000000006e+00,1.178560000000000052e+00,1.168490000000000029e+00,1.169000000000000039e+00
3.769979999999999887e+00,1.161219999999999919e+00,1.167929999999999913e+00,1.177189999999999959e+00,1.167119999999999935e+00,1.167620000000000102e+00
3.779929999999999790e+00,1.159839999999999982e+00,1.166549999999999976e+00,1.175820000000000087e+00,1.165750000000000064e+00,1.166250000000000009e+00
3.789880000000000138e+00,1.158460000000000045e+00,1.165180000000000105e+00,1.174460000000000059e+00,1.164379999999999971e+00,1.164879999999999916e+00
3.799819999999999975e+00,1.157080000000000108e+00,1.163810000000000011e+00,1.173089999999999966e+00,1.163010000000000099e+00,1.163510000000000044e+00
3.809769999999999879e+00,1.155699999999999950e+00,1.162439999999999918e+00,1.171729999999999938e+00,1.161640000000000006e+00,1.162139999999999951e+00
3.819719999999999782e+00,1.154330000000000078e+00,1.161070000000000046e+00,1.170369999999999910e+00,1.160269999999999913e+00,1.160770000000000080e+00
3.829670000000000130e+00,1.152959999999999985e+00,1.159699999999999953e+00,1.169019999999999948e+00,1.158910000000000107e+00,1.159410000000000052e+00
3.839609999999999967e+00,1.151580000000000048e+00,1.158339999999999925e+00,1.167659999999999920e+00,1.157550000000000079e+00,1.158039999999999958e+00
3.849559999999999871e+00,1.150220000000000020e+00,1.156970000000000054e+00,1.166299999999999892e+00,1.156190000000000051e+00,1.156679999999999930e+00
3.859510000000000218e+00,1.148849999999999927e+00,1.155610000000000026e+00,1.164949999999999930e+00,1.154830000000000023e+00,1.155319999999999903e+00
3.869450000000000056e+00,1.147480000000000055e+00,1.154249999999999998e+00,1.163599999999999968e+00,1.153469999999999995e+00,1.153960000000000097e+00
3.879399999999999959e+00,1.146120000000000028e+00,1.152889999999999970e+00,1.162250000000000005e+00,1.152120000000000033e+00,1.152600000000000069e+00
3.889349999999999863e+00,1.144760000000000000e+00,1.151540000000000008e+00,1.160900000000000043e+00,1.150760000000000005e+00,1.151250000000000107e+00
3.899300000000000210e+00,1.143399999999999972e+00,1.150179999999999980e+00,1.159550000000000081e+00,1.149410000000000043e+00,1.149899999999999922e+00
3.909240000000000048e+00,1.142039999999999944e+00,1.148830000000000018e+00,1.158209999999999962e+00,1.148060000000000080e+00,1.148539999999999894e+00
3.919189999999999952e+00,1.140679999999999916e+00,1.147480000000000055e+00,1.156859999999999999e+00,1.146709999999999896e+00,1.147189999999999932e+00
3.929139999999999855e+00,1.139320000000000110e+00,1.146130000000000093e+00,1.155520000000000103e+00,1.145359999999999934e+00,1.145850000000000035e+00
3.939080000000000137e+00,1.137969999999999926e+00,1.144779999999999909e+00,1.154179999999999984e+00,1.144020000000000037e+00,1.144500000000000073e+00
3.949030000000000040e+00,1.136619999999999964e+00,1.143429999999999946e+00,1.152840000000000087e+00,1.142670000000000075e+00,1.143150000000000110e+00
3.958979999999999944e+00,1.135270000000000001e+00,1.142090000000000050e+00,1.151510000000000034e+00,1.141329999999999956e+00,1.141809999999999992e+00
3.968929999999999847e+00,1.133920000000000039e+00,1.140740000000000087e+00,1.150169999999999915e+00,1.139990000000000059e+00,1.140470000000000095e+00
3.978870000000000129e+00,1.132570000000000077e+00,1.139399999999999968e+00,1.148840000000000083e+00,1.138649999999999940e+00,1.139129999999999976e+00
3.988820000000000032e+00,1.131229999999999958e+00,1.138060000000000072e+00,1.147499999999999964e+00,1.137320000000000109e+00,1.137790000000000079e+00
3.998769999999999936e+00,1.129879999999999995e+00,1.136719999999999953e+00,1.146169999999999911e+00,1.135979999999999990e+00,1.136449999999999960e+00
4.008720000000000283e+00,1.128540000000000099e+00,1.135380000000000056e+00,1.144840000000000080e+00,1.134649999999999936e+00,1.135119999999999907e+00
4.018659999999999677e+00,1.127199999999999980e+00,1.134050000000000002e+00,1.143520000000000092e+00,1.133310000000000040e+00,1.133780000000000010e+00
4.028609999999999580e+00,1.125860000000000083e+00,1.132719999999999949e+00,1.142190000000000039e+00,1.131979999999999986e+00,1.132449999999999957e+00
4.038560000000000372e+00,1.124519999999999964e+00,1.131380000000000052e+00,1.140859999999999985e+00,1.130649999999999933e+00,1.131119999999999903e+00
4.048499999999999766e+00,1.123189999999999911e+00,1.130049999999999999e+00,1.139539999999999997e+00,1.129329999999999945e+00,1.129790000000000072e+00
4.058449999999999669e+00,1.121850000000000014e+00,1.128719999999999946e+00,1.138220000000000010e+00,1.127999999999999892e+00,1.128460000000000019e+00
4.068399999999999572e+00,1.120519999999999960e+00,1.127399999999999958e+00,1.136900000000000022e+00,1.126679999999999904e+00,1.127140000000000031e+00
4.078350000000000364e+00,1.119189999999999907e+00,1.126069999999999904e+00,1.135580000000000034e+00,1.125350000000000072e+00,1.125820000000000043e+00
4.088289999999999758e+00,1.117860000000000076e+00,1.124749999999999917e+00,1.134260000000000046e+00,1.124030000000000085e+00,1.124489999999999990e+00
4.098239999999999661e+00,1.116530000000000022e+00,1.123420000000000085e+00,1.132949999999999902e+00,1.122710000000000097e+00,1.123170000000000002e+00
4.108189999999999564e+00,1.115210000000000035e+00,1.122100000000000097e+00,1.131629999999999914e+00,1.121390000000000109e+00,1.121850000000000014e+00
4.118129999999999846e+00,1.113879999999999981e+00,1.120780000000000109e+00,1.130319999999999991e+00,1.120079999999999965e+00,1.120540000000000092e+00
4.128079999999999750e+00,1.112559999999999993e+00,1.119469999999999965e+00,1.129010000000000069e+00,1.118759999999999977e+00,1.119220000000000104e+00
4.138029999999999653e+00,1.111240000000000006e+00,1.118149999999999977e+00,1.127699999999999925e+00,1.117450000000000054e+00,1.117909999999999959e+00
4.147979999999999556e+00,1.109920000000000018e+00,1.116840000000000055e+00,1.126390000000000002e+00,1.116139999999999910e+00,1.116589999999999971e+00
4.157919999999999838e+00,1.108600000000000030e+00,1.115520000000000067e+00,1.125089999999999923e+00,1.114829999999999988e+00,1.115280000000000049e+00
4.167869999999999742e+00,1.107290000000000108e+00,1.114209999999999923e+00,1.123780000000000001e+00,1.113520000000000065e+00,1.113969999999999905e+00
4.177819999999999645e+00,1.105969999999999898e+00,1.112900000000000000e+00,1.122479999999999922e+00,1.112209999999999921e+00,1.112659999999999982e+00
4.187759999999999927e+00,1.104659999999999975e+00,1.111590000000000078e+00,1.121180000000000065e+00,1.110910000000000064e+00,1.111359999999999904e+00
4.197709999999999830e+00,1.103350000000000053e+00,1.110289999999999999e+00,1.119879999999999987e+00,1.109599999999999920e+00,1.110049999999999981e+00
4.207659999999999734e+00,1.102039999999999909e+00,1.108980000000000077e+00,1.118579999999999908e+00,1.108300000000000063e+00,1.108749999999999902e+00
4.217609999999999637e+00,1.100729999999999986e+00,1.107679999999999998e+00,1.117280000000000051e+00,1.106999999999999984e+00,1.107450000000000045e+00
4.227549999999999919e+00,1.099429999999999907e+00,1.106379999999999919e+00,1.115990000000000038e+00,1.105699999999999905e+00,1.106149999999999967e+00
4.237499999999999822e+00,1.098119999999999985e+00,1.105080000000000062e+00,1.114700000000000024e+00,1.104409999999999892e+00,1.104850000000000110e+00
4.247449999999999726e+00,1.096819999999999906e+00,1.103779999999999983e+00,1.113399999999999945e+00,1.103110000000000035e+00,1.103550000000000031e+00
4.257390000000000008e+00,1.095520000000000049e+00,1.102479999999999905e+00,1.112109999999999932e+00,1.101820000000000022e+00,1.102260000000000018e+00
4.267339999999999911e+00,1.094219999999999970e+00,1.101180000000000048e+00,1.110819999999999919e+00,1.100519999999999943e+00,1.100959999999999939e+00
4.277289999999999814e+00,1.092919999999999892e+00,1.099890000000000034e+00,1.109539999999999971e+00,1.099229999999999929e+00,1.099669999999999925e+00
4.287239999999999718e+00,1.091620000000000035e+00,1.098600000000000021e+00,1.108249999999999957e+00,1.097939999999999916e+00,1.098379999999999912e+00
4.297180000000000000e+00,1.090330000000000021e+00,1.097310000000000008e+00,1.106970000000000010e+00,1.096659999999999968e+00,1.097089999999999899e+00
4.307129999999999903e+00,1.089029999999999943e+00,1.096019999999999994e+00,1.105679999999999996e+00,1.095369999999999955e+00,1.095809999999999951e+00
4.317079999999999806e+00,1.087739999999999929e+00,1.094729999999999981e+00,1.104400000000000048e+00,1.094090000000000007e+00,1.094519999999999937e+00
4.327029999999999710e+00,1.086449999999999916e+00,1.093439999999999968e+00,1.103120000000000100e+00,1.092799999999999994e+00,1.093239999999999990e+00
4.336969999999999992e+00,1.085159999999999902e+00,1.092160000000000020e+00,1.101839999999999931e+00,1.091520000000000046e+00,1.091949999999999976e+00
4.346919999999999895e+00,1.083879999999999955e+00,1.090880000000000072e+00,1.100559999999999983e+00,1.090240000000000098e+00,1.090670000000000028e+00
4.356869999999999798e+00,1.082589999999999941e+00,1.089599999999999902e+00,1.099290000000000100e+00,1.088959999999999928e+00,1.089390000000000081e+00
4.366810000000000080e+00,1.081309999999999993e+00,1.088319999999999954e+00,1.098019999999999996e+00,1.087690000000000046e+00,1.088119999999999976e+00
4.376759999999999984e+00,1.080030000000000046e+00,1.087040000000000006e+00,1.096740000000000048e+00,1.086410000000000098e+00,1.086840000000000028e+00
4.386709999999999887e+00,1.078740000000000032e+00,1.085760000000000058e+00,1.095469999999999944e+00,1.085139999999999993e+00,1.085560000000000080e+00
4.396659999999999791e+00,1.077469999999999928e+00,1.084489999999999954e+00,1.094200000000000061e+00,1.083869999999999889e+00,1.084289999999999976e+00
4.406600000000000072e+00,1.076189999999999980e+00,1.083210000000000006e+00,1.092929999999999957e+00,1.082600000000000007e+00,1.083020000000000094e+00
4.416549999999999976e+00,1.074910000000000032e+00,1.081939999999999902e+00,1.091669999999999918e+00,1.081329999999999902e+00,1.081749999999999989e+00
4.426499999999999879e+00,1.073639999999999928e+00,1.080670000000000019e+00,1.090400000000000036e+00,1.080060000000000020e+00,1.080480000000000107e+00
4.436440000000000161e+00,1.072370000000000045e+00,1.079399999999999915e+00,1.089139999999999997e+00,1.078789999999999916e+00,1.079210000000000003e+00
4.446390000000000065e+00,1.071090000000000098e+00,1.078130000000000033e+00,1.087879999999999958e+00,1.077530000000000099e+00,1.077949999999999964e+00
4.456339999999999968e+00,1.069819999999999993e+00,1.076869999999999994e+00,1.086619999999999919e+00,1.076270000000000060e+00,1.076680000000000081e+00
4.466289999999999871e+00,1.068559999999999954e+00,1.075599999999999890e+00,1.085360000000000102e+00,1.074999999999999956e+00,1.075420000000000043e+00
4.476230000000000153e+00,1.067290000000000072e+00,1.074340000000000073e+00,1.084100000000000064e+00,1.073739999999999917e+00,1.074160000000000004e+00
4.486180000000000057e+00,1.066019999999999968e+00,1.073080000000000034e+00,1.082840000000000025e+00,1.072489999999999943e+00,1.072899999999999965e+00
4.496129999999999960e+00,1.064759999999999929e+00,1.071819999999999995e+00,1.081590000000000051e+00,1.071229999999999905e+00,1.071639999999999926e+00
4.506070000000000242e+00,1.063499999999999890e+00,1.070559999999999956e+00,1.080340000000000078e+00,1.069970000000000088e+00,1.070389999999999953e+00
4.516020000000000145e+00,1.062240000000000073e+00,1.069299999999999917e+00,1.079080000000000039e+00,1.068719999999999892e+00,1.069129999999999914e+00
4.525970000000000049e+00,1.060980000000000034e+00,1.068049999999999944e+00,1.077830000000000066e+00,1.067469999999999919e+00,1.067879999999999940e+00
4.535919999999999952e+00,1.059719999999999995e+00,1.066789999999999905e+00,1.076589999999999936e+00,1.066219999999999946e+00,1.066629999999999967e+00
4.545860000000000234e+00,1.058470000000000022e+00,1.065539999999999932e+00,1.075339999999999963e+00,1.064969999999999972e+00,1.065379999999999994e+00
4.555810000000000137e+00,1.057209999999999983e+00,1.064289999999999958e+00,1.074089999999999989e+00,1.063719999999999999e+00,1.064130000000000020e+00
4.565760000000000041e+00,1.055960000000000010e+00,1.063039999999999985e+00,1.072850000000000081e+00,1.062470000000000026e+00,1.062880000000000047e+00
4.575700000000000323e+00,1.054710000000000036e+00,1.061790000000000012e+00,1.071609999999999951e+00,1.061229999999999896e+00,1.061639999999999917e+00
4.585650000000000226e+00,1.053460000000000063e+00,1.060550000000000104e+00,1.070359999999999978e+00,1.059989999999999988e+00,1.060389999999999944e+00
4.595600000000000129e+00,1.052210000000000090e+00,1.059299999999999908e+00,1.069120000000000070e+00,1.058750000000000080e+00,1.059150000000000036e+00
4.605550000000000033e+00,1.050969999999999960e+00,1.058060000000000000e+00,1.067890000000000006e+00,1.057509999999999950e+00,1.057909999999999906e+00
4.615490000000000315e+00,1.049719999999999986e+00,1.056820000000000093e+00,1.066650000000000098e+00,1.056270000000000042e+00,1.056669999999999998e+00
4.625440000000000218e+00,1.048480000000000079e+00,1.055579999999999963e+00,1.065409999999999968e+00,1.055029999999999912e+00,1.055430000000000090e+00
4.635390000000000121e+00,1.047239999999999949e+00,1.054340000000000055e+00,1.064179999999999904e+00,1.053790000000000004e+00,1.054189999999999960e+00
4.645330000000000403e+00,1.046000000000000041e+00,1.053099999999999925e+00,1.062950000000000061e+00,1.052559999999999940e+00,1.052959999999999896e+00
4.655280000000000307e+00,1.044759999999999911e+00,1.051870000000000083e+00,1.061719999999999997e+00,1.051330000000000098e+00,1.051730000000000054e+00
4.665230000000000210e+00,1.043520000000000003e+00,1.050629999999999953e+00,1.060489999999999933e+00,1.050100000000000033e+00,1.050489999999999924e+00
4.675180000000000113e+00,1.042280000000000095e+00,1.049400000000000110e+00,1.059260000000000090e+00,1.048869999999999969e+00,1.049260000000000081e+00
4.685120000000000395e+00,1.041050000000000031e+00,1.048170000000000046e+00,1.058030000000000026e+00,1.047639999999999905e+00,1.048030000000000017e+00
4.695070000000000299e+00,1.039819999999999967e+00,1.046939999999999982e+00,1.056810000000000027e+00,1.046410000000000062e+00,1.046810000000000018e+00
4.705020000000000202e+00,1.038589999999999902e+00,1.045709999999999917e+00,1.055579999999999963e+00,1.045190000000000063e+00,1.045579999999999954e+00
4.714970000000000105e+00,1.037360000000000060e+00,1.044480000000000075e+00,1.054359999999999964e+00,1.043959999999999999e+00,1.044359999999999955e+00
4.724910000000000387e+00,1.036129999999999995e+00,1.043260000000000076e+00,1.053139999999999965e+00,1.042740000000000000e+00,1.043129999999999891e+00
4.734860000000000291e+00,1.034899999999999931e+00,1.042030000000000012e+00,1.051919999999999966e+00,1.041520000000000001e+00,1.041909999999999892e+00
4.744810000000000194e+00,1.033679999999999932e+00,1.040810000000000013e+00,1.050699999999999967e+00,1.040300000000000002e+00,1.040689999999999893e+00
4.754749999999999588e+00,1.032450000000000090e+00,1.039590000000000014e+00,1.049479999999999968e+00,1.039090000000000069e+00,1.039469999999999894e+00
4.764700000000000379e+00,1.031230000000000091e+00,1.038370000000000015e+00,1.048270000000000035e+00,1.037870000000000070e+00,1.038249999999999895e+00
4.774650000000000283e+00,1.030010000000000092e+00,1.037150000000000016e+00,1.047050000000000036e+00,1.036650000000000071e+00,1.037039999999999962e+00
4.784600000000000186e+00,1.028790000000000093e+00,1.035940000000000083e+00,1.045840000000000103e+00,1.035439999999999916e+00,1.035819999999999963e+00
4.794539999999999580e+00,1.027570000000000094e+00,1.034720000000000084e+00,1.044629999999999947e+00,1.034229999999999983e+00,1.034610000000000030e+00
4.804490000000000371e+00,1.026359999999999939e+00,1.033509999999999929e+00,1.043420000000000014e+00,1.033020000000000049e+00,1.033400000000000096e+00
4.814440000000000275e+00,1.025139999999999940e+00,1.032299999999999995e+00,1.042210000000000081e+00,1.031809999999999894e+00,1.032189999999999941e+00
4.824379999999999669e+00,1.023930000000000007e+00,1.031090000000000062e+00,1.041009999999999991e+00,1.030599999999999961e+00,1.030980000000000008e+00
4.834329999999999572e+00,1.022720000000000073e+00,1.029879999999999907e+00,1.039800000000000058e+00,1.029400000000000093e+00,1.029779999999999918e+00
4.844280000000000364e+00,1.021509999999999918e+00,1.028669999999999973e+00,1.038599999999999968e+00,1.028189999999999937e+00,1.028569999999999984e+00
4.854230000000000267e+00,1.020299999999999985e+00,1.027460000000000040e+00,1.037400000000000100e+00,1.026990000000000069e+00,1.027369999999999894e+00
4.864169999999999661e+00,1.019090000000000051e+00,1.026259999999999950e+00,1.036189999999999944e+00,1.025789999999999980e+00,1.026159999999999961e+00
4.874119999999999564e+00,1.017889999999999961e+00,1.025050000000000017e+00,1.034999999999999920e+00,1.024589999999999890e+00,1.024960000000000093e+00
4.884070000000000356e+00,1.016680000000000028e+00,1.023849999999999927e+00,1.033800000000000052e+00,1.023390000000000022e+00,1.023760000000000003e+00
4.894009999999999749e+00,1.015479999999999938e+00,1.022650000000000059e+00,1.032599999999999962e+00,1.022189999999999932e+00,1.022569999999999979e+00
4.903959999999999653e+00,1.014280000000000070e+00,1.021449999999999969e+00,1.031409999999999938e+00,1.020999999999999908e+00,1.021369999999999889e+00
4.913909999999999556e+00,1.013079999999999981e+00,1.020259999999999945e+00,1.030210000000000070e+00,1.019800000000000040e+00,1.020170000000000021e+00
4.923860000000000348e+00,1.011879999999999891e+00,1.019060000000000077e+00,1.029020000000000046e+00,1.018610000000000015e+00,1.018979999999999997e+00
4.933799999999999741e+00,1.010680000000000023e+00,1.017870000000000053e+00,1.027830000000000021e+00,1.017419999999999991e+00,1.017789999999999973e+00
4.943749999999999645e+00,1.009489999999999998e+00,1.016669999999999963e+00,1.026639999999999997e+00,1.016229999999999967e+00,1.016599999999999948e+00
4.953700000000000436e+00,1.008289999999999909e+00,1.015479999999999938e+00,1.025449999999999973e+00,1.015039999999999942e+00,1.015409999999999924e+00
4.963639999999999830e+00,1.007100000000000106e+00,1.014289999999999914e+00,1.024259999999999948e+00,1.013849999999999918e+00,1.014219999999999899e+00
4.973589999999999733e+00,1.005910000000000082e+00,1.013099999999999890e+00,1.023079999999999989e+00,1.012669999999999959e+00,1.013030000000000097e+00
4.983539999999999637e+00,1.004720000000000057e+00,1.011910000000000087e+00,1.021889999999999965e+00,1.011479999999999935e+00,1.011849999999999916e+00
4.993490000000000428e+00,1.003530000000000033e+00,1.010729999999999906e+00,1.020710000000000006e+00,1.010299999999999976e+00,1.010659999999999892e+00
5.003429999999999822e+00,1.002350000000000074e+00,1.009540000000000104e+00,1.019530000000000047e+00,1.009120000000000017e+00,1.009479999999999933e+00
5.013379999999999725e+00,1.001160000000000050e+00,1.008359999999999923e+00,1.018350000000000088e+00,1.007940000000000058e+00,1.008299999999999974e+00
5.023329999999999629e+00,9.999789999999999512e-01,1.007179999999999964e+00,1.017169999999999908e+00,1.006760000000000099e+00,1.007120000000000015e+00
5.033280000000000420e+00,9.987960000000000171e-01,1.006000000000000005e+00,1.015989999999999949e+00,1.005589999999999984e+00,1.005940000000000056e+00
5.043219999999999814e+00,9.976159999999999473e-01,1.004820000000000046e+00,1.014820000000000055e+00,1.004410000000000025e+00,1.004769999999999941e+00
5.053169999999999717e+00,9.964359999999999884e-01,1.003640000000000088e+00,1.013640000000000096e+00,1.003239999999999910e+00,1.003589999999999982e+00
5.063119999999999621e+00,9.952590000000000048e-01,1.002469999999999972e+00,1.012469999999999981e+00,1.002059999999999951e+00,1.002420000000000089e+00
5.073059999999999903e+00,9.940820000000000212e-01,1.001290000000000013e+00,1.011300000000000088e+00,1.000890000000000057e+00,1.001249999999999973e+00
5.083009999999999806e+00,9.929069999999999840e-01,1.000119999999999898e+00,1.010129999999999972e+00,9.997230000000000283e-01,1.000080000000000080e+00
5.092959999999999710e+00,9.917340000000000044e-01,9.989479999999999471e-01,1.008960000000000079e+00,9.985549999999999704e-01,9.989069999999999894e-01
5.102909999999999613e+00,9.905620000000000536e-01,9.977770000000000250e-01,1.007789999999999964e+00,9.973880000000000523e-01,9.977390000000000425e-01
5.112849999999999895e+00,9.893910000000000204e-01,9.966080000000000494e-01,1.006629999999999914e+00,9.962220000000000519e-01,9.965730000000000421e-01
5.122799999999999798e+00,9.882220000000000448e-01,9.954410000000000203e-01,1.005460000000000020e+00,9.950579999999999981e-01,9.954079999999999595e-01
5.132749999999999702e+00,9.870539999999999869e-01,9.942750000000000199e-01,1.004299999999999971e+00,9.938949999999999729e-01,9.942440000000000166e-01
5.142689999999999984e+00,9.858879999999999866e-01,9.931100000000000483e-01,1.003139999999999921e+00,9.927340000000000053e-01,9.930820000000000203e-01
5.152639999999999887e+00,9.847230000000000150e-01,9.919470000000000232e-01,1.001980000000000093e+00,9.915739999999999554e-01,9.919210000000000527e-01
5.162589999999999790e+00,9.835589999999999611e-01,9.907850000000000268e-01,1.000820000000000043e+00,9.904150000000000453e-01,9.907610000000000028e-01
5.172539999999999694e+00,9.823969999999999647e-01,9.896249999999999769e-01,9.996589999999999643e-01,9.892579999999999707e-01,9.896030000000000104e-01
5.182479999999999976e+00,9.812370000000000259e-01,9.884659999999999558e-01,9.985020000000000007e-01,9.881020000000000358e-01,9.884469999999999645e-01
5.192429999999999879e+00,9.800780000000000047e-01,9.873079999999999634e-01,9.973469999999999835e-01,9.869480000000000475e-01,9.872910000000000297e-01
5.202379999999999782e+00,9.789200000000000124e-01,9.861520000000000286e-01,9.961929999999999952e-01,9.857949999999999768e-01,9.861379999999999590e-01
5.212320000000000064e+00,9.777630000000000488e-01,9.849970000000000114e-01,9.950409999999999533e-01,9.846439999999999637e-01,9.849849999999999994e-01
5.222269999999999968e+00,9.766080000000000316e-01,9.838430000000000231e-01,9.938900000000000512e-01,9.834939999999999793e-01,9.838339999999999863e-01
5.232219999999999871e+00,9.754549999999999610e-01,9.826909999999999812e-01,9.927399999999999558e-01,9.823450000000000237e-01,9.826850000000000307e-01
5.242169999999999774e+00,9.743030000000000301e-01,9.815409999999999968e-01,9.915920000000000289e-01,9.811980000000000146e-01,9.815359999999999641e-01
5.252110000000000056e+00,9.731520000000000170e-01,9.803910000000000124e-01,9.904450000000000198e-01,9.800520000000000342e-01,9.803889999999999549e-01
5.262059999999999960e+00,9.720029999999999504e-01,9.792429999999999746e-01,9.892990000000000395e-01,9.789069999999999716e-01,9.792440000000000033e-01
5.272009999999999863e+00,9.708550000000000235e-01,9.780969999999999942e-01,9.881550000000000056e-01,9.777639999999999665e-01,9.780999999999999694e-01
5.281950000000000145e+00,9.697080000000000144e-01,9.769520000000000426e-01,9.870120000000000005e-01,9.766219999999999901e-01,9.769569999999999643e-01
5.291900000000000048e+00,9.685629999999999518e-01,9.758080000000000087e-01,9.858700000000000241e-01,9.754819999999999602e-01,9.758160000000000167e-01
5.301849999999999952e+00,9.674199999999999466e-01,9.746660000000000323e-01,9.847299999999999942e-01,9.743429999999999591e-01,9.746759999999999868e-01
5.311799999999999855e+00,9.662770000000000525e-01,9.735249999999999737e-01,9.835909999999999931e-01,9.732049999999999867e-01,9.735369999999999857e-01
5.321740000000000137e+00,9.651370000000000227e-01,9.723850000000000549e-01,9.824540000000000495e-01,9.720689999999999609e-01,9.724000000000000421e-01
5.331690000000000040e+00,9.639969999999999928e-01,9.712469999999999715e-01,9.813180000000000236e-01,9.709339999999999637e-01,9.712640000000000162e-01
5.341639999999999944e+00,9.628590000000000204e-01,9.701100000000000279e-01,9.801830000000000265e-01,9.697999999999999954e-01,9.701300000000000479e-01
5.351580000000000226e+00,9.617219999999999658e-01,9.689740000000000020e-01,9.790489999999999471e-01,9.686679999999999735e-01,9.689969999999999972e-01
5.361530000000000129e+00,9.605869999999999687e-01,9.678400000000000336e-01,9.779170000000000362e-01,9.675369999999999804e-01,9.678649999999999753e-01
5.371480000000000032e+00,9.594530000000000003e-01,9.667069999999999830e-01,9.767860000000000431e-01,9.664080000000000448e-01,9.667350000000000110e-01
5.381429999999999936e+00,9.583209999999999784e-01,9.655759999999999899e-01,9.756559999999999677e-01,9.652800000000000269e-01,9.656059999999999643e-01
5.391370000000000218e+00,9.571899999999999853e-01,9.644460000000000255e-01,9.745279999999999498e-01,9.641530000000000378e-01,9.644779999999999465e-01
5.401320000000000121e+00,9.560600000000000209e-01,9.633169999999999789e-01,9.734009999999999607e-01,9.630279999999999951e-01,9.633519999999999861e-01
5.411270000000000024e+00,9.549320000000000030e-01,9.621899999999999897e-01,9.722760000000000291e-01,9.619039999999999813e-01,9.622270000000000545e-01
5.421219999999999928e+00,9.538050000000000139e-01,9.610640000000000294e-01,9.711520000000000152e-01,9.607809999999999961e-01,9.611039999999999583e-01
5.431160000000000210e+00,9.526790000000000536e-01,9.599389999999999867e-01,9.700290000000000301e-01,9.596599999999999575e-01,9.599820000000000020e-01
5.441110000000000113e+00,9.515550000000000397e-01,9.588160000000000016e-01,9.689069999999999627e-01,9.585399999999999476e-01,9.588609999999999634e-01
5.451060000000000016e+00,9.504320000000000546e-01,9.576940000000000452e-01,9.677869999999999528e-01,9.574209999999999665e-01,9.577419999999999822e-01
5.461000000000000298e+00,9.493099999999999872e-01,9.565740000000000354e-01,9.666679999999999717e-01,9.563040000000000429e-01,9.566240000000000299e-01
5.470950000000000202e+00,9.481899999999999773e-01,9.554540000000000255e-01,9.655500000000000194e-01,9.551880000000000370e-01,9.555069999999999952e-01
5.480900000000000105e+00,9.470720000000000249e-01,9.543369999999999909e-01,9.644340000000000135e-01,9.540739999999999776e-01,9.543920000000000181e-01
5.490850000000000009e+00,9.459539999999999615e-01,9.532199999999999562e-01,9.633190000000000364e-01,9.529600000000000293e-01,9.532779999999999587e-01
5.500790000000000290e+00,9.448379999999999557e-01,9.521049999999999791e-01,9.622049999999999770e-01,9.518489999999999451e-01,9.521650000000000391e-01
5.510740000000000194e+00,9.437240000000000073e-01,9.509910000000000307e-01,9.610929999999999751e-01,9.507379999999999720e-01,9.510539999999999550e-01
5.520690000000000097e+00,9.426099999999999479e-01,9.498790000000000289e-01,9.599820000000000020e-01,9.496289999999999454e-01,9.499440000000000106e-01
5.530630000000000379e+00,9.414979999999999460e-01,9.487670000000000270e-01,9.588719999999999466e-01,9.485209999999999475e-01,9.488349999999999840e-01
5.540580000000000283e+00,9.403880000000000017e-01,9.476580000000000004e-01,9.577639999999999487e-01,9.474150000000000071e-01,9.477280000000000149e-01
5.550530000000000186e+00,9.392789999999999750e-01,9.465489999999999737e-01,9.566559999999999508e-01,9.463099999999999845e-01,9.466219999999999635e-01
5.560480000000000089e+00,9.381709999999999772e-01,9.454420000000000046e-01,9.555510000000000392e-01,9.452059999999999906e-01,9.455170000000000519e-01
5.570420000000000371e+00,9.370640000000000081e-01,9.443359999999999532e-01,9.544460000000000166e-01,9.441030000000000255e-01,9.444139999999999757e-01
5.580370000000000275e+00,9.359589999999999854e-01,9.432319999999999593e-01,9.533430000000000515e-01,9.430020000000000069e-01,9.433120000000000394e-01
5.590320000000000178e+00,9.348560000000000203e-01,9.421289999999999942e-01,9.522410000000000041e-01,9.419020000000000170e-01,9.422110000000000207e-01
5.600259999999999572e+00,9.337530000000000552e-01,9.410269999999999468e-01,9.511399999999999855e-01,9.408039999999999736e-01,9.411119999999999486e-01
5.610210000000000363e+00,9.326520000000000366e-01,9.399260000000000392e-01,9.500410000000000244e-01,9.397069999999999590e-01,9.400140000000000162e-01
5.620160000000000267e+00,9.315520000000000467e-01,9.388269999999999671e-01,9.489429999999999810e-01,9.386109999999999731e-01,9.389180000000000303e-01
5.630110000000000170e+00,9.304540000000000033e-01,9.377290000000000347e-01,9.478459999999999663e-01,9.375160000000000160e-01,9.378220000000000445e-01
5.640049999999999564e+00,9.293569999999999887e-01,9.366330000000000489e-01,9.467510000000000092e-01,9.364230000000000054e-01,9.367280000000000051e-01
5.650000000000000355e+00,9.282610000000000028e-01,9.355369999999999520e-01,9.456560000000000521e-01,9.353310000000000235e-01,9.356360000000000232e-01
5.659950000000000259e+00,9.271669999999999634e-01,9.344440000000000524e-01,9.445639999999999592e-01,9.342409999999999881e-01,9.345440000000000413e-01
5.669889999999999652e+00,9.260739999999999528e-01,9.333510000000000417e-01,9.434719999999999773e-01,9.331519999999999815e-01,9.334540000000000060e-01
5.679840000000000444e+00,9.249819999999999709e-01,9.322599999999999776e-01,9.423820000000000530e-01,9.320640000000000036e-01,9.323660000000000281e-01
5.689790000000000347e+00,9.238920000000000465e-01,9.311700000000000532e-01,9.412930000000000463e-01,9.309770000000000545e-01,9.312780000000000502e-01
5.699740000000000251e+00,9.228030000000000399e-01,9.300810000000000466e-01,9.402049999999999574e-01,9.298920000000000519e-01,9.301920000000000188e-01
5.709679999999999644e+00,9.217149999999999510e-01,9.289939999999999864e-01,9.391180000000000083e-01,9.288079999999999670e-01,9.291070000000000162e-01
5.719630000000000436e+00,9.206290000000000306e-01,9.279079999999999551e-01,9.380330000000000057e-01,9.277250000000000218e-01,9.280239999999999601e-01
5.729580000000000339e+00,9.195440000000000280e-01,9.268229999999999524e-01,9.369490000000000318e-01,9.266440000000000232e-01,9.269420000000000437e-01
5.739530000000000243e+00,9.184600000000000541e-01,9.257400000000000073e-01,9.358670000000000044e-01,9.255640000000000533e-01,9.258610000000000451e-01
5.749469999999999636e+00,9.173780000000000268e-01,9.246579999999999799e-01,9.347849999999999770e-01,9.244850000000000012e-01,9.247819999999999929e-01
5.759420000000000428e+00,9.162970000000000281e-01,9.235769999999999813e-01,9.337050000000000072e-01,9.234080000000000066e-01,9.237030000000000518e-01
5.769370000000000331e+00,9.152169999999999472e-01,9.224970000000000114e-01,9.326259999999999550e-01,9.223310000000000120e-01,9.226259999999999462e-01
5.779309999999999725e+00,9.141380000000000061e-01,9.214189999999999880e-01,9.315489999999999604e-01,9.212569999999999926e-01,9.215510000000000090e-01
5.789259999999999629e+00,9.130610000000000115e-01,9.203419999999999934e-01,9.304719999999999658e-01,9.201829999999999732e-01,9.204759999999999609e-01
5.799210000000000420e+00,9.119859999999999634e-01,9.192669999999999453e-01,9.293970000000000287e-01,9.191110000000000113e-01,9.194029999999999703e-01
5.809160000000000323e+00,9.109110000000000262e-01,9.181920000000000082e-01,9.283240000000000380e-01,9.180399999999999672e-01,9.183320000000000372e-01
5.819099999999999717e+00,9.098380000000000356e-01,9.171190000000000175e-01,9.272510000000000474e-01,9.169699999999999518e-01,9.172609999999999930e-01
5.829049999999999621e+00,9.087659999999999627e-01,9.160479999999999734e-01,9.261800000000000033e-01,9.159019999999999939e-01,9.161920000000000064e-01
5.839000000000000412e+00,9.076950000000000296e-01,9.149770000000000403e-01,9.251099999999999879e-01,9.148349999999999538e-01,9.151240000000000485e-01
5.848939999999999806e+00,9.066260000000000430e-01,9.139080000000000537e-01,9.240410000000000013e-01,9.137690000000000534e-01,9.140580000000000371e-01
5.858889999999999709e+00,9.055579999999999741e-01,9.128399999999999848e-01,9.229739999999999611e-01,9.127039999999999598e-01,9.129920000000000258e-01
5.868839999999999613e+00,9.044919999999999627e-01,9.117729999999999446e-01,9.219070000000000320e-01,9.116410000000000347e-01,9.119279999999999609e-01
5.878790000000000404e+00,9.034259999999999513e-01,9.107079999999999620e-01,9.208420000000000494e-01,9.105790000000000273e-01,9.108659999999999535e-01
5.888729999999999798e+00,9.023619999999999974e-01,9.096440000000000081e-01,9.197790000000000132e-01,9.095180000000000486e-01,9.098039999999999461e-01
5.898679999999999701e+00,9.012999999999999901e-01,9.085809999999999720e-01,9.187159999999999771e-01,9.084590000000000165e-01,9.087439999999999962e-01
5.908629999999999605e+00,9.002379999999999827e-01,9.075199999999999934e-01,9.176549999999999985e-01,9.074010000000000131e-01,9.076849999999999641e-01
5.918569999999999887e+00,8.991780000000000328e-01,9.064600000000000435e-01,9.165950000000000486e-01,9.063440000000000385e-01,9.066279999999999895e-01
5.928519999999999790e+00,8.981190000000000007e-01,9.054010000000000113e-01,9.155360000000000165e-01,9.052879999999999816e-01,9.055710000000000148e-01
5.938469999999999693e+00,8.970620000000000260e-01,9.043430000000000080e-01,9.144790000000000418e-01,9.042339999999999822e-01,9.045159999999999867e-01
5.948419999999999597e+00,8.960050000000000514e-01,9.032869999999999511e-01,9.134229999999999849e-01,9.031810000000000116e-01,9.034630000000000161e-01
5.958359999999999879e+00,8.949500000000000233e-01,9.022320000000000340e-01,9.123679999999999568e-01,9.021289999999999587e-01,9.024100000000000454e-01
5.968309999999999782e+00,8.938970000000000526e-01,9.011780000000000346e-01,9.113139999999999574e-01,9.010789999999999633e-01,9.013590000000000213e-01
5.978259999999999685e+00,8.928439999999999710e-01,9.001249999999999529e-01,9.102609999999999868e-01,9.000289999999999679e-01,9.003090000000000259e-01
5.988199999999999967e+00,8.917929999999999469e-01,8.990740000000000398e-01,9.092099999999999627e-01,8.989810000000000301e-01,8.992599999999999483e-01
5.998149999999999871e+00,8.907429999999999515e-01,8.980240000000000444e-01,9.081599999999999673e-01,8.979350000000000387e-01,8.982130000000000392e-01
6.008099999999999774e+00,8.896950000000000136e-01,8.969749999999999668e-01,9.071110000000000007e-01,8.968890000000000473e-01,8.971670000000000478e-01
6.018049999999999677e+00,8.886469999999999647e-01,8.959270000000000289e-01,9.060639999999999805e-01,8.958450000000000024e-01,8.961219999999999741e-01
6.027989999999999959e+00,8.876009999999999733e-01,8.948810000000000375e-01,9.050179999999999891e-01,8.948019999999999863e-01,8.950780000000000403e-01
6.037939999999999863e+00,8.865570000000000395e-01,8.938359999999999639e-01,9.039719999999999978e-01,8.937599999999999989e-01,8.940360000000000529e-01
6.047889999999999766e+00,8.855129999999999946e-01,8.927920000000000300e-01,9.029289999999999816e-01,8.927199999999999580e-01,8.929949999999999832e-01
6.057839999999999669e+00,8.844710000000000072e-01,8.917500000000000426e-01,9.018859999999999655e-01,8.916809999999999459e-01,8.919550000000000534e-01
6.067779999999999951e+00,8.834300000000000486e-01,8.907089999999999730e-01,9.008439999999999781e-01,8.906429999999999625e-01,8.909160000000000412e-01
6.077729999999999855e+00,8.823900000000000077e-01,8.896690000000000431e-01,8.998040000000000482e-01,8.896060000000000079e-01,8.898789999999999756e-01
6.087679999999999758e+00,8.813520000000000243e-01,8.886300000000000310e-01,8.987650000000000361e-01,8.885709999999999997e-01,8.888430000000000497e-01
6.097620000000000040e+00,8.803149999999999586e-01,8.875920000000000476e-01,8.977279999999999704e-01,8.875359999999999916e-01,8.878080000000000416e-01
6.107569999999999943e+00,8.792790000000000328e-01,8.865560000000000107e-01,8.966910000000000158e-01,8.865030000000000410e-01,8.867739999999999512e-01
6.117519999999999847e+00,8.782440000000000246e-01,8.855210000000000026e-01,8.956560000000000077e-01,8.854720000000000368e-01,8.857420000000000293e-01
6.127469999999999750e+00,8.772109999999999630e-01,8.844870000000000232e-01,8.946220000000000283e-01,8.844410000000000327e-01,8.847110000000000252e-01
6.137410000000000032e+00,8.761790000000000411e-01,8.834549999999999903e-01,8.935889999999999667e-01,8.834119999999999751e-01,8.836810000000000498e-01
6.147359999999999935e+00,8.751480000000000370e-01,8.824229999999999574e-01,8.925570000000000448e-01,8.823839999999999462e-01,8.826519999999999921e-01
6.157309999999999839e+00,8.741189999999999793e-01,8.813929999999999820e-01,8.915269999999999584e-01,8.813569999999999460e-01,8.816249999999999920e-01
6.167250000000000121e+00,8.730900000000000327e-01,8.803649999999999531e-01,8.904969999999999830e-01,8.803320000000000034e-01,8.805979999999999919e-01
6.177200000000000024e+00,8.720630000000000326e-01,8.793370000000000353e-01,8.894689999999999541e-01,8.793069999999999498e-01,8.795730000000000492e-01
6.187149999999999928e+00,8.710369999999999502e-01,8.783109999999999529e-01,8.884419999999999540e-01,8.782839999999999536e-01,8.785500000000000531e-01
6.197099999999999831e+00,8.700130000000000363e-01,8.772849999999999815e-01,8.874170000000000114e-01,8.772630000000000150e-01,8.775269999999999460e-01
6.207040000000000113e+00,8.689900000000000402e-01,8.762619999999999854e-01,8.863919999999999577e-01,8.762419999999999654e-01,8.765060000000000073e-01
6.216990000000000016e+00,8.679670000000000440e-01,8.752389999999999892e-01,8.853689999999999616e-01,8.752229999999999732e-01,8.754859999999999864e-01
6.226939999999999920e+00,8.669470000000000232e-01,8.742170000000000218e-01,8.843469999999999942e-01,8.742039999999999811e-01,8.744669999999999943e-01
6.236880000000000202e+00,8.659270000000000023e-01,8.731970000000000010e-01,8.833259999999999446e-01,8.731879999999999642e-01,8.734499999999999487e-01
6.246830000000000105e+00,8.649090000000000389e-01,8.721780000000000088e-01,8.823069999999999524e-01,8.721719999999999473e-01,8.724330000000000140e-01
6.256780000000000008e+00,8.638919999999999932e-01,8.711600000000000454e-01,8.812879999999999603e-01,8.711569999999999592e-01,8.714180000000000259e-01
6.266729999999999912e+00,8.628759999999999764e-01,8.701440000000000285e-01,8.802710000000000257e-01,8.701440000000000285e-01,8.704039999999999555e-01
6.276670000000000194e+00,8.618609999999999882e-01,8.691290000000000404e-01,8.792550000000000088e-01,8.691320000000000157e-01,8.693920000000000536e-01
6.286620000000000097e+00,8.608479999999999466e-01,8.681140000000000523e-01,8.782400000000000206e-01,8.681210000000000315e-01,8.683800000000000407e-01
6.296570000000000000e+00,8.598360000000000447e-01,8.671010000000000106e-01,8.772269999999999790e-01,8.671119999999999939e-01,8.673699999999999743e-01
6.306510000000000282e+00,8.588249999999999496e-01,8.660900000000000265e-01,8.762140000000000484e-01,8.661029999999999562e-01,8.663610000000000477e-01
6.316460000000000186e+00,8.578149999999999942e-01,8.650790000000000424e-01,8.752029999999999532e-01,8.650959999999999761e-01,8.653530000000000388e-01
6.326410000000000089e+00,8.568059999999999565e-01,8.640700000000000047e-01,8.741929999999999978e-01,8.640900000000000247e-01,8.643469999999999764e-01
6.336359999999999992e+00,8.557989999999999764e-01,8.630619999999999958e-01,8.731839999999999602e-01,8.630849999999999911e-01,8.633410000000000251e-01
6.346300000000000274e+00,8.547930000000000250e-01,8.620550000000000157e-01,8.721759999999999513e-01,8.620820000000000149e-01,8.623370000000000202e-01
6.356250000000000178e+00,8.537879999999999914e-01,8.610499999999999821e-01,8.711699999999999999e-01,8.610790000000000388e-01,8.613340000000000440e-01
6.366200000000000081e+00,8.527850000000000152e-01,8.600449999999999484e-01,8.701640000000000486e-01,8.600780000000000092e-01,8.603319999999999856e-01
6.376140000000000363e+00,8.517829999999999568e-01,8.590419999999999723e-01,8.691600000000000437e-01,8.590780000000000083e-01,8.593319999999999848e-01
6.386090000000000266e+00,8.507810000000000095e-01,8.580400000000000249e-01,8.681569999999999565e-01,8.580799999999999539e-01,8.583319999999999839e-01
6.396040000000000170e+00,8.497810000000000086e-01,8.570389999999999953e-01,8.671560000000000379e-01,8.570820000000000105e-01,8.573340000000000405e-01
6.405990000000000073e+00,8.487829999999999542e-01,8.560389999999999944e-01,8.661550000000000082e-01,8.560860000000000136e-01,8.563370000000000148e-01
6.415930000000000355e+00,8.477850000000000108e-01,8.550410000000000510e-01,8.651550000000000074e-01,8.550910000000000455e-01,8.553410000000000180e-01
6.425880000000000258e+00,8.467890000000000139e-01,8.540440000000000254e-01,8.641569999999999530e-01,8.540969999999999951e-01,8.543469999999999676e-01
6.435830000000000162e+00,8.457940000000000458e-01,8.530480000000000285e-01,8.631600000000000383e-01,8.531039999999999734e-01,8.533539999999999459e-01
6.445780000000000065e+00,8.447999999999999954e-01,8.520529999999999493e-01,8.621640000000000414e-01,8.521119999999999806e-01,8.523610000000000353e-01
6.455720000000000347e+00,8.438069999999999737e-01,8.510590000000000099e-01,8.611689999999999623e-01,8.511220000000000452e-01,8.513699999999999601e-01
6.465670000000000250e+00,8.428160000000000096e-01,8.500670000000000170e-01,8.601760000000000517e-01,8.501330000000000275e-01,8.503810000000000535e-01
6.475620000000000154e+00,8.418259999999999632e-01,8.490760000000000529e-01,8.591830000000000300e-01,8.491450000000000387e-01,8.493920000000000359e-01
6.485560000000000436e+00,8.408369999999999456e-01,8.480849999999999778e-01,8.581919999999999549e-01,8.481579999999999675e-01,8.484049999999999647e-01
6.495510000000000339e+00,8.398489999999999567e-01,8.470969999999999889e-01,8.572020000000000195e-01,8.471720000000000361e-01,8.474180000000000046e-01
6.505460000000000242e+00,8.388619999999999965e-01,8.461090000000000000e-01,8.562130000000000019e-01,8.461880000000000512e-01,8.464329999999999909e-01
6.515410000000000146e+00,8.378769999999999829e-01,8.451220000000000399e-01,8.552250000000000130e-01,8.452039999999999553e-01,8.454500000000000348e-01
6.525350000000000428e+00,8.368929999999999980e-01,8.441370000000000262e-01,8.542389999999999706e-01,8.442220000000000280e-01,8.444669999999999677e-01
6.535300000000000331e+00,8.359100000000000419e-01,8.431530000000000413e-01,8.532530000000000392e-01,8.432410000000000183e-01,8.434850000000000403e-01
6.545250000000000234e+00,8.349280000000000035e-01,8.421699999999999742e-01,8.522690000000000543e-01,8.422619999999999552e-01,8.425049999999999484e-01
6.555189999999999628e+00,8.339469999999999938e-01,8.411880000000000468e-01,8.512859999999999872e-01,8.412830000000000030e-01,8.415259999999999962e-01
6.565140000000000420e+00,8.329680000000000417e-01,8.402070000000000372e-01,8.503039999999999488e-01,8.403059999999999974e-01,8.405479999999999619e-01
6.575090000000000323e+00,8.319889999999999786e-01,8.392279999999999740e-01,8.493230000000000501e-01,8.393300000000000205e-01,8.395709999999999562e-01
6.585040000000000227e+00,8.310119999999999729e-01,8.382500000000000506e-01,8.483429999999999582e-01,8.383549999999999613e-01,8.385960000000000081e-01
6.594979999999999620e+00,8.300359999999999960e-01,8.372720000000000162e-01,8.473650000000000349e-01,8.373810000000000420e-01,8.376209999999999489e-01
6.604930000000000412e+00,8.290619999999999656e-01,8.362969999999999571e-01,8.463870000000000005e-01,8.364080000000000403e-01,8.366479999999999473e-01
6.614880000000000315e+00,8.280880000000000463e-01,8.353220000000000089e-01,8.454110000000000236e-01,8.354359999999999564e-01,8.356759999999999744e-01
6.624819999999999709e+00,8.271159999999999624e-01,8.343479999999999785e-01,8.444359999999999644e-01,8.344660000000000410e-01,8.347050000000000303e-01
6.634769999999999612e+00,8.261450000000000182e-01,8.333760000000000057e-01,8.434620000000000450e-01,8.334970000000000434e-01,8.337350000000000039e-01
6.644720000000000404e+00,8.251749999999999918e-01,8.324040000000000328e-01,8.424890000000000434e-01,8.325289999999999635e-01,8.327670000000000350e-01
6.654670000000000307e+00,8.242059999999999942e-01,8.314340000000000064e-01,8.415179999999999882e-01,8.315620000000000234e-01,8.317989999999999551e-01
6.664609999999999701e+00,8.232380000000000253e-01,8.304650000000000087e-01,8.405470000000000441e-01,8.305960000000000010e-01,8.308330000000000437e-01
6.674559999999999604e+00,8.222720000000000029e-01,8.294979999999999576e-01,8.395780000000000465e-01,8.296320000000000361e-01,8.298680000000000501e-01
6.684510000000000396e+00,8.213070000000000093e-01,8.285310000000000175e-01,8.386099999999999666e-01,8.286679999999999602e-01,8.289039999999999742e-01
6.694449999999999790e+00,8.203420000000000156e-01,8.275649999999999951e-01,8.376419999999999977e-01,8.277060000000000528e-01,8.279410000000000380e-01
6.704399999999999693e+00,8.193789999999999685e-01,8.266010000000000302e-01,8.366759999999999753e-01,8.267449999999999521e-01,8.269790000000000196e-01
6.714349999999999596e+00,8.184179999999999788e-01,8.256379999999999830e-01,8.357120000000000104e-01,8.257849999999999913e-01,8.260189999999999477e-01
6.724300000000000388e+00,8.174569999999999892e-01,8.246759999999999646e-01,8.347480000000000455e-01,8.248259999999999481e-01,8.250600000000000156e-01
6.734239999999999782e+00,8.164979999999999460e-01,8.237149999999999750e-01,8.337849999999999984e-01,8.238680000000000447e-01,8.241009999999999724e-01
6.744189999999999685e+00,8.155390000000000139e-01,8.227550000000000141e-01,8.328240000000000087e-01,8.229119999999999768e-01,8.231439999999999868e-01
6.754139999999999588e+00,8.145820000000000283e-01,8.217969999999999997e-01,8.318640000000000478e-01,8.219570000000000487e-01,8.221880000000000299e-01
6.764090000000000380e+00,8.136259999999999604e-01,8.208389999999999853e-01,8.309039999999999759e-01,8.210020000000000095e-01,8.212340000000000195e-01
6.774029999999999774e+00,8.126719999999999500e-01,8.198830000000000284e-01,8.299459999999999615e-01,8.200490000000000279e-01,8.202800000000000091e-01
6.783979999999999677e+00,8.117180000000000506e-01,8.189279999999999893e-01,8.289889999999999759e-01,8.190969999999999640e-01,8.193279999999999452e-01
6.793929999999999580e+00,8.107649999999999579e-01,8.179739999999999789e-01,8.280330000000000190e-01,8.181469999999999576e-01,8.183759999999999923e-01
6.803869999999999862e+00,8.098140000000000338e-01,8.170209999999999972e-01,8.270790000000000086e-01,8.171969999999999512e-01,8.174259999999999859e-01
6.813819999999999766e+00,8.088640000000000274e-01,8.160690000000000444e-01,8.261249999999999982e-01,8.162479999999999736e-01,8.164770000000000083e-01
6.823769999999999669e+00,8.079150000000000498e-01,8.151190000000000380e-01,8.251730000000000453e-01,8.153010000000000534e-01,8.155289999999999484e-01
6.833719999999999573e+00,8.069669999999999899e-01,8.141690000000000316e-01,8.242209999999999814e-01,8.143550000000000511e-01,8.145820000000000283e-01
6.843659999999999854e+00,8.060199999999999587e-01,8.132209999999999717e-01,8.232709999999999750e-01,8.134099999999999664e-01,8.136370000000000546e-01
6.853609999999999758e+00,8.050749999999999851e-01,8.122740000000000515e-01,8.223219999999999974e-01,8.124660000000000215e-01,8.126919999999999700e-01
6.863559999999999661e+00,8.041300000000000114e-01,8.113280000000000491e-01,8.213740000000000485e-01,8.115229999999999944e-01,8.117490000000000538e-01
6.873499999999999943e+00,8.031869999999999843e-01,8.103829999999999645e-01,8.204270000000000174e-01,8.105809999999999960e-01,8.108070000000000555e-01
6.883449999999999847e+00,8.022449999999999859e-01,8.094390000000000196e-01,8.194810000000000150e-01,8.096410000000000551e-01,8.098659999999999748e-01
6.893399999999999750e+00,8.013040000000000163e-01,8.084970000000000212e-01,8.185369999999999591e-01,8.087010000000000032e-01,8.089260000000000339e-01
6.903349999999999653e+00,8.003639999999999644e-01,8.075550000000000228e-01,8.175930000000000142e-01,8.077630000000000088e-01,8.079870000000000108e-01
6.913289999999999935e+00,7.994250000000000522e-01,8.066149999999999709e-01,8.166510000000000158e-01,8.068260000000000431e-01,8.070490000000000164e-01
6.923239999999999839e+00,7.984879999999999756e-01,8.056750000000000300e-01,8.157090000000000174e-01,8.058889999999999665e-01,8.061129999999999685e-01
6.933189999999999742e+00,7.975510000000000099e-01,8.047370000000000356e-01,8.147689999999999655e-01,8.049549999999999761e-01,8.051770000000000316e-01
6.943130000000000024e+00,7.966159999999999908e-01,8.037999999999999590e-01,8.138300000000000534e-01,8.040209999999999857e-01,8.042430000000000412e-01
6.953079999999999927e+00,7.956820000000000004e-01,8.028640000000000221e-01,8.128919999999999479e-01,8.030880000000000241e-01,8.033099999999999685e-01
6.963029999999999831e+00,7.947490000000000387e-01,8.019300000000000317e-01,8.119549999999999823e-01,8.021559999999999802e-01,8.023780000000000356e-01
6.972979999999999734e+00,7.938169999999999948e-01,8.009960000000000413e-01,8.110190000000000454e-01,8.012259999999999938e-01,8.014470000000000205e-01
6.982920000000000016e+00,7.928859999999999797e-01,8.000629999999999686e-01,8.100840000000000263e-01,8.002960000000000074e-01,8.005170000000000341e-01
6.992869999999999919e+00,7.919559999999999933e-01,7.991319999999999535e-01,8.091509999999999536e-01,7.993679999999999675e-01,7.995879999999999654e-01
7.002819999999999823e+00,7.910279999999999534e-01,7.982019999999999671e-01,8.082179999999999920e-01,7.984409999999999563e-01,7.986600000000000366e-01
7.012760000000000105e+00,7.901010000000000533e-01,7.972719999999999807e-01,8.072869999999999768e-01,7.975149999999999739e-01,7.977340000000000542e-01
7.022710000000000008e+00,7.891740000000000421e-01,7.963440000000000518e-01,8.063559999999999617e-01,7.965900000000000203e-01,7.968079999999999607e-01
7.032659999999999911e+00,7.882489999999999775e-01,7.954170000000000407e-01,8.054270000000000040e-01,7.956659999999999844e-01,7.958840000000000359e-01
7.042609999999999815e+00,7.873250000000000526e-01,7.944909999999999473e-01,8.044989999999999641e-01,7.947429999999999772e-01,7.949610000000000287e-01
7.052550000000000097e+00,7.864020000000000454e-01,7.935670000000000224e-01,8.035719999999999530e-01,7.938220000000000276e-01,7.940390000000000503e-01
7.062500000000000000e+00,7.854799999999999560e-01,7.926429999999999865e-01,8.026459999999999706e-01,7.929009999999999669e-01,7.931179999999999897e-01
7.072449999999999903e+00,7.845600000000000351e-01,7.917199999999999793e-01,8.017210000000000170e-01,7.919819999999999638e-01,7.921979999999999578e-01
7.082390000000000185e+00,7.836400000000000032e-01,7.907990000000000297e-01,8.007969999999999811e-01,7.910629999999999606e-01,7.912789999999999546e-01
7.092340000000000089e+00,7.827220000000000288e-01,7.898789999999999978e-01,7.998739999999999739e-01,7.901460000000000150e-01,7.903609999999999802e-01
7.102289999999999992e+00,7.818040000000000544e-01,7.889589999999999659e-01,7.989519999999999955e-01,7.892299999999999871e-01,7.894449999999999523e-01
7.112239999999999895e+00,7.808880000000000265e-01,7.880409999999999915e-01,7.980319999999999636e-01,7.883149999999999880e-01,7.885290000000000354e-01
7.122180000000000177e+00,7.799730000000000274e-01,7.871240000000000459e-01,7.971120000000000427e-01,7.874010000000000176e-01,7.876149999999999540e-01
7.132130000000000081e+00,7.790589999999999460e-01,7.862080000000000179e-01,7.961939999999999573e-01,7.864879999999999649e-01,7.867009999999999836e-01
7.142079999999999984e+00,7.781460000000000043e-01,7.852930000000000188e-01,7.952759999999999829e-01,7.855769999999999698e-01,7.857889999999999597e-01
7.152029999999999887e+00,7.772339999999999804e-01,7.843790000000000484e-01,7.943599999999999550e-01,7.846659999999999746e-01,7.848779999999999646e-01
7.161970000000000169e+00,7.763229999999999853e-01,7.834670000000000245e-01,7.934449999999999559e-01,7.837560000000000082e-01,7.839679999999999982e-01
7.171920000000000073e+00,7.754140000000000477e-01,7.825550000000000006e-01,7.925309999999999855e-01,7.828479999999999883e-01,7.830589999999999495e-01
7.181869999999999976e+00,7.745049999999999990e-01,7.816450000000000342e-01,7.916180000000000438e-01,7.819399999999999684e-01,7.821510000000000407e-01
7.191810000000000258e+00,7.735980000000000079e-01,7.807349999999999568e-01,7.907060000000000199e-01,7.810340000000000060e-01,7.812449999999999672e-01
7.201760000000000161e+00,7.726920000000000455e-01,7.798270000000000479e-01,7.897950000000000248e-01,7.801289999999999614e-01,7.803390000000000049e-01
7.211710000000000065e+00,7.717859999999999721e-01,7.789199999999999458e-01,7.888849999999999474e-01,7.792249999999999455e-01,7.794339999999999602e-01
7.221659999999999968e+00,7.708819999999999562e-01,7.780129999999999546e-01,7.879760000000000097e-01,7.783219999999999583e-01,7.785309999999999730e-01
7.231600000000000250e+00,7.699789999999999690e-01,7.771080000000000210e-01,7.870679999999999898e-01,7.774199999999999999e-01,7.776279999999999859e-01
7.241550000000000153e+00,7.690770000000000106e-01,7.762040000000000051e-01,7.861620000000000275e-01,7.765189999999999593e-01,7.767269999999999452e-01
7.251500000000000057e+00,7.681769999999999987e-01,7.753010000000000179e-01,7.852559999999999540e-01,7.756189999999999474e-01,7.758270000000000444e-01
7.261440000000000339e+00,7.672769999999999868e-01,7.743999999999999773e-01,7.843510000000000204e-01,7.747199999999999642e-01,7.749279999999999502e-01
7.271390000000000242e+00,7.663780000000000037e-01,7.734990000000000476e-01,7.834480000000000333e-01,7.738220000000000098e-01,7.740289999999999671e-01
7.281340000000000146e+00,7.654809999999999670e-01,7.725990000000000357e-01,7.825450000000000461e-01,7.729260000000000019e-01,7.731320000000000414e-01
7.291290000000000049e+00,7.645840000000000414e-01,7.717000000000000526e-01,7.816440000000000055e-01,7.720299999999999940e-01,7.722360000000000335e-01
7.301230000000000331e+00,7.636889999999999512e-01,7.708030000000000159e-01,7.807439999999999936e-01,7.711360000000000436e-01,7.713410000000000544e-01
7.311180000000000234e+00,7.627939999999999721e-01,7.699059999999999793e-01,7.798439999999999817e-01,7.702419999999999822e-01,7.704480000000000217e-01
7.321130000000000138e+00,7.619010000000000504e-01,7.690110000000000001e-01,7.789460000000000273e-01,7.693499999999999783e-01,7.695549999999999891e-01
7.331070000000000420e+00,7.610090000000000465e-01,7.681170000000000497e-01,7.780489999999999906e-01,7.684590000000000032e-01,7.686629999999999852e-01
7.341020000000000323e+00,7.601179999999999604e-01,7.672229999999999883e-01,7.771529999999999827e-01,7.675680000000000280e-01,7.677730000000000388e-01
7.350970000000000226e+00,7.592280000000000140e-01,7.663309999999999844e-01,7.762580000000000036e-01,7.666789999999999994e-01,7.668829999999999814e-01
7.360920000000000130e+00,7.583389999999999853e-01,7.654400000000000093e-01,7.753640000000000532e-01,7.657909999999999995e-01,7.659939999999999527e-01
7.370860000000000412e+00,7.574509999999999854e-01,7.645499999999999519e-01,7.744710000000000205e-01,7.649040000000000283e-01,7.651069999999999816e-01
7.380810000000000315e+00,7.565640000000000143e-01,7.636610000000000342e-01,7.735790000000000166e-01,7.640179999999999749e-01,7.642210000000000392e-01
7.390760000000000218e+00,7.556789999999999896e-01,7.627730000000000343e-01,7.726880000000000415e-01,7.631329999999999503e-01,7.633349999999999858e-01
7.400699999999999612e+00,7.547939999999999650e-01,7.618859999999999522e-01,7.717979999999999841e-01,7.622489999999999544e-01,7.624509999999999899e-01
7.410650000000000404e+00,7.539099999999999691e-01,7.610000000000000098e-01,7.709089999999999554e-01,7.613670000000000160e-01,7.615680000000000227e-01
7.420600000000000307e+00,7.530280000000000307e-01,7.601149999999999851e-01,7.700219999999999843e-01,7.604849999999999666e-01,7.606859999999999733e-01
7.430550000000000210e+00,7.521459999999999813e-01,7.592309999999999892e-01,7.691350000000000131e-01,7.596039999999999459e-01,7.598049999999999526e-01
7.440489999999999604e+00,7.512659999999999894e-01,7.583490000000000508e-01,7.682489999999999597e-01,7.587249999999999828e-01,7.589249999999999607e-01
7.450440000000000396e+00,7.503870000000000262e-01,7.574670000000000014e-01,7.673649999999999638e-01,7.578460000000000196e-01,7.580459999999999976e-01
7.460390000000000299e+00,7.495079999999999520e-01,7.565870000000000095e-01,7.664809999999999679e-01,7.569679999999999742e-01,7.571679999999999522e-01
7.470340000000000202e+00,7.486310000000000464e-01,7.557070000000000176e-01,7.655980000000000008e-01,7.560919999999999863e-01,7.562910000000000466e-01
7.480279999999999596e+00,7.477549999999999475e-01,7.548289999999999722e-01,7.647169999999999801e-01,7.552159999999999984e-01,7.554149999999999476e-01
7.490230000000000388e+00,7.468799999999999883e-01,7.539510000000000378e-01,7.638359999999999594e-01,7.543419999999999570e-01,7.545399999999999885e-01
7.500180000000000291e+00,7.460059999999999469e-01,7.530750000000000499e-01,7.629569999999999963e-01,7.534690000000000554e-01,7.536659999999999471e-01
7.510119999999999685e+00,7.451330000000000453e-01,7.521989999999999510e-01,7.620780000000000332e-01,7.525960000000000427e-01,7.527939999999999632e-01
7.520069999999999588e+00,7.442609999999999504e-01,7.513250000000000206e-01,7.612010000000000165e-01,7.517249999999999766e-01,7.519219999999999793e-01
7.530020000000000380e+00,7.433899999999999952e-01,7.504520000000000080e-01,7.603250000000000286e-01,7.508550000000000502e-01,7.510510000000000241e-01
7.539970000000000283e+00,7.425199999999999578e-01,7.495800000000000241e-01,7.594490000000000407e-01,7.499860000000000415e-01,7.501820000000000155e-01
7.549909999999999677e+00,7.416519999999999779e-01,7.487080000000000402e-01,7.585749999999999993e-01,7.491170000000000329e-01,7.493130000000000068e-01
7.559859999999999580e+00,7.407839999999999980e-01,7.478380000000000027e-01,7.577019999999999866e-01,7.482499999999999707e-01,7.484459999999999447e-01
7.569810000000000372e+00,7.399170000000000469e-01,7.469689999999999941e-01,7.568289999999999740e-01,7.473840000000000483e-01,7.475789999999999935e-01
7.579749999999999766e+00,7.390520000000000422e-01,7.461010000000000142e-01,7.559580000000000188e-01,7.465190000000000436e-01,7.467139999999999889e-01
7.589699999999999669e+00,7.381870000000000376e-01,7.452339999999999520e-01,7.550879999999999814e-01,7.456549999999999567e-01,7.458489999999999842e-01
7.599649999999999572e+00,7.373239999999999794e-01,7.443680000000000296e-01,7.542189999999999728e-01,7.447920000000000096e-01,7.449860000000000371e-01
7.609600000000000364e+00,7.364610000000000323e-01,7.435030000000000250e-01,7.533499999999999641e-01,7.439299999999999802e-01,7.441240000000000077e-01
7.619539999999999758e+00,7.356000000000000316e-01,7.426390000000000491e-01,7.524830000000000130e-01,7.430689999999999795e-01,7.432619999999999783e-01
7.629489999999999661e+00,7.347390000000000310e-01,7.417759999999999909e-01,7.516169999999999796e-01,7.422090000000000076e-01,7.424020000000000064e-01
7.639439999999999564e+00,7.338799999999999768e-01,7.409139999999999615e-01,7.507519999999999749e-01,7.413499999999999535e-01,7.415429999999999522e-01
7.649379999999999846e+00,7.330219999999999514e-01,7.400539999999999896e-01,7.498879999999999990e-01,7.404920000000000391e-01,7.406850000000000378e-01
7.659329999999999750e+00,7.321640000000000370e-01,7.391940000000000177e-01,7.490240000000000231e-01,7.396359999999999602e-01,7.398270000000000124e-01
7.669279999999999653e+00,7.313079999999999581e-01,7.383349999999999635e-01,7.481619999999999937e-01,7.387799999999999923e-01,7.389710000000000445e-01
7.679229999999999556e+00,7.304530000000000189e-01,7.374770000000000492e-01,7.473009999999999931e-01,7.379250000000000531e-01,7.381159999999999943e-01
7.689169999999999838e+00,7.295989999999999975e-01,7.366200000000000525e-01,7.464410000000000212e-01,7.370710000000000317e-01,7.372619999999999729e-01
7.699119999999999742e+00,7.287460000000000049e-01,7.357650000000000023e-01,7.455819999999999670e-01,7.362180000000000391e-01,7.364089999999999803e-01
7.709069999999999645e+00,7.278930000000000122e-01,7.349099999999999522e-01,7.447240000000000526e-01,7.353669999999999929e-01,7.355570000000000164e-01
7.719009999999999927e+00,7.270419999999999661e-01,7.340560000000000418e-01,7.438669999999999449e-01,7.345159999999999467e-01,7.347050000000000525e-01
7.728959999999999830e+00,7.261919999999999487e-01,7.332039999999999669e-01,7.430109999999999770e-01,7.336660000000000403e-01,7.338550000000000351e-01
7.738909999999999734e+00,7.253429999999999600e-01,7.323520000000000030e-01,7.421550000000000091e-01,7.328179999999999694e-01,7.330060000000000464e-01
7.748859999999999637e+00,7.244950000000000001e-01,7.315009999999999568e-01,7.413009999999999877e-01,7.319700000000000095e-01,7.321579999999999755e-01
7.758799999999999919e+00,7.236479999999999579e-01,7.306519999999999682e-01,7.404479999999999951e-01,7.311229999999999674e-01,7.313110000000000444e-01
7.768749999999999822e+00,7.228019999999999445e-01,7.298029999999999795e-01,7.395960000000000312e-01,7.302769999999999539e-01,7.304650000000000309e-01
7.778699999999999726e+00,7.219569999999999599e-01,7.289550000000000196e-01,7.387449999999999850e-01,7.294329999999999981e-01,7.296200000000000463e-01
7.788649999999999629e+00,7.211130000000000040e-01,7.281090000000000062e-01,7.378949999999999676e-01,7.285890000000000422e-01,7.287759999999999794e-01
7.798589999999999911e+00,7.202699999999999658e-01,7.272629999999999928e-01,7.370459999999999789e-01,7.277460000000000040e-01,7.279330000000000522e-01
7.808539999999999814e+00,7.194279999999999564e-01,7.264190000000000369e-01,7.361980000000000190e-01,7.269050000000000233e-01,7.270910000000000428e-01
7.818489999999999718e+00,7.185880000000000045e-01,7.255749999999999700e-01,7.353509999999999769e-01,7.260640000000000427e-01,7.262499999999999512e-01
7.828430000000000000e+00,7.177480000000000526e-01,7.247320000000000428e-01,7.345040000000000457e-01,7.252239999999999798e-01,7.254099999999999993e-01
7.838379999999999903e+00,7.169090000000000185e-01,7.238909999999999512e-01,7.336589999999999501e-01,7.243859999999999744e-01,7.245709999999999651e-01
7.848329999999999806e+00,7.160710000000000131e-01,7.230499999999999705e-01,7.328149999999999942e-01,7.235479999999999690e-01,7.237329999999999597e-01
7.858279999999999710e+00,7.152340000000000364e-01,7.222110000000000474e-01,7.319719999999999560e-01,7.227109999999999923e-01,7.228959999999999830e-01
7.868219999999999992e+00,7.143979999999999775e-01,7.213720000000000132e-01,7.311299999999999466e-01,7.218759999999999621e-01,7.220600000000000351e-01
7.878169999999999895e+00,7.135629999999999473e-01,7.205340000000000078e-01,7.302889999999999660e-01,7.210410000000000430e-01,7.212250000000000050e-01
7.888119999999999798e+00,7.127299999999999747e-01,7.196979999999999489e-01,7.294479999999999853e-01,7.202070000000000416e-01,7.203910000000000036e-01
7.898060000000000080e+00,7.118970000000000020e-01,7.188620000000000010e-01,7.286089999999999511e-01,7.193749999999999867e-01,7.195580000000000309e-01
7.908009999999999984e+00,7.110649999999999471e-01,7.180279999999999996e-01,7.277709999999999457e-01,7.185430000000000428e-01,7.187259999999999760e-01
7.917959999999999887e+00,7.102340000000000320e-01,7.171939999999999982e-01,7.269339999999999691e-01,7.177120000000000166e-01,7.178949999999999498e-01
7.927909999999999791e+00,7.094040000000000346e-01,7.163610000000000255e-01,7.260969999999999924e-01,7.168830000000000480e-01,7.170649999999999524e-01
7.937850000000000072e+00,7.085749999999999549e-01,7.155299999999999994e-01,7.252619999999999623e-01,7.160539999999999683e-01,7.162359999999999838e-01
7.947799999999999976e+00,7.077480000000000437e-01,7.146989999999999732e-01,7.244279999999999609e-01,7.152260000000000284e-01,7.154080000000000439e-01
7.957749999999999879e+00,7.069210000000000216e-01,7.138700000000000045e-01,7.235939999999999594e-01,7.143990000000000062e-01,7.145810000000000217e-01
7.967690000000000161e+00,7.060950000000000282e-01,7.130410000000000359e-01,7.227620000000000156e-01,7.135740000000000416e-01,7.137550000000000283e-01
7.977640000000000065e+00,7.052699999999999525e-01,7.122129999999999850e-01,7.219299999999999606e-01,7.127489999999999659e-01,7.129299999999999526e-01
7.987589999999999968e+00,7.044460000000000166e-01,7.113869999999999916e-01,7.210999999999999632e-01,7.119250000000000300e-01,7.121060000000000167e-01
7.997539999999999871e+00,7.036229999999999984e-01,7.105609999999999982e-01,7.202699999999999658e-01,7.111020000000000119e-01,7.112819999999999698e-01
8.007479999999999265e+00,7.028020000000000378e-01,7.097360000000000335e-01,7.194420000000000259e-01,7.102800000000000225e-01,7.104599999999999804e-01
8.017429999999999168e+00,7.019809999999999661e-01,7.089119999999999866e-01,7.186139999999999750e-01,7.094599999999999795e-01,7.096390000000000198e-01
8.027380000000000848e+00,7.011610000000000342e-01,7.080899999999999972e-01,7.177879999999999816e-01,7.086400000000000476e-01,7.088189999999999769e-01
8.037319999999999354e+00,7.003420000000000201e-01,7.072680000000000078e-01,7.169619999999999882e-01,7.078210000000000335e-01,7.079999999999999627e-01
8.047269999999999257e+00,6.995240000000000347e-01,7.064470000000000471e-01,7.161380000000000523e-01,7.070030000000000481e-01,7.071809999999999485e-01
8.057219999999999160e+00,6.987069999999999670e-01,7.056270000000000042e-01,7.153140000000000054e-01,7.061859999999999804e-01,7.063639999999999919e-01
8.067170000000000840e+00,6.978910000000000391e-01,7.048079999999999901e-01,7.144909999999999872e-01,7.053700000000000525e-01,7.055479999999999530e-01
8.077109999999999346e+00,6.970760000000000289e-01,7.039900000000000047e-01,7.136689999999999978e-01,7.045550000000000423e-01,7.047330000000000538e-01
8.087059999999999249e+00,6.962620000000000475e-01,7.031739999999999657e-01,7.128489999999999549e-01,7.037409999999999499e-01,7.039180000000000437e-01
8.097009999999999152e+00,6.954489999999999839e-01,7.023580000000000378e-01,7.120290000000000230e-01,7.029279999999999973e-01,7.031049999999999800e-01
8.106949999999999434e+00,6.946369999999999489e-01,7.015430000000000277e-01,7.112100000000000088e-01,7.021159999999999624e-01,7.022920000000000273e-01
8.116899999999999338e+00,6.938260000000000538e-01,7.007290000000000463e-01,7.103920000000000234e-01,7.013040000000000385e-01,7.014810000000000212e-01
8.126849999999999241e+00,6.930159999999999654e-01,6.999159999999999826e-01,7.095749999999999558e-01,7.004939999999999500e-01,7.006700000000000150e-01
8.136799999999999145e+00,6.922070000000000167e-01,6.991039999999999477e-01,7.087590000000000279e-01,6.996850000000000014e-01,6.998609999999999554e-01
8.146739999999999426e+00,6.913989999999999858e-01,6.982920000000000238e-01,7.079440000000000177e-01,6.988769999999999705e-01,6.990520000000000067e-01
8.156689999999999330e+00,6.905919999999999837e-01,6.974820000000000464e-01,7.071300000000000363e-01,6.980690000000000506e-01,6.982450000000000045e-01
8.166639999999999233e+00,6.897849999999999815e-01,6.966729999999999867e-01,7.063169999999999726e-01,6.972629999999999661e-01,6.974380000000000024e-01
8.176589999999999137e+00,6.889800000000000368e-01,6.958649999999999558e-01,7.055050000000000487e-01,6.964580000000000215e-01,6.966320000000000290e-01
8.186529999999999418e+00,6.881760000000000099e-01,6.950579999999999536e-01,7.046930000000000138e-01,6.956529999999999658e-01,6.958280000000000021e-01
8.196479999999999322e+00,6.873730000000000118e-01,6.942509999999999515e-01,7.038830000000000364e-01,6.948499999999999677e-01,6.950239999999999752e-01
8.206429999999999225e+00,6.865700000000000136e-01,6.934460000000000068e-01,7.030739999999999768e-01,6.940469999999999695e-01,6.942209999999999770e-01
8.216369999999999507e+00,6.857689999999999619e-01,6.926419999999999799e-01,7.022650000000000281e-01,6.932460000000000289e-01,6.934190000000000076e-01
8.226319999999999411e+00,6.849690000000000500e-01,6.918379999999999530e-01,7.014580000000000259e-01,6.924449999999999772e-01,6.926179999999999559e-01
8.236269999999999314e+00,6.841690000000000271e-01,6.910359999999999836e-01,7.006510000000000238e-01,6.916449999999999543e-01,6.918189999999999618e-01
8.246219999999999217e+00,6.833709999999999507e-01,6.902340000000000142e-01,6.998459999999999681e-01,6.908469999999999889e-01,6.910199999999999676e-01
8.256159999999999499e+00,6.825729999999999853e-01,6.894339999999999913e-01,6.990410000000000235e-01,6.900490000000000235e-01,6.902220000000000022e-01
8.266109999999999403e+00,6.817769999999999664e-01,6.886339999999999684e-01,6.982369999999999965e-01,6.892519999999999758e-01,6.894240000000000368e-01
8.276059999999999306e+00,6.809809999999999475e-01,6.878360000000000030e-01,6.974350000000000271e-01,6.884559999999999569e-01,6.886280000000000179e-01
8.285999999999999588e+00,6.801869999999999861e-01,6.870380000000000376e-01,6.966329999999999467e-01,6.876609999999999667e-01,6.878330000000000277e-01
8.295949999999999491e+00,6.793930000000000247e-01,6.862409999999999899e-01,6.958320000000000061e-01,6.868670000000000053e-01,6.870389999999999553e-01
8.305899999999999395e+00,6.785999999999999810e-01,6.854449999999999710e-01,6.950319999999999832e-01,6.860739999999999617e-01,6.862460000000000226e-01
8.315849999999999298e+00,6.778079999999999661e-01,6.846499999999999808e-01,6.942329999999999890e-01,6.852819999999999467e-01,6.854529999999999790e-01
8.325789999999999580e+00,6.770180000000000087e-01,6.838560000000000194e-01,6.934350000000000236e-01,6.844909999999999606e-01,6.846619999999999928e-01
8.335739999999999483e+00,6.762280000000000513e-01,6.830629999999999757e-01,6.926379999999999759e-01,6.837010000000000032e-01,6.838710000000000067e-01
8.345689999999999387e+00,6.754390000000000116e-01,6.822709999999999608e-01,6.918410000000000393e-01,6.829119999999999635e-01,6.830819999999999670e-01
8.355629999999999669e+00,6.746510000000000007e-01,6.814799999999999747e-01,6.910460000000000491e-01,6.821230000000000349e-01,6.822930000000000383e-01
8.365579999999999572e+00,6.738640000000000185e-01,6.806900000000000173e-01,6.902519999999999767e-01,6.813360000000000527e-01,6.815050000000000274e-01
8.375529999999999475e+00,6.730779999999999541e-01,6.799009999999999776e-01,6.894580000000000153e-01,6.805489999999999595e-01,6.807189999999999630e-01
8.385479999999999379e+00,6.722930000000000295e-01,6.791129999999999667e-01,6.886660000000000004e-01,6.797640000000000349e-01,6.799330000000000096e-01
8.395419999999999661e+00,6.715079999999999938e-01,6.783249999999999558e-01,6.878739999999999855e-01,6.789789999999999992e-01,6.791479999999999739e-01
8.405369999999999564e+00,6.707250000000000156e-01,6.775390000000000024e-01,6.870840000000000281e-01,6.781960000000000210e-01,6.783639999999999670e-01
8.415319999999999467e+00,6.699429999999999552e-01,6.767530000000000490e-01,6.862939999999999596e-01,6.774130000000000429e-01,6.775809999999999889e-01
8.425259999999999749e+00,6.691620000000000346e-01,6.759690000000000420e-01,6.855050000000000310e-01,6.766309999999999825e-01,6.767990000000000395e-01
8.435209999999999653e+00,6.683810000000000029e-01,6.751850000000000351e-01,6.847170000000000201e-01,6.758499999999999508e-01,6.760180000000000078e-01
8.445159999999999556e+00,6.676020000000000287e-01,6.744029999999999747e-01,6.839300000000000379e-01,6.750699999999999479e-01,6.752380000000000049e-01
8.455109999999999459e+00,6.668230000000000546e-01,6.736210000000000253e-01,6.831439999999999735e-01,6.742909999999999737e-01,6.744590000000000307e-01
8.465049999999999741e+00,6.660449999999999982e-01,6.728399999999999936e-01,6.823590000000000488e-01,6.735130000000000283e-01,6.736799999999999455e-01
8.474999999999999645e+00,6.652689999999999992e-01,6.720599999999999907e-01,6.815750000000000419e-01,6.727360000000000007e-01,6.729030000000000289e-01
8.484949999999999548e+00,6.644930000000000003e-01,6.712810000000000166e-01,6.807919999999999527e-01,6.719600000000000017e-01,6.721260000000000012e-01
8.494899999999999451e+00,6.637180000000000302e-01,6.705029999999999601e-01,6.800089999999999746e-01,6.711840000000000028e-01,6.713510000000000311e-01
8.504839999999999733e+00,6.629439999999999777e-01,6.697260000000000435e-01,6.792280000000000539e-01,6.704099999999999504e-01,6.705759999999999499e-01
8.514789999999999637e+00,6.621709999999999541e-01,6.689500000000000446e-01,6.784470000000000223e-01,6.696360000000000090e-01,6.698020000000000085e-01
8.524739999999999540e+00,6.613989999999999592e-01,6.681740000000000457e-01,6.776670000000000194e-01,6.688640000000000141e-01,6.690289999999999848e-01
8.534679999999999822e+00,6.606279999999999930e-01,6.673999999999999932e-01,6.768889999999999629e-01,6.680920000000000192e-01,6.682580000000000187e-01
8.544629999999999725e+00,6.598579999999999446e-01,6.666269999999999696e-01,6.761110000000000175e-01,6.673210000000000530e-01,6.674870000000000525e-01
8.554579999999999629e+00,6.590890000000000359e-01,6.658539999999999459e-01,6.753339999999999899e-01,6.665520000000000334e-01,6.667159999999999753e-01
8.564529999999999532e+00,6.583200000000000163e-01,6.650829999999999798e-01,6.745579999999999909e-01,6.657830000000000137e-01,6.659469999999999557e-01
8.574469999999999814e+00,6.575530000000000541e-01,6.643120000000000136e-01,6.737830000000000208e-01,6.650150000000000228e-01,6.651789999999999647e-01
8.584419999999999717e+00,6.567870000000000097e-01,6.635419999999999652e-01,6.730089999999999684e-01,6.642479999999999496e-01,6.644120000000000026e-01
8.594369999999999621e+00,6.560209999999999653e-01,6.627729999999999455e-01,6.722350000000000270e-01,6.634809999999999874e-01,6.636450000000000404e-01
8.604309999999999903e+00,6.552559999999999496e-01,6.620049999999999546e-01,6.714630000000000321e-01,6.627159999999999718e-01,6.628800000000000248e-01
8.614259999999999806e+00,6.544929999999999914e-01,6.612379999999999924e-01,6.706919999999999549e-01,6.619519999999999849e-01,6.621150000000000091e-01
8.624209999999999710e+00,6.537300000000000333e-01,6.604719999999999480e-01,6.699209999999999887e-01,6.611879999999999979e-01,6.613520000000000509e-01
8.634159999999999613e+00,6.529679999999999929e-01,6.597070000000000434e-01,6.691510000000000513e-01,6.604259999999999575e-01,6.605889999999999818e-01
8.644099999999999895e+00,6.522069999999999812e-01,6.589429999999999454e-01,6.683820000000000316e-01,6.596640000000000281e-01,6.598270000000000524e-01
8.654049999999999798e+00,6.514469999999999983e-01,6.581789999999999585e-01,6.676149999999999585e-01,6.589030000000000165e-01,6.590660000000000407e-01
8.663999999999999702e+00,6.506880000000000441e-01,6.574170000000000291e-01,6.668479999999999963e-01,6.581430000000000335e-01,6.583059999999999468e-01
8.673939999999999984e+00,6.499289999999999790e-01,6.566549999999999887e-01,6.660810000000000342e-01,6.573849999999999971e-01,6.575469999999999926e-01
8.683889999999999887e+00,6.491719999999999713e-01,6.558939999999999770e-01,6.653160000000000185e-01,6.566260000000000430e-01,6.567880000000000384e-01
8.693839999999999790e+00,6.484159999999999924e-01,6.551350000000000229e-01,6.645520000000000316e-01,6.558690000000000353e-01,6.560310000000000308e-01
8.703789999999999694e+00,6.476600000000000135e-01,6.543759999999999577e-01,6.637880000000000447e-01,6.551129999999999454e-01,6.552750000000000519e-01
8.713729999999999976e+00,6.469049999999999523e-01,6.536180000000000323e-01,6.630260000000000042e-01,6.543579999999999952e-01,6.545189999999999619e-01
8.723679999999999879e+00,6.461519999999999486e-01,6.528610000000000246e-01,6.622639999999999638e-01,6.536030000000000451e-01,6.537640000000000118e-01
8.733629999999999782e+00,6.453989999999999450e-01,6.521040000000000170e-01,6.615039999999999809e-01,6.528500000000000414e-01,6.530099999999999794e-01
8.743570000000000064e+00,6.446469999999999700e-01,6.513489999999999558e-01,6.607439999999999980e-01,6.520970000000000377e-01,6.522580000000000044e-01
8.753519999999999968e+00,6.438960000000000239e-01,6.505950000000000344e-01,6.599850000000000438e-01,6.513449999999999518e-01,6.515060000000000295e-01
8.763469999999999871e+00,6.431459999999999955e-01,6.498410000000000020e-01,6.592270000000000074e-01,6.505940000000000056e-01,6.507540000000000546e-01
8.773419999999999774e+00,6.423969999999999958e-01,6.490890000000000271e-01,6.584689999999999710e-01,6.498439999999999772e-01,6.500040000000000262e-01
8.783360000000000056e+00,6.416479999999999961e-01,6.483370000000000521e-01,6.577129999999999921e-01,6.490949999999999775e-01,6.492550000000000265e-01
8.793309999999999960e+00,6.409010000000000540e-01,6.475859999999999950e-01,6.569580000000000419e-01,6.483470000000000066e-01,6.485069999999999446e-01
8.803259999999999863e+00,6.401540000000000008e-01,6.468359999999999665e-01,6.562029999999999808e-01,6.475999999999999535e-01,6.477589999999999737e-01
8.813200000000000145e+00,6.394090000000000051e-01,6.460869999999999669e-01,6.554489999999999483e-01,6.468530000000000113e-01,6.470120000000000315e-01
8.823150000000000048e+00,6.386640000000000095e-01,6.453389999999999960e-01,6.546969999999999734e-01,6.461080000000000156e-01,6.462670000000000359e-01
8.833099999999999952e+00,6.379200000000000426e-01,6.445920000000000538e-01,6.539449999999999985e-01,6.453630000000000200e-01,6.455220000000000402e-01
8.843049999999999855e+00,6.371769999999999934e-01,6.438450000000000006e-01,6.531940000000000524e-01,6.446190000000000531e-01,6.447779999999999623e-01
8.852990000000000137e+00,6.364349999999999730e-01,6.431000000000000050e-01,6.524429999999999952e-01,6.438760000000000039e-01,6.440350000000000241e-01
8.862940000000000040e+00,6.356939999999999813e-01,6.423550000000000093e-01,6.516939999999999955e-01,6.431339999999999835e-01,6.432919999999999749e-01
8.872889999999999944e+00,6.349540000000000184e-01,6.416110000000000424e-01,6.509460000000000246e-01,6.423929999999999918e-01,6.425509999999999833e-01
8.882839999999999847e+00,6.342140000000000555e-01,6.408679999999999932e-01,6.501980000000000537e-01,6.416530000000000289e-01,6.418099999999999916e-01
8.892780000000000129e+00,6.334760000000000391e-01,6.401259999999999728e-01,6.494510000000000005e-01,6.409129999999999550e-01,6.410709999999999464e-01
8.902730000000000032e+00,6.327380000000000226e-01,6.393849999999999811e-01,6.487060000000000048e-01,6.401750000000000496e-01,6.403320000000000123e-01
8.912679999999999936e+00,6.320010000000000350e-01,6.386450000000000182e-01,6.479610000000000092e-01,6.394370000000000331e-01,6.395939999999999959e-01
8.922620000000000218e+00,6.312659999999999938e-01,6.379059999999999730e-01,6.472170000000000423e-01,6.387000000000000455e-01,6.388570000000000082e-01
8.932570000000000121e+00,6.305309999999999526e-01,6.371670000000000389e-01,6.464729999999999643e-01,6.379650000000000043e-01,6.381210000000000493e-01
8.942520000000000024e+00,6.297960000000000225e-01,6.364300000000000512e-01,6.457310000000000549e-01,6.372290000000000454e-01,6.373860000000000081e-01
8.952469999999999928e+00,6.290630000000000388e-01,6.356929999999999525e-01,6.449899999999999523e-01,6.364950000000000330e-01,6.366519999999999957e-01
8.962410000000000210e+00,6.283309999999999729e-01,6.349569999999999936e-01,6.442489999999999606e-01,6.357620000000000493e-01,6.359179999999999833e-01
8.972360000000000113e+00,6.275990000000000180e-01,6.342219999999999525e-01,6.435089999999999977e-01,6.350299999999999834e-01,6.351849999999999996e-01
8.982310000000000016e+00,6.268690000000000095e-01,6.334880000000000511e-01,6.427699999999999525e-01,6.342980000000000285e-01,6.344539999999999624e-01
8.992250000000000298e+00,6.261390000000000011e-01,6.327549999999999564e-01,6.420320000000000471e-01,6.335669999999999913e-01,6.337230000000000363e-01
9.002200000000000202e+00,6.254100000000000215e-01,6.320219999999999727e-01,6.412949999999999484e-01,6.328380000000000116e-01,6.329930000000000279e-01
9.012150000000000105e+00,6.246819999999999595e-01,6.312910000000000466e-01,6.405589999999999895e-01,6.321090000000000320e-01,6.322640000000000482e-01
9.022100000000000009e+00,6.239550000000000374e-01,6.305600000000000094e-01,6.398239999999999483e-01,6.313800000000000523e-01,6.315349999999999575e-01
9.032040000000000290e+00,6.232290000000000330e-01,6.298300000000000010e-01,6.390890000000000182e-01,6.306530000000000191e-01,6.308080000000000354e-01
9.041990000000000194e+00,6.225039999999999463e-01,6.291020000000000501e-01,6.383550000000000058e-01,6.299270000000000147e-01,6.300810000000000022e-01
9.051940000000000097e+00,6.217789999999999706e-01,6.283739999999999881e-01,6.376220000000000221e-01,6.292010000000000103e-01,6.293560000000000265e-01
9.061880000000000379e+00,6.210560000000000525e-01,6.276460000000000372e-01,6.368899999999999562e-01,6.284769999999999524e-01,6.286310000000000509e-01
9.071830000000000283e+00,6.203330000000000233e-01,6.269200000000000328e-01,6.361590000000000300e-01,6.277530000000000054e-01,6.279069999999999929e-01
9.081780000000000186e+00,6.196110000000000229e-01,6.261949999999999461e-01,6.354290000000000216e-01,6.270299999999999763e-01,6.271839999999999637e-01
9.091730000000000089e+00,6.188900000000000512e-01,6.254699999999999704e-01,6.346990000000000132e-01,6.263079999999999758e-01,6.264610000000000456e-01
9.101670000000000371e+00,6.181699999999999973e-01,6.247460000000000235e-01,6.339709999999999512e-01,6.255870000000000042e-01,6.257399999999999629e-01
9.111620000000000275e+00,6.174500000000000544e-01,6.240229999999999944e-01,6.332430000000000003e-01,6.248660000000000325e-01,6.250189999999999912e-01
9.121570000000000178e+00,6.167319999999999469e-01,6.233009999999999939e-01,6.325159999999999672e-01,6.241470000000000073e-01,6.242999999999999661e-01
9.131510000000000460e+00,6.160139999999999505e-01,6.225800000000000223e-01,6.317899999999999627e-01,6.234279999999999822e-01,6.235810000000000519e-01
9.141460000000000363e+00,6.152980000000000116e-01,6.218599999999999683e-01,6.310649999999999871e-01,6.227099999999999858e-01,6.228630000000000555e-01
9.151410000000000267e+00,6.145819999999999617e-01,6.211400000000000254e-01,6.303400000000000114e-01,6.219930000000000181e-01,6.221459999999999768e-01
9.161360000000000170e+00,6.138670000000000515e-01,6.204220000000000290e-01,6.296169999999999822e-01,6.212769999999999682e-01,6.214290000000000092e-01
9.171300000000000452e+00,6.131529999999999481e-01,6.197040000000000326e-01,6.288939999999999531e-01,6.205619999999999470e-01,6.207139999999999880e-01
9.181250000000000355e+00,6.124389999999999556e-01,6.189869999999999539e-01,6.281719999999999526e-01,6.198470000000000368e-01,6.199989999999999668e-01
9.191200000000000259e+00,6.117270000000000207e-01,6.182710000000000150e-01,6.274509999999999810e-01,6.191339999999999621e-01,6.192849999999999744e-01
9.201150000000000162e+00,6.110149999999999748e-01,6.175559999999999938e-01,6.267310000000000381e-01,6.184209999999999985e-01,6.185730000000000395e-01
9.211090000000000444e+00,6.103049999999999864e-01,6.168409999999999727e-01,6.260120000000000129e-01,6.177089999999999526e-01,6.178599999999999648e-01
9.221040000000000347e+00,6.095949999999999980e-01,6.161280000000000090e-01,6.252929999999999877e-01,6.169980000000000464e-01,6.171489999999999476e-01
9.230990000000000251e+00,6.088860000000000383e-01,6.154150000000000453e-01,6.245760000000000201e-01,6.162879999999999470e-01,6.164389999999999592e-01
9.240930000000000533e+00,6.081769999999999676e-01,6.147029999999999994e-01,6.238590000000000524e-01,6.155779999999999585e-01,6.157289999999999708e-01
9.250880000000000436e+00,6.074699999999999545e-01,6.139919999999999822e-01,6.231430000000000025e-01,6.148700000000000276e-01,6.150210000000000399e-01
9.260830000000000339e+00,6.067639999999999700e-01,6.132819999999999938e-01,6.224279999999999813e-01,6.141619999999999857e-01,6.143129999999999979e-01
9.270780000000000243e+00,6.060579999999999856e-01,6.125730000000000341e-01,6.217139999999999889e-01,6.134549999999999725e-01,6.136059999999999848e-01
9.280720000000000525e+00,6.053530000000000300e-01,6.118639999999999635e-01,6.209999999999999964e-01,6.127489999999999881e-01,6.128989999999999716e-01
9.290670000000000428e+00,6.046489999999999920e-01,6.111569999999999503e-01,6.202879999999999505e-01,6.120440000000000325e-01,6.121940000000000159e-01
9.300620000000000331e+00,6.039459999999999829e-01,6.104500000000000481e-01,6.195760000000000156e-01,6.113389999999999658e-01,6.114889999999999493e-01
9.310560000000000613e+00,6.032440000000000024e-01,6.097439999999999527e-01,6.188649999999999984e-01,6.106359999999999566e-01,6.107860000000000511e-01
9.320510000000000517e+00,6.025420000000000220e-01,6.090389999999999970e-01,6.181550000000000100e-01,6.099329999999999474e-01,6.100830000000000419e-01
9.330460000000000420e+00,6.018419999999999881e-01,6.083340000000000414e-01,6.174450000000000216e-01,6.092309999999999670e-01,6.093809999999999505e-01
9.340410000000000323e+00,6.011419999999999542e-01,6.076310000000000322e-01,6.167369999999999797e-01,6.085300000000000153e-01,6.086799999999999988e-01
9.350350000000000605e+00,6.004429999999999490e-01,6.069280000000000230e-01,6.160290000000000488e-01,6.078299999999999814e-01,6.079790000000000472e-01
9.360300000000000509e+00,5.997449999999999726e-01,6.062260000000000426e-01,6.153220000000000356e-01,6.071309999999999762e-01,6.072800000000000420e-01
9.370250000000000412e+00,5.990480000000000249e-01,6.055249999999999799e-01,6.146160000000000512e-01,6.064319999999999711e-01,6.065810000000000368e-01
9.380190000000000694e+00,5.983509999999999662e-01,6.048249999999999460e-01,6.139109999999999845e-01,6.057339999999999947e-01,6.058829999999999494e-01
9.390140000000000597e+00,5.976559999999999651e-01,6.041260000000000518e-01,6.132069999999999466e-01,6.050370000000000470e-01,6.051860000000000017e-01
9.400090000000000501e+00,5.969609999999999639e-01,6.034279999999999644e-01,6.125030000000000197e-01,6.043410000000000171e-01,6.044899999999999718e-01
9.410040000000000404e+00,5.962669999999999915e-01,6.027299999999999880e-01,6.118000000000000105e-01,6.036460000000000159e-01,6.037940000000000529e-01
9.419980000000000686e+00,5.955740000000000478e-01,6.020330000000000403e-01,6.110980000000000301e-01,6.029520000000000435e-01,6.030999999999999694e-01
9.429930000000000589e+00,5.948809999999999931e-01,6.013370000000000104e-01,6.103969999999999674e-01,6.022579999999999600e-01,6.024059999999999970e-01
9.439880000000000493e+00,5.941899999999999959e-01,6.006420000000000092e-01,6.096970000000000445e-01,6.015650000000000164e-01,6.017130000000000534e-01
9.449820000000000775e+00,5.934989999999999988e-01,5.999470000000000081e-01,6.089980000000000393e-01,6.008729999999999905e-01,6.010210000000000274e-01
9.459770000000000678e+00,5.928090000000000304e-01,5.992539999999999534e-01,6.082990000000000341e-01,6.001819999999999933e-01,6.003300000000000303e-01
9.469720000000000582e+00,5.921199999999999797e-01,5.985610000000000097e-01,6.076009999999999467e-01,5.994920000000000249e-01,5.996390000000000331e-01
9.479670000000000485e+00,5.914319999999999578e-01,5.978689999999999838e-01,6.069039999999999990e-01,5.988019999999999454e-01,5.989489999999999537e-01
9.489610000000000767e+00,5.907449999999999646e-01,5.971779999999999866e-01,6.062079999999999691e-01,5.981130000000000058e-01,5.982600000000000140e-01
9.499560000000000670e+00,5.900579999999999714e-01,5.964880000000000182e-01,6.055120000000000502e-01,5.974249999999999838e-01,5.975719999999999921e-01
9.509510000000000574e+00,5.893730000000000357e-01,5.957980000000000498e-01,6.048179999999999668e-01,5.967379999999999907e-01,5.968849999999999989e-01
9.519460000000000477e+00,5.886879999999999891e-01,5.951100000000000279e-01,6.041239999999999943e-01,5.960520000000000262e-01,5.961990000000000345e-01
9.529400000000000759e+00,5.880039999999999711e-01,5.944220000000000059e-01,6.034310000000000507e-01,5.953669999999999796e-01,5.955129999999999590e-01
9.539350000000000662e+00,5.873209999999999820e-01,5.937350000000000128e-01,6.027390000000000247e-01,5.946820000000000439e-01,5.948280000000000234e-01
9.549300000000000566e+00,5.866379999999999928e-01,5.930490000000000483e-01,6.020480000000000276e-01,5.939980000000000260e-01,5.941440000000000055e-01
9.559240000000000848e+00,5.859569999999999501e-01,5.923629999999999729e-01,6.013570000000000304e-01,5.933150000000000368e-01,5.934610000000000163e-01
9.569190000000000751e+00,5.852760000000000185e-01,5.916789999999999550e-01,6.006669999999999510e-01,5.926329999999999654e-01,5.927789999999999448e-01
9.579140000000000654e+00,5.845960000000000045e-01,5.909950000000000481e-01,5.999780000000000113e-01,5.919510000000000050e-01,5.920969999999999844e-01
9.589090000000000558e+00,5.839170000000000194e-01,5.903119999999999479e-01,5.992899999999999894e-01,5.912709999999999910e-01,5.914160000000000528e-01
9.599030000000000840e+00,5.832380000000000342e-01,5.896299999999999875e-01,5.986029999999999962e-01,5.905909999999999771e-01,5.907360000000000388e-01
9.608980000000000743e+00,5.825609999999999955e-01,5.889480000000000270e-01,5.979160000000000030e-01,5.899119999999999919e-01,5.900570000000000537e-01
9.618930000000000646e+00,5.818839999999999568e-01,5.882680000000000131e-01,5.972300000000000386e-01,5.892340000000000355e-01,5.893789999999999862e-01
9.628869999999999152e+00,5.812079999999999469e-01,5.875879999999999992e-01,5.965449999999999919e-01,5.885559999999999681e-01,5.887010000000000298e-01
9.638820000000000832e+00,5.805329999999999657e-01,5.869090000000000140e-01,5.958609999999999740e-01,5.878790000000000404e-01,5.880239999999999911e-01
9.648770000000000735e+00,5.798579999999999846e-01,5.862309999999999466e-01,5.951779999999999848e-01,5.872039999999999482e-01,5.873479999999999812e-01
9.658720000000000638e+00,5.791849999999999499e-01,5.855540000000000189e-01,5.944949999999999957e-01,5.865289999999999671e-01,5.866730000000000000e-01
9.668659999999999144e+00,5.785120000000000262e-01,5.848769999999999802e-01,5.938139999999999530e-01,5.858539999999999859e-01,5.859990000000000476e-01
9.678610000000000824e+00,5.778400000000000203e-01,5.842009999999999703e-01,5.931330000000000213e-01,5.851809999999999512e-01,5.853249999999999842e-01
9.688560000000000727e+00,5.771690000000000431e-01,5.835259999999999891e-01,5.924519999999999786e-01,5.845080000000000275e-01,5.846529999999999783e-01
9.698499999999999233e+00,5.764989999999999837e-01,5.828520000000000367e-01,5.917729999999999935e-01,5.838360000000000216e-01,5.839809999999999723e-01
9.708449999999999136e+00,5.758290000000000353e-01,5.821790000000000020e-01,5.910940000000000083e-01,5.831650000000000444e-01,5.833089999999999664e-01
9.718400000000000816e+00,5.751610000000000333e-01,5.815059999999999674e-01,5.904169999999999696e-01,5.824949999999999850e-01,5.826390000000000180e-01
9.728350000000000719e+00,5.744930000000000314e-01,5.808339999999999614e-01,5.897400000000000420e-01,5.818259999999999543e-01,5.819689999999999586e-01
9.738289999999999225e+00,5.738259999999999472e-01,5.801640000000000130e-01,5.890630000000000033e-01,5.811570000000000347e-01,5.813009999999999566e-01
9.748239999999999128e+00,5.731589999999999741e-01,5.794930000000000359e-01,5.883880000000000221e-01,5.804890000000000327e-01,5.806329999999999547e-01
9.758190000000000808e+00,5.724939999999999474e-01,5.788240000000000052e-01,5.877130000000000409e-01,5.798219999999999485e-01,5.799649999999999528e-01
9.768129999999999313e+00,5.718290000000000317e-01,5.781549999999999745e-01,5.870389999999999775e-01,5.791549999999999754e-01,5.792990000000000084e-01
9.778079999999999217e+00,5.711650000000000338e-01,5.774880000000000013e-01,5.863660000000000538e-01,5.784899999999999487e-01,5.786329999999999529e-01
9.788029999999999120e+00,5.705019999999999536e-01,5.768210000000000282e-01,5.856940000000000479e-01,5.778250000000000330e-01,5.779680000000000373e-01
9.797980000000000800e+00,5.698389999999999844e-01,5.761540000000000550e-01,5.850229999999999597e-01,5.771610000000000351e-01,5.773040000000000393e-01
9.807919999999999305e+00,5.691779999999999617e-01,5.754890000000000283e-01,5.843519999999999825e-01,5.764979999999999549e-01,5.766409999999999592e-01
9.817869999999999209e+00,5.685170000000000501e-01,5.748240000000000016e-01,5.836820000000000341e-01,5.758360000000000145e-01,5.759779999999999900e-01
9.827819999999999112e+00,5.678569999999999451e-01,5.741600000000000037e-01,5.830130000000000035e-01,5.751739999999999631e-01,5.753169999999999673e-01
9.837759999999999394e+00,5.671979999999999800e-01,5.734970000000000345e-01,5.823439999999999728e-01,5.745130000000000514e-01,5.746559999999999446e-01
9.847709999999999297e+00,5.665390000000000148e-01,5.728349999999999831e-01,5.816769999999999996e-01,5.738529999999999465e-01,5.739950000000000330e-01
9.857659999999999201e+00,5.658819999999999961e-01,5.721730000000000427e-01,5.810100000000000264e-01,5.731939999999999813e-01,5.733359999999999568e-01
9.867610000000000881e+00,5.652249999999999774e-01,5.715130000000000488e-01,5.803439999999999710e-01,5.725350000000000161e-01,5.726769999999999916e-01
9.877549999999999386e+00,5.645689999999999875e-01,5.708530000000000548e-01,5.796780000000000266e-01,5.718769999999999687e-01,5.720190000000000552e-01
9.887499999999999289e+00,5.639140000000000263e-01,5.701929999999999499e-01,5.790140000000000287e-01,5.712199999999999500e-01,5.713620000000000365e-01
9.897449999999999193e+00,5.632589999999999542e-01,5.695350000000000135e-01,5.783500000000000307e-01,5.705639999999999601e-01,5.707060000000000466e-01
9.907400000000000873e+00,5.626050000000000217e-01,5.688769999999999660e-01,5.776869999999999505e-01,5.699089999999999989e-01,5.700509999999999744e-01
9.917339999999999378e+00,5.619520000000000071e-01,5.682209999999999761e-01,5.770250000000000101e-01,5.692540000000000378e-01,5.693960000000000132e-01
9.927289999999999281e+00,5.613000000000000211e-01,5.675639999999999574e-01,5.763639999999999874e-01,5.685999999999999943e-01,5.687419999999999698e-01
9.937239999999999185e+00,5.606489999999999529e-01,5.669089999999999963e-01,5.757029999999999648e-01,5.679469999999999796e-01,5.680889999999999551e-01
9.947179999999999467e+00,5.599979999999999958e-01,5.662549999999999528e-01,5.750429999999999708e-01,5.672949999999999937e-01,5.674360000000000515e-01
9.957129999999999370e+00,5.593479999999999563e-01,5.656010000000000204e-01,5.743840000000000057e-01,5.666430000000000078e-01,5.667839999999999545e-01
9.967079999999999274e+00,5.586989999999999457e-01,5.649480000000000057e-01,5.737250000000000405e-01,5.659920000000000506e-01,5.661340000000000261e-01
9.977029999999999177e+00,5.580509999999999637e-01,5.642960000000000198e-01,5.730680000000000218e-01,5.653420000000000112e-01,5.654829999999999579e-01
9.986969999999999459e+00,5.574029999999999818e-01,5.636440000000000339e-01,5.724110000000000031e-01,5.646930000000000005e-01,5.648339999999999472e-01
9.996919999999999362e+00,5.567569999999999464e-01,5.629929999999999657e-01,5.717550000000000132e-01,5.640450000000000186e-01,5.641850000000000476e-01
1.000689999999999991e+01,5.561110000000000220e-01,5.623439999999999550e-01,5.711000000000000520e-01,5.633970000000000367e-01,5.635379999999999834e-01
1.001679999999999993e+01,5.554649999999999865e-01,5.616940000000000266e-01,5.704449999999999799e-01,5.627499999999999725e-01,5.628910000000000302e-01
1.002679999999999971e+01,5.548210000000000086e-01,5.610460000000000447e-01,5.697910000000000474e-01,5.621040000000000481e-01,5.622439999999999660e-01
1.003669999999999973e+01,5.541770000000000307e-01,5.603979999999999517e-01,5.691380000000000328e-01,5.614580000000000126e-01,5.615989999999999593e-01
1.004669999999999952e+01,5.535339999999999705e-01,5.597509999999999986e-01,5.684860000000000468e-01,5.608140000000000347e-01,5.609539999999999527e-01
1.005659999999999954e+01,5.528920000000000501e-01,5.591049999999999631e-01,5.678349999999999786e-01,5.601699999999999458e-01,5.603099999999999747e-01
1.006659999999999933e+01,5.522510000000000474e-01,5.584599999999999564e-01,5.671840000000000215e-01,5.595259999999999678e-01,5.596670000000000256e-01
1.007649999999999935e+01,5.516100000000000447e-01,5.578149999999999498e-01,5.665339999999999820e-01,5.588840000000000474e-01,5.590239999999999654e-01
1.008639999999999937e+01,5.509699999999999598e-01,5.571720000000000006e-01,5.658849999999999714e-01,5.582420000000000160e-01,5.583820000000000450e-01
1.009639999999999915e+01,5.503310000000000146e-01,5.565290000000000514e-01,5.652359999999999607e-01,5.576020000000000421e-01,5.577410000000000423e-01
1.010629999999999917e+01,5.496929999999999872e-01,5.558859999999999912e-01,5.645879999999999788e-01,5.569610000000000394e-01,5.571009999999999573e-01
1.011630000000000074e+01,5.490549999999999597e-01,5.552449999999999886e-01,5.639410000000000256e-01,5.563219999999999832e-01,5.564609999999999834e-01
1.012620000000000076e+01,5.484179999999999611e-01,5.546039999999999859e-01,5.632949999999999902e-01,5.556830000000000380e-01,5.558229999999999560e-01
1.013620000000000054e+01,5.477819999999999911e-01,5.539640000000000120e-01,5.626499999999999835e-01,5.550450000000000106e-01,5.551850000000000396e-01
1.014610000000000056e+01,5.471470000000000500e-01,5.533249999999999558e-01,5.620049999999999768e-01,5.544080000000000119e-01,5.545480000000000409e-01
1.015610000000000035e+01,5.465130000000000265e-01,5.526860000000000106e-01,5.613609999999999989e-01,5.537720000000000420e-01,5.539110000000000422e-01
1.016600000000000037e+01,5.458790000000000031e-01,5.520479999999999832e-01,5.607180000000000497e-01,5.531359999999999610e-01,5.532749999999999613e-01
1.017600000000000016e+01,5.452460000000000084e-01,5.514109999999999845e-01,5.600749999999999895e-01,5.525010000000000199e-01,5.526400000000000201e-01
1.018590000000000018e+01,5.446130000000000138e-01,5.507750000000000146e-01,5.594339999999999868e-01,5.518669999999999964e-01,5.520059999999999967e-01
1.019589999999999996e+01,5.439819999999999656e-01,5.501399999999999624e-01,5.587929999999999842e-01,5.512340000000000018e-01,5.513730000000000020e-01
1.020579999999999998e+01,5.433510000000000284e-01,5.495050000000000212e-01,5.581519999999999815e-01,5.506010000000000071e-01,5.507400000000000073e-01
1.021579999999999977e+01,5.427210000000000090e-01,5.488709999999999978e-01,5.575130000000000363e-01,5.499690000000000412e-01,5.501080000000000414e-01
1.022569999999999979e+01,5.420920000000000183e-01,5.482380000000000031e-01,5.568739999999999801e-01,5.493379999999999930e-01,5.494769999999999932e-01
1.023569999999999958e+01,5.414630000000000276e-01,5.476050000000000084e-01,5.562359999999999527e-01,5.487079999999999735e-01,5.488459999999999450e-01
1.024559999999999960e+01,5.408349999999999547e-01,5.469730000000000425e-01,5.555989999999999540e-01,5.480779999999999541e-01,5.482160000000000366e-01
1.025549999999999962e+01,5.402080000000000215e-01,5.463419999999999943e-01,5.549619999999999553e-01,5.474489999999999634e-01,5.475870000000000459e-01
1.026549999999999940e+01,5.395820000000000061e-01,5.457119999999999749e-01,5.543270000000000142e-01,5.468210000000000015e-01,5.469589999999999730e-01
1.027539999999999942e+01,5.389570000000000194e-01,5.450819999999999554e-01,5.536919999999999620e-01,5.461930000000000396e-01,5.463310000000000111e-01
1.028539999999999921e+01,5.383320000000000327e-01,5.444539999999999935e-01,5.530570000000000208e-01,5.455670000000000242e-01,5.457049999999999956e-01
1.029529999999999923e+01,5.377079999999999638e-01,5.438250000000000028e-01,5.524240000000000261e-01,5.449410000000000087e-01,5.450779999999999514e-01
1.030530000000000079e+01,5.370840000000000058e-01,5.431979999999999587e-01,5.517910000000000315e-01,5.443149999999999933e-01,5.444529999999999648e-01
1.031520000000000081e+01,5.364619999999999944e-01,5.425720000000000542e-01,5.511589999999999545e-01,5.436910000000000354e-01,5.438290000000000068e-01
1.032520000000000060e+01,5.358399999999999830e-01,5.419460000000000388e-01,5.505269999999999886e-01,5.430669999999999664e-01,5.432050000000000489e-01
1.033510000000000062e+01,5.352190000000000003e-01,5.413210000000000521e-01,5.498969999999999692e-01,5.424440000000000373e-01,5.425820000000000087e-01
1.034510000000000041e+01,5.345980000000000176e-01,5.406959999999999544e-01,5.492669999999999497e-01,5.418220000000000258e-01,5.419589999999999685e-01
1.035500000000000043e+01,5.339789999999999814e-01,5.400730000000000253e-01,5.486379999999999590e-01,5.412000000000000144e-01,5.413369999999999571e-01
1.036500000000000021e+01,5.333599999999999453e-01,5.394499999999999851e-01,5.480089999999999684e-01,5.405790000000000317e-01,5.407170000000000032e-01
1.037490000000000023e+01,5.327420000000000488e-01,5.388279999999999736e-01,5.473820000000000352e-01,5.399589999999999668e-01,5.400960000000000205e-01
1.038490000000000002e+01,5.321240000000000414e-01,5.382059999999999622e-01,5.467549999999999910e-01,5.393400000000000416e-01,5.394769999999999843e-01
1.039480000000000004e+01,5.315079999999999805e-01,5.375849999999999795e-01,5.461279999999999468e-01,5.387210000000000054e-01,5.388579999999999481e-01
1.040479999999999983e+01,5.308920000000000305e-01,5.369650000000000256e-01,5.455029999999999601e-01,5.381029999999999980e-01,5.382400000000000517e-01
1.041469999999999985e+01,5.302769999999999984e-01,5.363459999999999894e-01,5.448779999999999735e-01,5.374860000000000193e-01,5.376229999999999620e-01
1.042459999999999987e+01,5.296619999999999662e-01,5.357279999999999820e-01,5.442540000000000155e-01,5.368690000000000406e-01,5.370059999999999834e-01
1.043459999999999965e+01,5.290479999999999627e-01,5.351099999999999746e-01,5.436309999999999754e-01,5.362540000000000084e-01,5.363900000000000334e-01
1.044449999999999967e+01,5.284349999999999881e-01,5.344929999999999959e-01,5.430080000000000462e-01,5.356389999999999763e-01,5.357750000000000012e-01
1.045449999999999946e+01,5.278230000000000421e-01,5.338760000000000172e-01,5.423860000000000348e-01,5.350240000000000551e-01,5.351609999999999978e-01
1.046439999999999948e+01,5.272109999999999852e-01,5.332609999999999850e-01,5.417650000000000521e-01,5.344109999999999694e-01,5.345469999999999944e-01
1.047439999999999927e+01,5.266009999999999858e-01,5.326459999999999528e-01,5.411449999999999871e-01,5.337979999999999947e-01,5.339340000000000197e-01
1.048429999999999929e+01,5.259899999999999576e-01,5.320319999999999494e-01,5.405250000000000332e-01,5.331860000000000488e-01,5.333219999999999628e-01
1.049430000000000085e+01,5.253809999999999869e-01,5.314179999999999460e-01,5.399059999999999970e-01,5.325739999999999919e-01,5.327110000000000456e-01
1.050420000000000087e+01,5.247720000000000162e-01,5.308060000000000000e-01,5.392879999999999896e-01,5.319639999999999924e-01,5.321000000000000174e-01
1.051420000000000066e+01,5.241639999999999633e-01,5.301940000000000541e-01,5.386699999999999822e-01,5.313539999999999930e-01,5.314900000000000180e-01
1.052410000000000068e+01,5.235570000000000501e-01,5.295819999999999972e-01,5.380530000000000035e-01,5.307439999999999936e-01,5.308800000000000185e-01
1.053410000000000046e+01,5.229510000000000547e-01,5.289719999999999978e-01,5.374370000000000536e-01,5.301360000000000516e-01,5.302719999999999656e-01
1.054400000000000048e+01,5.223449999999999482e-01,5.283619999999999983e-01,5.368220000000000214e-01,5.295279999999999987e-01,5.296640000000000237e-01
1.055400000000000027e+01,5.217399999999999816e-01,5.277530000000000276e-01,5.362069999999999892e-01,5.289209999999999745e-01,5.290569999999999995e-01
1.056390000000000029e+01,5.211360000000000436e-01,5.271439999999999459e-01,5.355929999999999858e-01,5.283139999999999503e-01,5.284499999999999753e-01
1.057390000000000008e+01,5.205319999999999947e-01,5.265370000000000328e-01,5.349800000000000111e-01,5.277089999999999836e-01,5.278439999999999799e-01
1.058380000000000010e+01,5.199289999999999745e-01,5.259300000000000086e-01,5.343670000000000364e-01,5.271040000000000170e-01,5.272390000000000132e-01
1.059379999999999988e+01,5.193269999999999831e-01,5.253240000000000132e-01,5.337549999999999795e-01,5.264990000000000503e-01,5.266349999999999643e-01
1.060369999999999990e+01,5.187249999999999917e-01,5.247180000000000177e-01,5.331439999999999513e-01,5.258960000000000301e-01,5.260310000000000263e-01
1.061359999999999992e+01,5.181249999999999467e-01,5.241130000000000511e-01,5.325339999999999518e-01,5.252930000000000099e-01,5.254280000000000062e-01
1.062359999999999971e+01,5.175250000000000128e-01,5.235090000000000021e-01,5.319239999999999524e-01,5.246910000000000185e-01,5.248260000000000147e-01
1.063349999999999973e+01,5.169249999999999678e-01,5.229059999999999819e-01,5.313149999999999817e-01,5.240890000000000271e-01,5.242250000000000520e-01
1.064349999999999952e+01,5.163269999999999804e-01,5.223029999999999617e-01,5.307070000000000398e-01,5.234889999999999821e-01,5.236239999999999783e-01
1.065339999999999954e+01,5.157289999999999930e-01,5.217009999999999703e-01,5.300989999999999869e-01,5.228890000000000482e-01,5.230240000000000444e-01
1.066339999999999932e+01,5.151310000000000056e-01,5.211000000000000076e-01,5.294919999999999627e-01,5.222890000000000033e-01,5.224239999999999995e-01
1.067329999999999934e+01,5.145349999999999646e-01,5.204990000000000450e-01,5.288859999999999673e-01,5.216910000000000158e-01,5.218260000000000121e-01
1.068329999999999913e+01,5.139390000000000347e-01,5.198990000000000000e-01,5.282810000000000006e-01,5.210930000000000284e-01,5.212280000000000246e-01
1.069319999999999915e+01,5.133440000000000225e-01,5.192999999999999838e-01,5.276760000000000339e-01,5.204950000000000410e-01,5.206300000000000372e-01
1.070320000000000071e+01,5.127500000000000391e-01,5.187019999999999964e-01,5.270719999999999850e-01,5.198990000000000000e-01,5.200339999999999963e-01
1.071310000000000073e+01,5.121559999999999446e-01,5.181040000000000090e-01,5.264680000000000470e-01,5.193029999999999591e-01,5.194379999999999553e-01
1.072310000000000052e+01,5.115629999999999900e-01,5.175070000000000503e-01,5.258659999999999446e-01,5.187079999999999469e-01,5.188430000000000542e-01
1.073300000000000054e+01,5.109709999999999530e-01,5.169110000000000094e-01,5.252639999999999532e-01,5.181139999999999635e-01,5.182480000000000420e-01
1.074300000000000033e+01,5.103790000000000271e-01,5.163149999999999684e-01,5.246629999999999905e-01,5.175199999999999800e-01,5.176539999999999475e-01
1.075290000000000035e+01,5.097880000000000189e-01,5.157199999999999562e-01,5.240620000000000278e-01,5.169270000000000254e-01,5.170609999999999928e-01
1.076290000000000013e+01,5.091980000000000395e-01,5.151259999999999728e-01,5.234619999999999829e-01,5.163339999999999597e-01,5.164689999999999559e-01
1.077280000000000015e+01,5.086089999999999778e-01,5.145319999999999894e-01,5.228629999999999667e-01,5.157429999999999515e-01,5.158770000000000300e-01
1.078270000000000017e+01,5.080200000000000271e-01,5.139390000000000347e-01,5.222639999999999505e-01,5.151520000000000543e-01,5.152860000000000218e-01
1.079269999999999996e+01,5.074319999999999942e-01,5.133469999999999978e-01,5.216669999999999918e-01,5.145619999999999639e-01,5.146960000000000424e-01
1.080259999999999998e+01,5.068449999999999900e-01,5.127559999999999896e-01,5.210700000000000331e-01,5.139719999999999844e-01,5.141059999999999519e-01
1.081259999999999977e+01,5.062579999999999858e-01,5.121649999999999814e-01,5.204729999999999634e-01,5.133830000000000338e-01,5.135170000000000012e-01
1.082249999999999979e+01,5.056720000000000104e-01,5.115750000000000020e-01,5.198770000000000335e-01,5.127950000000000008e-01,5.129289999999999683e-01
1.083249999999999957e+01,5.050869999999999527e-01,5.109860000000000513e-01,5.192820000000000213e-01,5.122079999999999966e-01,5.123410000000000464e-01
1.084239999999999959e+01,5.045020000000000060e-01,5.103969999999999896e-01,5.186880000000000379e-01,5.116209999999999924e-01,5.117549999999999599e-01
1.085239999999999938e+01,5.039179999999999771e-01,5.098089999999999566e-01,5.180940000000000545e-01,5.110350000000000170e-01,5.111679999999999557e-01
1.086229999999999940e+01,5.033349999999999769e-01,5.092219999999999525e-01,5.175009999999999888e-01,5.104490000000000416e-01,5.105830000000000091e-01
1.087229999999999919e+01,5.027530000000000054e-01,5.086349999999999483e-01,5.169089999999999518e-01,5.098639999999999839e-01,5.099979999999999514e-01
1.088219999999999921e+01,5.021710000000000340e-01,5.080489999999999728e-01,5.163180000000000547e-01,5.092799999999999550e-01,5.094140000000000335e-01
1.089220000000000077e+01,5.015899999999999803e-01,5.074640000000000262e-01,5.157270000000000465e-01,5.086969999999999548e-01,5.088310000000000333e-01
1.090210000000000079e+01,5.010090000000000376e-01,5.068789999999999685e-01,5.151369999999999560e-01,5.081139999999999546e-01,5.082480000000000331e-01
1.091210000000000058e+01,5.004290000000000127e-01,5.062950000000000506e-01,5.145469999999999766e-01,5.075319999999999832e-01,5.076659999999999506e-01
1.092200000000000060e+01,4.998500000000000165e-01,5.057120000000000504e-01,5.139580000000000259e-01,5.069510000000000405e-01,5.070850000000000080e-01
1.093200000000000038e+01,4.992719999999999936e-01,5.051299999999999679e-01,5.133699999999999930e-01,5.063699999999999868e-01,5.065039999999999543e-01
1.094190000000000040e+01,4.986940000000000262e-01,5.045479999999999965e-01,5.127829999999999888e-01,5.057909999999999906e-01,5.059240000000000403e-01
1.095180000000000042e+01,4.981169999999999765e-01,5.039670000000000538e-01,5.121959999999999846e-01,5.052109999999999657e-01,5.053450000000000442e-01
1.096180000000000021e+01,4.975410000000000110e-01,5.033860000000000001e-01,5.116100000000000092e-01,5.046329999999999982e-01,5.047660000000000480e-01
1.097170000000000023e+01,4.969649999999999901e-01,5.028070000000000039e-01,5.110240000000000338e-01,5.040550000000000308e-01,5.041879999999999695e-01
1.098170000000000002e+01,4.963910000000000267e-01,5.022280000000000078e-01,5.104400000000000048e-01,5.034779999999999811e-01,5.036110000000000309e-01
1.099160000000000004e+01,4.958159999999999790e-01,5.016490000000000116e-01,5.098549999999999471e-01,5.029010000000000424e-01,5.030339999999999812e-01
1.100159999999999982e+01,4.952429999999999888e-01,5.010719999999999619e-01,5.092719999999999470e-01,5.023250000000000215e-01,5.024579999999999602e-01
1.101149999999999984e+01,4.946699999999999986e-01,5.004950000000000232e-01,5.086889999999999468e-01,5.017500000000000293e-01,5.018829999999999680e-01
1.102149999999999963e+01,4.940979999999999817e-01,4.999179999999999735e-01,5.081069999999999753e-01,5.011750000000000371e-01,5.013079999999999758e-01
1.103139999999999965e+01,4.935260000000000202e-01,4.993429999999999813e-01,5.075260000000000327e-01,5.006009999999999627e-01,5.007340000000000124e-01
1.104139999999999944e+01,4.929549999999999765e-01,4.987679999999999891e-01,5.069449999999999790e-01,5.000280000000000280e-01,5.001609999999999667e-01
1.105129999999999946e+01,4.923850000000000171e-01,4.981929999999999970e-01,5.063649999999999540e-01,4.994560000000000111e-01,4.995890000000000053e-01
1.106129999999999924e+01,4.918150000000000022e-01,4.976200000000000068e-01,5.057859999999999578e-01,4.988839999999999941e-01,4.990169999999999884e-01
1.107119999999999926e+01,4.912469999999999892e-01,4.970470000000000166e-01,5.052069999999999617e-01,4.983130000000000059e-01,4.984460000000000002e-01
1.108120000000000083e+01,4.906780000000000030e-01,4.964740000000000264e-01,5.046289999999999942e-01,4.977420000000000178e-01,4.978750000000000120e-01
1.109110000000000085e+01,4.901110000000000189e-01,4.959029999999999827e-01,5.040519999999999445e-01,4.971720000000000028e-01,4.973049999999999971e-01
1.110110000000000063e+01,4.895439999999999792e-01,4.953319999999999945e-01,5.034750000000000059e-01,4.966030000000000166e-01,4.967360000000000109e-01
1.111100000000000065e+01,4.889780000000000237e-01,4.947610000000000063e-01,5.028989999999999849e-01,4.960350000000000037e-01,4.961670000000000247e-01
1.112100000000000044e+01,4.884120000000000128e-01,4.941920000000000202e-01,5.023239999999999927e-01,4.954669999999999908e-01,4.955990000000000117e-01
1.113090000000000046e+01,4.878480000000000039e-01,4.936229999999999785e-01,5.017490000000000006e-01,4.949000000000000066e-01,4.950320000000000276e-01
1.114080000000000048e+01,4.872839999999999949e-01,4.930550000000000210e-01,5.011750000000000371e-01,4.943330000000000224e-01,4.944660000000000166e-01
1.115080000000000027e+01,4.867199999999999860e-01,4.924870000000000081e-01,5.006019999999999914e-01,4.937670000000000115e-01,4.939000000000000057e-01
1.116070000000000029e+01,4.861570000000000058e-01,4.919200000000000239e-01,5.000289999999999457e-01,4.932019999999999738e-01,4.933350000000000235e-01
1.117070000000000007e+01,4.855949999999999989e-01,4.913540000000000130e-01,4.994569999999999843e-01,4.926380000000000203e-01,4.927699999999999858e-01
1.118060000000000009e+01,4.850340000000000207e-01,4.907880000000000020e-01,4.988859999999999961e-01,4.920740000000000114e-01,4.922059999999999769e-01
1.119059999999999988e+01,4.844729999999999870e-01,4.902230000000000198e-01,4.983150000000000079e-01,4.915109999999999757e-01,4.916429999999999967e-01
1.120049999999999990e+01,4.839129999999999820e-01,4.896590000000000109e-01,4.977449999999999930e-01,4.909479999999999955e-01,4.910800000000000165e-01
1.121049999999999969e+01,4.833529999999999771e-01,4.890950000000000020e-01,4.971760000000000068e-01,4.903859999999999886e-01,4.905180000000000096e-01
1.122039999999999971e+01,4.827940000000000009e-01,4.885320000000000218e-01,4.966070000000000206e-01,4.898250000000000104e-01,4.899569999999999759e-01
1.123039999999999949e+01,4.822359999999999980e-01,4.879700000000000149e-01,4.960390000000000077e-01,4.892650000000000055e-01,4.893970000000000264e-01
1.124029999999999951e+01,4.816790000000000238e-01,4.874089999999999812e-01,4.954720000000000235e-01,4.887050000000000005e-01,4.888370000000000215e-01
1.125029999999999930e+01,4.811219999999999941e-01,4.868480000000000030e-01,4.949049999999999838e-01,4.881449999999999956e-01,4.882770000000000166e-01
1.126019999999999932e+01,4.805659999999999932e-01,4.862870000000000248e-01,4.943389999999999729e-01,4.875869999999999926e-01,4.877190000000000136e-01
1.127020000000000088e+01,4.800099999999999922e-01,4.857279999999999931e-01,4.937739999999999907e-01,4.870289999999999897e-01,4.871610000000000107e-01
1.128009999999999913e+01,4.794550000000000201e-01,4.851690000000000169e-01,4.932090000000000085e-01,4.864720000000000155e-01,4.866039999999999810e-01
1.129010000000000069e+01,4.789010000000000211e-01,4.846099999999999852e-01,4.926449999999999996e-01,4.859149999999999858e-01,4.860470000000000068e-01
1.130000000000000071e+01,4.783479999999999954e-01,4.840530000000000110e-01,4.920820000000000194e-01,4.853589999999999849e-01,4.854910000000000059e-01
1.130990000000000073e+01,4.777950000000000252e-01,4.834950000000000081e-01,4.915189999999999837e-01,4.848040000000000127e-01,4.849359999999999782e-01
1.131990000000000052e+01,4.772419999999999995e-01,4.829390000000000072e-01,4.909569999999999768e-01,4.842489999999999850e-01,4.843810000000000060e-01
1.132980000000000054e+01,4.766909999999999759e-01,4.823830000000000062e-01,4.903950000000000253e-01,4.836949999999999861e-01,4.838270000000000071e-01
1.133980000000000032e+01,4.761400000000000077e-01,4.818279999999999785e-01,4.898350000000000204e-01,4.831420000000000159e-01,4.832730000000000081e-01
1.134970000000000034e+01,4.755900000000000127e-01,4.812739999999999796e-01,4.892739999999999867e-01,4.825889999999999902e-01,4.827210000000000112e-01
1.135970000000000013e+01,4.750400000000000178e-01,4.807199999999999807e-01,4.887150000000000105e-01,4.820369999999999933e-01,4.821679999999999855e-01
1.136960000000000015e+01,4.744909999999999961e-01,4.801670000000000105e-01,4.881559999999999788e-01,4.814849999999999963e-01,4.816170000000000173e-01
1.137959999999999994e+01,4.739430000000000032e-01,4.796139999999999848e-01,4.875979999999999759e-01,4.809350000000000014e-01,4.810659999999999936e-01
1.138949999999999996e+01,4.733950000000000102e-01,4.790630000000000166e-01,4.870399999999999729e-01,4.803850000000000064e-01,4.805159999999999987e-01
1.139949999999999974e+01,4.728479999999999905e-01,4.785110000000000197e-01,4.864829999999999988e-01,4.798350000000000115e-01,4.799660000000000037e-01
1.140939999999999976e+01,4.723019999999999996e-01,4.779610000000000247e-01,4.859269999999999978e-01,4.792859999999999898e-01,4.794180000000000108e-01
1.141939999999999955e+01,4.717560000000000087e-01,4.774109999999999743e-01,4.853709999999999969e-01,4.787379999999999969e-01,4.788689999999999891e-01
1.142929999999999957e+01,4.712109999999999910e-01,4.768620000000000081e-01,4.848160000000000247e-01,4.781900000000000039e-01,4.783220000000000249e-01
1.143929999999999936e+01,4.706659999999999733e-01,4.763129999999999864e-01,4.842620000000000258e-01,4.776440000000000130e-01,4.777750000000000052e-01
1.144919999999999938e+01,4.701230000000000131e-01,4.757649999999999935e-01,4.837080000000000268e-01,4.770969999999999933e-01,4.772279999999999855e-01
1.145919999999999916e+01,4.695790000000000242e-01,4.752179999999999738e-01,4.831550000000000011e-01,4.765519999999999756e-01,4.766830000000000234e-01
1.146909999999999918e+01,4.690369999999999817e-01,4.746710000000000096e-01,4.826030000000000042e-01,4.760070000000000134e-01,4.761380000000000057e-01
1.147910000000000075e+01,4.684949999999999948e-01,4.741250000000000187e-01,4.820510000000000073e-01,4.754619999999999957e-01,4.755929999999999880e-01
1.148900000000000077e+01,4.679539999999999811e-01,4.735800000000000010e-01,4.814999999999999836e-01,4.749180000000000068e-01,4.750499999999999723e-01
1.149890000000000079e+01,4.674130000000000229e-01,4.730349999999999833e-01,4.809490000000000154e-01,4.743749999999999911e-01,4.745059999999999834e-01
1.150890000000000057e+01,4.668729999999999825e-01,4.724909999999999943e-01,4.803999999999999937e-01,4.738330000000000042e-01,4.739639999999999964e-01
1.151880000000000059e+01,4.663340000000000263e-01,4.719479999999999786e-01,4.798499999999999988e-01,4.732910000000000172e-01,4.734220000000000095e-01
1.152880000000000038e+01,4.657950000000000146e-01,4.714050000000000185e-01,4.793020000000000058e-01,4.727500000000000036e-01,4.728809999999999958e-01
1.153870000000000040e+01,4.652569999999999761e-01,4.708620000000000028e-01,4.787540000000000129e-01,4.722089999999999899e-01,4.723399999999999821e-01
1.154870000000000019e+01,4.647200000000000220e-01,4.703209999999999891e-01,4.782069999999999932e-01,4.716690000000000049e-01,4.717999999999999972e-01
1.155860000000000021e+01,4.641830000000000123e-01,4.697799999999999754e-01,4.776599999999999735e-01,4.711299999999999932e-01,4.712609999999999855e-01
1.156859999999999999e+01,4.636469999999999758e-01,4.692399999999999904e-01,4.771139999999999826e-01,4.705909999999999815e-01,4.707219999999999738e-01
1.157850000000000001e+01,4.631109999999999949e-01,4.687000000000000055e-01,4.765679999999999916e-01,4.700529999999999986e-01,4.701839999999999908e-01
1.158849999999999980e+01,4.625770000000000159e-01,4.681609999999999938e-01,4.760240000000000027e-01,4.695159999999999889e-01,4.696469999999999811e-01
1.159839999999999982e+01,4.620420000000000083e-01,4.676230000000000109e-01,4.754789999999999850e-01,4.689789999999999792e-01,4.691100000000000270e-01
1.160839999999999961e+01,4.615090000000000026e-01,4.670849999999999724e-01,4.749360000000000248e-01,4.684429999999999983e-01,4.685739999999999905e-01
1.161829999999999963e+01,4.609759999999999969e-01,4.665480000000000183e-01,4.743930000000000091e-01,4.679079999999999906e-01,4.680380000000000096e-01
1.162829999999999941e+01,4.604429999999999912e-01,4.660110000000000086e-01,4.738510000000000222e-01,4.673729999999999829e-01,4.675030000000000019e-01
1.163819999999999943e+01,4.599119999999999875e-01,4.654750000000000276e-01,4.733089999999999797e-01,4.668379999999999752e-01,4.669690000000000230e-01
1.164819999999999922e+01,4.593809999999999838e-01,4.649400000000000199e-01,4.727680000000000216e-01,4.663050000000000250e-01,4.664349999999999885e-01
1.165809999999999924e+01,4.588499999999999801e-01,4.644059999999999855e-01,4.722279999999999811e-01,4.657720000000000193e-01,4.659019999999999828e-01
1.166799999999999926e+01,4.583200000000000052e-01,4.638720000000000065e-01,4.716879999999999962e-01,4.652390000000000136e-01,4.653700000000000059e-01
1.167800000000000082e+01,4.577910000000000035e-01,4.633380000000000276e-01,4.711489999999999845e-01,4.647080000000000100e-01,4.648379999999999734e-01
1.168790000000000084e+01,4.572620000000000018e-01,4.628050000000000219e-01,4.706099999999999728e-01,4.641759999999999775e-01,4.643070000000000253e-01
1.169790000000000063e+01,4.567350000000000021e-01,4.622729999999999895e-01,4.700730000000000186e-01,4.636460000000000026e-01,4.637760000000000216e-01
1.170780000000000065e+01,4.562069999999999736e-01,4.617419999999999858e-01,4.695349999999999802e-01,4.631160000000000276e-01,4.632459999999999911e-01
1.171780000000000044e+01,4.556799999999999740e-01,4.612109999999999821e-01,4.689989999999999992e-01,4.625870000000000259e-01,4.627169999999999894e-01
1.172770000000000046e+01,4.551540000000000030e-01,4.606810000000000072e-01,4.684630000000000183e-01,4.620580000000000243e-01,4.621879999999999877e-01
1.173770000000000024e+01,4.546290000000000053e-01,4.601509999999999767e-01,4.679269999999999818e-01,4.615299999999999958e-01,4.616600000000000148e-01
1.174760000000000026e+01,4.541040000000000076e-01,4.596219999999999750e-01,4.673919999999999741e-01,4.610020000000000229e-01,4.611330000000000151e-01
1.175760000000000005e+01,4.535799999999999832e-01,4.590940000000000021e-01,4.668579999999999952e-01,4.604759999999999964e-01,4.606060000000000154e-01
1.176750000000000007e+01,4.530560000000000143e-01,4.585659999999999736e-01,4.663249999999999895e-01,4.599489999999999967e-01,4.600799999999999890e-01
1.177749999999999986e+01,4.525330000000000186e-01,4.580389999999999739e-01,4.657919999999999838e-01,4.594239999999999990e-01,4.595540000000000180e-01
1.178739999999999988e+01,4.520109999999999961e-01,4.575119999999999743e-01,4.652600000000000069e-01,4.588990000000000014e-01,4.590290000000000203e-01
1.179739999999999966e+01,4.514889999999999737e-01,4.569860000000000033e-01,4.647279999999999744e-01,4.583749999999999769e-01,4.585049999999999959e-01
1.180729999999999968e+01,4.509679999999999800e-01,4.564610000000000056e-01,4.641970000000000263e-01,4.578510000000000080e-01,4.579810000000000270e-01
1.181729999999999947e+01,4.504469999999999863e-01,4.559360000000000079e-01,4.636660000000000226e-01,4.573280000000000123e-01,4.574579999999999758e-01
1.182719999999999949e+01,4.499279999999999946e-01,4.554119999999999835e-01,4.631370000000000209e-01,4.568050000000000166e-01,4.569349999999999801e-01
1.183709999999999951e+01,4.494079999999999742e-01,4.548889999999999878e-01,4.626069999999999904e-01,4.562829999999999941e-01,4.564130000000000131e-01
1.184709999999999930e+01,4.488900000000000112e-01,4.543659999999999921e-01,4.620790000000000175e-01,4.557620000000000005e-01,4.558920000000000194e-01
1.185699999999999932e+01,4.483719999999999928e-01,4.538440000000000252e-01,4.615509999999999891e-01,4.552410000000000068e-01,4.553710000000000258e-01
1.186700000000000088e+01,4.478539999999999743e-01,4.533220000000000027e-01,4.610230000000000161e-01,4.547209999999999863e-01,4.548510000000000053e-01
1.187689999999999912e+01,4.473369999999999846e-01,4.528010000000000090e-01,4.604969999999999897e-01,4.542019999999999946e-01,4.543320000000000136e-01
1.188690000000000069e+01,4.468210000000000237e-01,4.522809999999999886e-01,4.599699999999999900e-01,4.536830000000000029e-01,4.538130000000000219e-01
1.189680000000000071e+01,4.463050000000000073e-01,4.517610000000000237e-01,4.594449999999999923e-01,4.531640000000000112e-01,4.532950000000000035e-01
1.190680000000000049e+01,4.457900000000000196e-01,4.512419999999999765e-01,4.589199999999999946e-01,4.526470000000000216e-01,4.527769999999999850e-01
1.191670000000000051e+01,4.452760000000000051e-01,4.507229999999999848e-01,4.583960000000000257e-01,4.521299999999999764e-01,4.522599999999999953e-01
1.192670000000000030e+01,4.447619999999999907e-01,4.502050000000000218e-01,4.578720000000000012e-01,4.516129999999999867e-01,4.517430000000000057e-01
1.193660000000000032e+01,4.442490000000000050e-01,4.496879999999999766e-01,4.573490000000000055e-01,4.510970000000000257e-01,4.512269999999999892e-01
1.194660000000000011e+01,4.437360000000000193e-01,4.491709999999999869e-01,4.568260000000000098e-01,4.505819999999999825e-01,4.507120000000000015e-01
1.195650000000000013e+01,4.432240000000000069e-01,4.486550000000000260e-01,4.563039999999999874e-01,4.500680000000000236e-01,4.501979999999999871e-01
1.196649999999999991e+01,4.427130000000000232e-01,4.481390000000000096e-01,4.557829999999999937e-01,4.495529999999999804e-01,4.496829999999999994e-01
1.197639999999999993e+01,4.422019999999999840e-01,4.476249999999999951e-01,4.552620000000000000e-01,4.490399999999999947e-01,4.491700000000000137e-01
1.198639999999999972e+01,4.416919999999999735e-01,4.471100000000000074e-01,4.547419999999999796e-01,4.485270000000000090e-01,4.486569999999999725e-01
1.199629999999999974e+01,4.411829999999999918e-01,4.465970000000000217e-01,4.542229999999999879e-01,4.480149999999999966e-01,4.481450000000000156e-01
1.200629999999999953e+01,4.406740000000000101e-01,4.460830000000000073e-01,4.537039999999999962e-01,4.475029999999999841e-01,4.476330000000000031e-01
1.201619999999999955e+01,4.401649999999999729e-01,4.455709999999999948e-01,4.531859999999999777e-01,4.469920000000000004e-01,4.471220000000000194e-01
1.202609999999999957e+01,4.396570000000000200e-01,4.450589999999999824e-01,4.526680000000000148e-01,4.464819999999999900e-01,4.466120000000000090e-01
1.203609999999999935e+01,4.391499999999999848e-01,4.445479999999999987e-01,4.521510000000000251e-01,4.459719999999999795e-01,4.461019999999999985e-01
1.204599999999999937e+01,4.386439999999999784e-01,4.440370000000000150e-01,4.516339999999999799e-01,4.454629999999999979e-01,4.455930000000000168e-01
1.205599999999999916e+01,4.381380000000000274e-01,4.435270000000000046e-01,4.511180000000000190e-01,4.449540000000000162e-01,4.450839999999999796e-01
1.206589999999999918e+01,4.376320000000000210e-01,4.430169999999999941e-01,4.506029999999999758e-01,4.444460000000000077e-01,4.445760000000000267e-01
1.207590000000000074e+01,4.371280000000000165e-01,4.425080000000000124e-01,4.500879999999999881e-01,4.439379999999999993e-01,4.440680000000000183e-01
1.208580000000000076e+01,4.366229999999999833e-01,4.420000000000000040e-01,4.495739999999999736e-01,4.434319999999999928e-01,4.435609999999999831e-01
1.209580000000000055e+01,4.361200000000000077e-01,4.414919999999999956e-01,4.490609999999999880e-01,4.429250000000000131e-01,4.430549999999999766e-01
1.210570000000000057e+01,4.356169999999999765e-01,4.409850000000000159e-01,4.485480000000000023e-01,4.424199999999999799e-01,4.425490000000000257e-01
1.211570000000000036e+01,4.351140000000000008e-01,4.404779999999999807e-01,4.480350000000000166e-01,4.419139999999999735e-01,4.420439999999999925e-01
1.212560000000000038e+01,4.346130000000000271e-01,4.399730000000000030e-01,4.475239999999999774e-01,4.414100000000000246e-01,4.415399999999999880e-01
1.213560000000000016e+01,4.341110000000000246e-01,4.394669999999999965e-01,4.470129999999999937e-01,4.409060000000000201e-01,4.410359999999999836e-01
1.214550000000000018e+01,4.336110000000000242e-01,4.389620000000000188e-01,4.465020000000000100e-01,4.404029999999999889e-01,4.405319999999999792e-01
1.215549999999999997e+01,4.331110000000000237e-01,4.384580000000000144e-01,4.459919999999999995e-01,4.399000000000000132e-01,4.400299999999999767e-01
1.216539999999999999e+01,4.326110000000000233e-01,4.379549999999999832e-01,4.454830000000000179e-01,4.393980000000000108e-01,4.395270000000000010e-01
1.217539999999999978e+01,4.321119999999999961e-01,4.374520000000000075e-01,4.449739999999999807e-01,4.388960000000000083e-01,4.390260000000000273e-01
1.218529999999999980e+01,4.316139999999999977e-01,4.369489999999999763e-01,4.444660000000000277e-01,4.383949999999999791e-01,4.385249999999999981e-01
1.219519999999999982e+01,4.311159999999999992e-01,4.364469999999999739e-01,4.439580000000000193e-01,4.378949999999999787e-01,4.380240000000000244e-01
1.220519999999999960e+01,4.306189999999999740e-01,4.359460000000000002e-01,4.434509999999999841e-01,4.373949999999999783e-01,4.375249999999999972e-01
1.221509999999999962e+01,4.301229999999999776e-01,4.354450000000000265e-01,4.429449999999999776e-01,4.368960000000000066e-01,4.370249999999999968e-01
1.222509999999999941e+01,4.296269999999999811e-01,4.349450000000000260e-01,4.424390000000000267e-01,4.363969999999999794e-01,4.365269999999999984e-01
1.223499999999999943e+01,4.291320000000000134e-01,4.344459999999999988e-01,4.419339999999999935e-01,4.358989999999999809e-01,4.360280000000000267e-01
1.224499999999999922e+01,4.286369999999999902e-01,4.339470000000000272e-01,4.414290000000000158e-01,4.354009999999999825e-01,4.355310000000000015e-01
1.225489999999999924e+01,4.281429999999999958e-01,4.334489999999999732e-01,4.409250000000000114e-01,4.349040000000000128e-01,4.350339999999999763e-01
1.226490000000000080e+01,4.276490000000000014e-01,4.329509999999999748e-01,4.404210000000000069e-01,4.344080000000000163e-01,4.345379999999999798e-01
1.227480000000000082e+01,4.271559999999999802e-01,4.324540000000000051e-01,4.399179999999999757e-01,4.339120000000000199e-01,4.340419999999999834e-01
1.228480000000000061e+01,4.266639999999999877e-01,4.319569999999999799e-01,4.394159999999999733e-01,4.334169999999999967e-01,4.335470000000000157e-01
1.229470000000000063e+01,4.261719999999999953e-01,4.314609999999999834e-01,4.389140000000000263e-01,4.329219999999999735e-01,4.330519999999999925e-01
1.230470000000000041e+01,4.256809999999999761e-01,4.309660000000000157e-01,4.384129999999999971e-01,4.324279999999999791e-01,4.325579999999999981e-01
1.231460000000000043e+01,4.251900000000000124e-01,4.304709999999999925e-01,4.379129999999999967e-01,4.319350000000000134e-01,4.320649999999999769e-01
1.232460000000000022e+01,4.247000000000000219e-01,4.299769999999999981e-01,4.374129999999999963e-01,4.314419999999999922e-01,4.315720000000000112e-01
1.233450000000000024e+01,4.242099999999999760e-01,4.294830000000000036e-01,4.369129999999999958e-01,4.309499999999999997e-01,4.310789999999999900e-01
1.234450000000000003e+01,4.237210000000000143e-01,4.289899999999999824e-01,4.364140000000000241e-01,4.304580000000000073e-01,4.305880000000000263e-01
1.235440000000000005e+01,4.232330000000000259e-01,4.284970000000000168e-01,4.359160000000000257e-01,4.299669999999999881e-01,4.300959999999999783e-01
1.236430000000000007e+01,4.227449999999999819e-01,4.280050000000000243e-01,4.354180000000000272e-01,4.294760000000000244e-01,4.296059999999999879e-01
1.237429999999999986e+01,4.222580000000000222e-01,4.275140000000000051e-01,4.349210000000000020e-01,4.289859999999999784e-01,4.291159999999999974e-01
1.238419999999999987e+01,4.217710000000000070e-01,4.270229999999999859e-01,4.344250000000000056e-01,4.284970000000000168e-01,4.286260000000000070e-01
1.239419999999999966e+01,4.212850000000000206e-01,4.265329999999999955e-01,4.339290000000000092e-01,4.280079999999999996e-01,4.281369999999999898e-01
1.240409999999999968e+01,4.208000000000000074e-01,4.260430000000000050e-01,4.334330000000000127e-01,4.275200000000000111e-01,4.276490000000000014e-01
1.241409999999999947e+01,4.203149999999999942e-01,4.255539999999999878e-01,4.329379999999999895e-01,4.270320000000000227e-01,4.271610000000000129e-01
1.242399999999999949e+01,4.198299999999999810e-01,4.250659999999999994e-01,4.324439999999999951e-01,4.265450000000000075e-01,4.266739999999999977e-01
1.243399999999999928e+01,4.193470000000000253e-01,4.245780000000000109e-01,4.319500000000000006e-01,4.260579999999999923e-01,4.261880000000000113e-01
1.244389999999999930e+01,4.188629999999999853e-01,4.240909999999999958e-01,4.314569999999999794e-01,4.255720000000000058e-01,4.257020000000000248e-01
1.245390000000000086e+01,4.183810000000000029e-01,4.236039999999999806e-01,4.309649999999999870e-01,4.250869999999999926e-01,4.252159999999999829e-01
1.246380000000000088e+01,4.178990000000000204e-01,4.231170000000000209e-01,4.304729999999999945e-01,4.246019999999999794e-01,4.247310000000000252e-01
1.247380000000000067e+01,4.174169999999999825e-01,4.226320000000000077e-01,4.299810000000000021e-01,4.241170000000000218e-01,4.242469999999999852e-01
1.248370000000000068e+01,4.169359999999999733e-01,4.221469999999999945e-01,4.294910000000000116e-01,4.236340000000000106e-01,4.237630000000000008e-01
1.249370000000000047e+01,4.164559999999999929e-01,4.216619999999999813e-01,4.289999999999999925e-01,4.231500000000000261e-01,4.232799999999999896e-01
1.250360000000000049e+01,4.159760000000000124e-01,4.211779999999999968e-01,4.285109999999999753e-01,4.226679999999999882e-01,4.227969999999999784e-01
1.251360000000000028e+01,4.154970000000000052e-01,4.206949999999999856e-01,4.280209999999999848e-01,4.221860000000000057e-01,4.223149999999999959e-01
1.252350000000000030e+01,4.150179999999999980e-01,4.202119999999999744e-01,4.275329999999999964e-01,4.217040000000000233e-01,4.218339999999999868e-01
1.253350000000000009e+01,4.145400000000000196e-01,4.197299999999999920e-01,4.270450000000000079e-01,4.212230000000000141e-01,4.213529999999999776e-01
1.254340000000000011e+01,4.140619999999999856e-01,4.192480000000000095e-01,4.265570000000000195e-01,4.207429999999999781e-01,4.208720000000000239e-01
1.255330000000000013e+01,4.135849999999999804e-01,4.187670000000000003e-01,4.260700000000000043e-01,4.202629999999999977e-01,4.203919999999999879e-01
1.256329999999999991e+01,4.131090000000000040e-01,4.182859999999999912e-01,4.255840000000000178e-01,4.197839999999999905e-01,4.199129999999999807e-01
1.257319999999999993e+01,4.126330000000000275e-01,4.178060000000000107e-01,4.250979999999999759e-01,4.193049999999999833e-01,4.194339999999999735e-01
1.258319999999999972e+01,4.121580000000000243e-01,4.173270000000000035e-01,4.246130000000000182e-01,4.188270000000000048e-01,4.189559999999999951e-01
1.259309999999999974e+01,4.116830000000000211e-01,4.168479999999999963e-01,4.241289999999999782e-01,4.183490000000000264e-01,4.184789999999999899e-01
1.260309999999999953e+01,4.112089999999999912e-01,4.163700000000000179e-01,4.236449999999999938e-01,4.178720000000000212e-01,4.180019999999999847e-01
1.261299999999999955e+01,4.107350000000000168e-01,4.158919999999999839e-01,4.231610000000000094e-01,4.173959999999999892e-01,4.175249999999999795e-01
1.262299999999999933e+01,4.102620000000000156e-01,4.154149999999999787e-01,4.226779999999999982e-01,4.169200000000000128e-01,4.170490000000000030e-01
1.263289999999999935e+01,4.097899999999999876e-01,4.149379999999999735e-01,4.221960000000000157e-01,4.164439999999999809e-01,4.165739999999999998e-01
1.264289999999999914e+01,4.093180000000000152e-01,4.144619999999999971e-01,4.217139999999999778e-01,4.159700000000000064e-01,4.160989999999999966e-01
1.265279999999999916e+01,4.088459999999999872e-01,4.139860000000000206e-01,4.212330000000000241e-01,4.154950000000000032e-01,4.156250000000000222e-01
1.266280000000000072e+01,4.083749999999999880e-01,4.135110000000000174e-01,4.207520000000000149e-01,4.150220000000000020e-01,4.151509999999999923e-01
1.267270000000000074e+01,4.079050000000000176e-01,4.130369999999999875e-01,4.202719999999999789e-01,4.145480000000000276e-01,4.146779999999999911e-01
1.268270000000000053e+01,4.074349999999999916e-01,4.125630000000000130e-01,4.197919999999999985e-01,4.140759999999999996e-01,4.142049999999999899e-01
1.269260000000000055e+01,4.069659999999999944e-01,4.120900000000000118e-01,4.193129999999999913e-01,4.136040000000000272e-01,4.137330000000000174e-01
1.270260000000000034e+01,4.064969999999999972e-01,4.116170000000000107e-01,4.188339999999999841e-01,4.131319999999999992e-01,4.132620000000000182e-01
1.271250000000000036e+01,4.060289999999999733e-01,4.111449999999999827e-01,4.183569999999999789e-01,4.126610000000000000e-01,4.127910000000000190e-01
1.272240000000000038e+01,4.055619999999999781e-01,4.106730000000000103e-01,4.178790000000000004e-01,4.121909999999999741e-01,4.123200000000000198e-01
1.273240000000000016e+01,4.050949999999999829e-01,4.102020000000000111e-01,4.174019999999999953e-01,4.117210000000000036e-01,4.118499999999999939e-01
1.274230000000000018e+01,4.046279999999999877e-01,4.097319999999999851e-01,4.169260000000000188e-01,4.112520000000000064e-01,4.113809999999999967e-01
1.275229999999999997e+01,4.041620000000000212e-01,4.092620000000000147e-01,4.164499999999999869e-01,4.107830000000000092e-01,4.109119999999999995e-01
1.276219999999999999e+01,4.036969999999999725e-01,4.087919999999999887e-01,4.159749999999999837e-01,4.103149999999999853e-01,4.104439999999999755e-01
1.277219999999999978e+01,4.032319999999999793e-01,4.083229999999999915e-01,4.154999999999999805e-01,4.098470000000000169e-01,4.099760000000000071e-01
1.278209999999999980e+01,4.027680000000000149e-01,4.078550000000000231e-01,4.150260000000000060e-01,4.093800000000000217e-01,4.095090000000000119e-01
1.279209999999999958e+01,4.023039999999999949e-01,4.073869999999999991e-01,4.145530000000000048e-01,4.089130000000000265e-01,4.090429999999999899e-01
1.280199999999999960e+01,4.018410000000000037e-01,4.069200000000000039e-01,4.140800000000000036e-01,4.084470000000000045e-01,4.085770000000000235e-01
1.281199999999999939e+01,4.013789999999999858e-01,4.064530000000000087e-01,4.136070000000000024e-01,4.079820000000000113e-01,4.081110000000000015e-01
1.282189999999999941e+01,4.009159999999999946e-01,4.059869999999999868e-01,4.131349999999999745e-01,4.075170000000000181e-01,4.076460000000000083e-01
1.283189999999999920e+01,4.004550000000000054e-01,4.055210000000000203e-01,4.126639999999999753e-01,4.070520000000000249e-01,4.071819999999999884e-01
1.284179999999999922e+01,3.999940000000000162e-01,4.050560000000000271e-01,4.121929999999999761e-01,4.065880000000000050e-01,4.067180000000000240e-01
1.285180000000000078e+01,3.995330000000000270e-01,4.045909999999999784e-01,4.117230000000000056e-01,4.061250000000000138e-01,4.062540000000000040e-01
1.286170000000000080e+01,3.990739999999999843e-01,4.041270000000000140e-01,4.112529999999999797e-01,4.056620000000000226e-01,4.057919999999999860e-01
1.287170000000000059e+01,3.986140000000000239e-01,4.036640000000000228e-01,4.107839999999999825e-01,4.052000000000000046e-01,4.053289999999999949e-01
1.288160000000000061e+01,3.981549999999999812e-01,4.032009999999999761e-01,4.103149999999999853e-01,4.047379999999999867e-01,4.048680000000000057e-01
1.289160000000000039e+01,3.976970000000000227e-01,4.027390000000000136e-01,4.098470000000000169e-01,4.042769999999999975e-01,4.044059999999999877e-01
1.290150000000000041e+01,3.972390000000000088e-01,4.022769999999999957e-01,4.093800000000000217e-01,4.038160000000000083e-01,4.039460000000000273e-01
1.291140000000000043e+01,3.967820000000000236e-01,4.018160000000000065e-01,4.089130000000000265e-01,4.033559999999999923e-01,4.034860000000000113e-01
1.292140000000000022e+01,3.963260000000000116e-01,4.013550000000000173e-01,4.084459999999999757e-01,4.028970000000000051e-01,4.030259999999999954e-01
1.293130000000000024e+01,3.958690000000000264e-01,4.008950000000000014e-01,4.079800000000000093e-01,4.024380000000000179e-01,4.025670000000000082e-01
1.294130000000000003e+01,3.954139999999999877e-01,4.004349999999999854e-01,4.075150000000000161e-01,4.019789999999999752e-01,4.021080000000000210e-01
1.295120000000000005e+01,3.949590000000000045e-01,3.999759999999999982e-01,4.070500000000000229e-01,4.015210000000000168e-01,4.016500000000000070e-01
1.296119999999999983e+01,3.945040000000000213e-01,3.995170000000000110e-01,4.065860000000000030e-01,4.010639999999999761e-01,4.011930000000000218e-01
1.297109999999999985e+01,3.940500000000000114e-01,3.990589999999999971e-01,4.061219999999999830e-01,4.006069999999999909e-01,4.007359999999999811e-01
1.298109999999999964e+01,3.935969999999999747e-01,3.986009999999999831e-01,4.056589999999999918e-01,4.001500000000000057e-01,4.002800000000000247e-01
1.299099999999999966e+01,3.931439999999999935e-01,3.981439999999999979e-01,4.051960000000000006e-01,3.996939999999999937e-01,3.998240000000000127e-01
1.300099999999999945e+01,3.926910000000000123e-01,3.976879999999999860e-01,4.047339999999999827e-01,3.992390000000000105e-01,3.993689999999999740e-01
1.301089999999999947e+01,3.922399999999999776e-01,3.972319999999999740e-01,4.042720000000000202e-01,3.987840000000000273e-01,3.989139999999999908e-01
1.302089999999999925e+01,3.917880000000000251e-01,3.967769999999999908e-01,4.038109999999999755e-01,3.983300000000000174e-01,3.984590000000000076e-01
1.303079999999999927e+01,3.913369999999999904e-01,3.963220000000000076e-01,4.033499999999999863e-01,3.978760000000000074e-01,3.980060000000000264e-01
1.304080000000000084e+01,3.908869999999999845e-01,3.958670000000000244e-01,4.028900000000000259e-01,3.974230000000000262e-01,3.975529999999999897e-01
1.305070000000000086e+01,3.904369999999999785e-01,3.954130000000000145e-01,4.024309999999999832e-01,3.969699999999999895e-01,3.971000000000000085e-01
1.306070000000000064e+01,3.899880000000000013e-01,3.949599999999999778e-01,4.019719999999999960e-01,3.965179999999999816e-01,3.966480000000000006e-01
1.307060000000000066e+01,3.895399999999999974e-01,3.945069999999999966e-01,4.015130000000000088e-01,3.960670000000000024e-01,3.961959999999999926e-01
1.308050000000000068e+01,3.890910000000000202e-01,3.940549999999999886e-01,4.010549999999999948e-01,3.956149999999999944e-01,3.957450000000000134e-01
1.309050000000000047e+01,3.886439999999999895e-01,3.936029999999999807e-01,4.005980000000000096e-01,3.951649999999999885e-01,3.952939999999999787e-01
1.310040000000000049e+01,3.881970000000000143e-01,3.931520000000000015e-01,4.001410000000000244e-01,3.947149999999999825e-01,3.948439999999999728e-01
1.311040000000000028e+01,3.877499999999999836e-01,3.927019999999999955e-01,3.996850000000000125e-01,3.942649999999999766e-01,3.943949999999999956e-01
1.312030000000000030e+01,3.873039999999999816e-01,3.922510000000000163e-01,3.992290000000000005e-01,3.938159999999999994e-01,3.939460000000000184e-01
1.313030000000000008e+01,3.868590000000000084e-01,3.918019999999999836e-01,3.987740000000000173e-01,3.933679999999999954e-01,3.934969999999999857e-01
1.314020000000000010e+01,3.864139999999999797e-01,3.913530000000000064e-01,3.983189999999999786e-01,3.929199999999999915e-01,3.930489999999999817e-01
1.315019999999999989e+01,3.859690000000000065e-01,3.909039999999999737e-01,3.978650000000000242e-01,3.924719999999999875e-01,3.926020000000000065e-01
1.316009999999999991e+01,3.855250000000000066e-01,3.904560000000000253e-01,3.974110000000000142e-01,3.920250000000000123e-01,3.921549999999999758e-01
1.317009999999999970e+01,3.850819999999999799e-01,3.900089999999999946e-01,3.969579999999999775e-01,3.915790000000000104e-01,3.917089999999999739e-01
1.317999999999999972e+01,3.846390000000000087e-01,3.895620000000000194e-01,3.965049999999999963e-01,3.911330000000000084e-01,3.912630000000000274e-01
1.318999999999999950e+01,3.841959999999999820e-01,3.891149999999999887e-01,3.960529999999999884e-01,3.906879999999999797e-01,3.908170000000000255e-01
1.319989999999999952e+01,3.837539999999999840e-01,3.886689999999999867e-01,3.956009999999999804e-01,3.902430000000000065e-01,3.903719999999999968e-01
1.320989999999999931e+01,3.833130000000000148e-01,3.882240000000000135e-01,3.951500000000000012e-01,3.897990000000000066e-01,3.899279999999999968e-01
1.321979999999999933e+01,3.828719999999999901e-01,3.877789999999999848e-01,3.946999999999999953e-01,3.893550000000000066e-01,3.894839999999999969e-01
1.322979999999999912e+01,3.824319999999999942e-01,3.873340000000000116e-01,3.942499999999999893e-01,3.889110000000000067e-01,3.890410000000000257e-01
1.323969999999999914e+01,3.819919999999999982e-01,3.868909999999999849e-01,3.937999999999999834e-01,3.884690000000000087e-01,3.885979999999999990e-01
1.324959999999999916e+01,3.815529999999999755e-01,3.864469999999999850e-01,3.933510000000000062e-01,3.880259999999999820e-01,3.881560000000000010e-01
1.325960000000000072e+01,3.811140000000000083e-01,3.860040000000000138e-01,3.929019999999999735e-01,3.875850000000000128e-01,3.877140000000000031e-01
1.326950000000000074e+01,3.806760000000000144e-01,3.855620000000000158e-01,3.924549999999999983e-01,3.871430000000000149e-01,3.872729999999999784e-01
1.327950000000000053e+01,3.802380000000000204e-01,3.851200000000000179e-01,3.920069999999999943e-01,3.867030000000000189e-01,3.868320000000000092e-01
1.328940000000000055e+01,3.798009999999999997e-01,3.846789999999999932e-01,3.915600000000000191e-01,3.862619999999999942e-01,3.863920000000000132e-01
1.329940000000000033e+01,3.793639999999999790e-01,3.842380000000000240e-01,3.911140000000000172e-01,3.858230000000000270e-01,3.859520000000000173e-01
1.330930000000000035e+01,3.789279999999999871e-01,3.837979999999999725e-01,3.906680000000000152e-01,3.853829999999999756e-01,3.855129999999999946e-01
1.331930000000000014e+01,3.784919999999999951e-01,3.833579999999999766e-01,3.902220000000000133e-01,3.849449999999999816e-01,3.850740000000000274e-01
1.332920000000000016e+01,3.780569999999999764e-01,3.829190000000000094e-01,3.897769999999999846e-01,3.845069999999999877e-01,3.846359999999999779e-01
1.333919999999999995e+01,3.776220000000000132e-01,3.824799999999999867e-01,3.893329999999999846e-01,3.840689999999999937e-01,3.841990000000000127e-01
1.334909999999999997e+01,3.771880000000000233e-01,3.820419999999999927e-01,3.888889999999999847e-01,3.836319999999999730e-01,3.837610000000000188e-01
1.335909999999999975e+01,3.767550000000000066e-01,3.816039999999999988e-01,3.884460000000000135e-01,3.831950000000000078e-01,3.833250000000000268e-01
1.336899999999999977e+01,3.763210000000000166e-01,3.811669999999999781e-01,3.880029999999999868e-01,3.827590000000000159e-01,3.828889999999999794e-01
1.337899999999999956e+01,3.758889999999999731e-01,3.807300000000000129e-01,3.875609999999999888e-01,3.823230000000000239e-01,3.824529999999999874e-01
1.338889999999999958e+01,3.754569999999999852e-01,3.802940000000000209e-01,3.871189999999999909e-01,3.818880000000000052e-01,3.820180000000000242e-01
1.339889999999999937e+01,3.750249999999999972e-01,3.798590000000000022e-01,3.866780000000000217e-01,3.814540000000000153e-01,3.815830000000000055e-01
1.340879999999999939e+01,3.745939999999999825e-01,3.794230000000000103e-01,3.862369999999999970e-01,3.810189999999999966e-01,3.811490000000000156e-01
1.341879999999999917e+01,3.741630000000000233e-01,3.789890000000000203e-01,3.857959999999999723e-01,3.805859999999999799e-01,3.807150000000000256e-01
1.342869999999999919e+01,3.737329999999999819e-01,3.785549999999999748e-01,3.853570000000000051e-01,3.801530000000000187e-01,3.802820000000000089e-01
1.343859999999999921e+01,3.733040000000000247e-01,3.781209999999999849e-01,3.849170000000000091e-01,3.797200000000000020e-01,3.798500000000000210e-01
1.344860000000000078e+01,3.728750000000000120e-01,3.776880000000000237e-01,3.844790000000000152e-01,3.792880000000000140e-01,3.794179999999999775e-01
1.345850000000000080e+01,3.724459999999999993e-01,3.772550000000000070e-01,3.840399999999999925e-01,3.788560000000000261e-01,3.789859999999999896e-01
1.346850000000000058e+01,3.720180000000000153e-01,3.768230000000000190e-01,3.836030000000000273e-01,3.784250000000000114e-01,3.785549999999999748e-01
1.347840000000000060e+01,3.715899999999999759e-01,3.763920000000000043e-01,3.831649999999999778e-01,3.779950000000000254e-01,3.781240000000000157e-01
1.348840000000000039e+01,3.711630000000000207e-01,3.759600000000000164e-01,3.827289999999999859e-01,3.775640000000000107e-01,3.776939999999999742e-01
1.349830000000000041e+01,3.707369999999999832e-01,3.755299999999999749e-01,3.822920000000000207e-01,3.771349999999999980e-01,3.772650000000000170e-01
1.350830000000000020e+01,3.703110000000000013e-01,3.750999999999999890e-01,3.818570000000000020e-01,3.767059999999999853e-01,3.768360000000000043e-01
1.351820000000000022e+01,3.698850000000000193e-01,3.746700000000000030e-01,3.814210000000000100e-01,3.762769999999999726e-01,3.764069999999999916e-01
1.352820000000000000e+01,3.694600000000000106e-01,3.742409999999999903e-01,3.809870000000000201e-01,3.758489999999999887e-01,3.759790000000000076e-01
1.353810000000000002e+01,3.690350000000000019e-01,3.738119999999999776e-01,3.805520000000000014e-01,3.754210000000000047e-01,3.755510000000000237e-01
1.354809999999999981e+01,3.686110000000000220e-01,3.733839999999999937e-01,3.801189999999999847e-01,3.749939999999999940e-01,3.751240000000000130e-01
1.355799999999999983e+01,3.681880000000000153e-01,3.729569999999999830e-01,3.796860000000000235e-01,3.745680000000000121e-01,3.746970000000000023e-01
1.356799999999999962e+01,3.677650000000000086e-01,3.725299999999999723e-01,3.792530000000000068e-01,3.741419999999999746e-01,3.742710000000000203e-01
1.357789999999999964e+01,3.673420000000000019e-01,3.721030000000000171e-01,3.788210000000000188e-01,3.737159999999999926e-01,3.738460000000000116e-01
1.358789999999999942e+01,3.669200000000000239e-01,3.716769999999999796e-01,3.783889999999999754e-01,3.732909999999999839e-01,3.734210000000000029e-01
1.359779999999999944e+01,3.664979999999999905e-01,3.712509999999999977e-01,3.779580000000000162e-01,3.728659999999999752e-01,3.729959999999999942e-01
1.360769999999999946e+01,3.660769999999999857e-01,3.708259999999999890e-01,3.775270000000000015e-01,3.724419999999999953e-01,3.725720000000000143e-01
1.361769999999999925e+01,3.656559999999999810e-01,3.704009999999999803e-01,3.770970000000000155e-01,3.720180000000000153e-01,3.721479999999999788e-01
1.362759999999999927e+01,3.652360000000000051e-01,3.699770000000000003e-01,3.766669999999999741e-01,3.715950000000000086e-01,3.717250000000000276e-01
1.363760000000000083e+01,3.648170000000000024e-01,3.695539999999999936e-01,3.762380000000000169e-01,3.711720000000000019e-01,3.713020000000000209e-01
1.364750000000000085e+01,3.643979999999999997e-01,3.691300000000000137e-01,3.758090000000000042e-01,3.707500000000000240e-01,3.708799999999999875e-01
1.365750000000000064e+01,3.639789999999999970e-01,3.687079999999999802e-01,3.753810000000000202e-01,3.703290000000000193e-01,3.704580000000000095e-01
1.366740000000000066e+01,3.635610000000000230e-01,3.682860000000000023e-01,3.749529999999999808e-01,3.699069999999999858e-01,3.700370000000000048e-01
1.367740000000000045e+01,3.631429999999999936e-01,3.678640000000000243e-01,3.745260000000000256e-01,3.694870000000000099e-01,3.696169999999999733e-01
1.368730000000000047e+01,3.627259999999999929e-01,3.674430000000000196e-01,3.740990000000000149e-01,3.690660000000000052e-01,3.691960000000000242e-01
1.369730000000000025e+01,3.623089999999999922e-01,3.670220000000000149e-01,3.736729999999999774e-01,3.686470000000000025e-01,3.687770000000000215e-01
1.370720000000000027e+01,3.618930000000000202e-01,3.666019999999999834e-01,3.732469999999999954e-01,3.682270000000000265e-01,3.683569999999999900e-01
1.371720000000000006e+01,3.614769999999999928e-01,3.661820000000000075e-01,3.728219999999999867e-01,3.678089999999999971e-01,3.679390000000000160e-01
1.372710000000000008e+01,3.610619999999999941e-01,3.657630000000000048e-01,3.723969999999999780e-01,3.673899999999999944e-01,3.675200000000000133e-01
1.373709999999999987e+01,3.606469999999999954e-01,3.653440000000000021e-01,3.719720000000000248e-01,3.669720000000000204e-01,3.671030000000000126e-01
1.374699999999999989e+01,3.602330000000000254e-01,3.649259999999999726e-01,3.715490000000000181e-01,3.665550000000000197e-01,3.666849999999999832e-01
1.375699999999999967e+01,3.598190000000000000e-01,3.645079999999999987e-01,3.711249999999999827e-01,3.661380000000000190e-01,3.662679999999999825e-01
1.376689999999999969e+01,3.594060000000000032e-01,3.640909999999999980e-01,3.707019999999999760e-01,3.657219999999999915e-01,3.658520000000000105e-01
1.377679999999999971e+01,3.589930000000000065e-01,3.636739999999999973e-01,3.702799999999999980e-01,3.653060000000000196e-01,3.654359999999999831e-01
1.378679999999999950e+01,3.585809999999999831e-01,3.632580000000000253e-01,3.698580000000000201e-01,3.648910000000000209e-01,3.650209999999999844e-01
1.379669999999999952e+01,3.581690000000000151e-01,3.628419999999999979e-01,3.694370000000000154e-01,3.644760000000000222e-01,3.646059999999999857e-01
1.380669999999999931e+01,3.577580000000000204e-01,3.624269999999999992e-01,3.690160000000000107e-01,3.640610000000000235e-01,3.641920000000000157e-01
1.381659999999999933e+01,3.573470000000000257e-01,3.620120000000000005e-01,3.685950000000000060e-01,3.636469999999999980e-01,3.637779999999999903e-01
1.382659999999999911e+01,3.569370000000000043e-01,3.615979999999999750e-01,3.681760000000000033e-01,3.632340000000000013e-01,3.633640000000000203e-01
1.383649999999999913e+01,3.565269999999999828e-01,3.611840000000000050e-01,3.677560000000000273e-01,3.628210000000000046e-01,3.629510000000000236e-01
1.384650000000000070e+01,3.561170000000000169e-01,3.607699999999999796e-01,3.673370000000000246e-01,3.624089999999999812e-01,3.625390000000000001e-01
1.385640000000000072e+01,3.557080000000000242e-01,3.603569999999999829e-01,3.669189999999999952e-01,3.619970000000000132e-01,3.621269999999999767e-01
1.386640000000000050e+01,3.553000000000000047e-01,3.599450000000000149e-01,3.665010000000000212e-01,3.615849999999999898e-01,3.617150000000000087e-01
1.387630000000000052e+01,3.548919999999999852e-01,3.595329999999999915e-01,3.660829999999999917e-01,3.611739999999999950e-01,3.613040000000000140e-01
1.388630000000000031e+01,3.544840000000000213e-01,3.591210000000000235e-01,3.656659999999999910e-01,3.607630000000000003e-01,3.608939999999999926e-01
1.389620000000000033e+01,3.540769999999999751e-01,3.587099999999999733e-01,3.652500000000000191e-01,3.603529999999999789e-01,3.604829999999999979e-01
1.390620000000000012e+01,3.536710000000000131e-01,3.583000000000000074e-01,3.648330000000000184e-01,3.599439999999999862e-01,3.600740000000000052e-01
1.391610000000000014e+01,3.532649999999999957e-01,3.578899999999999859e-01,3.644180000000000197e-01,3.595340000000000202e-01,3.596650000000000125e-01
1.392609999999999992e+01,3.528589999999999782e-01,3.574800000000000200e-01,3.640030000000000210e-01,3.591260000000000008e-01,3.592560000000000198e-01
1.393599999999999994e+01,3.524539999999999895e-01,3.570710000000000273e-01,3.635880000000000223e-01,3.587170000000000081e-01,3.588480000000000003e-01
1.394599999999999973e+01,3.520490000000000008e-01,3.566630000000000078e-01,3.631739999999999968e-01,3.583100000000000174e-01,3.584399999999999809e-01
1.395589999999999975e+01,3.516449999999999854e-01,3.562540000000000151e-01,3.627600000000000269e-01,3.579019999999999979e-01,3.580329999999999901e-01
1.396579999999999977e+01,3.512410000000000254e-01,3.558470000000000244e-01,3.623469999999999747e-01,3.574959999999999805e-01,3.576259999999999994e-01
1.397579999999999956e+01,3.508379999999999832e-01,3.554399999999999782e-01,3.619339999999999780e-01,3.570889999999999898e-01,3.572199999999999820e-01
1.398569999999999958e+01,3.504349999999999965e-01,3.550329999999999875e-01,3.615220000000000100e-01,3.566829999999999723e-01,3.568140000000000200e-01
1.399569999999999936e+01,3.500329999999999830e-01,3.546270000000000255e-01,3.611099999999999866e-01,3.562779999999999836e-01,3.564080000000000026e-01
1.400559999999999938e+01,3.496310000000000251e-01,3.542210000000000081e-01,3.606989999999999919e-01,3.558729999999999949e-01,3.560039999999999871e-01
1.401559999999999917e+01,3.492299999999999849e-01,3.538160000000000194e-01,3.602879999999999971e-01,3.554689999999999794e-01,3.555989999999999984e-01
1.402549999999999919e+01,3.488290000000000002e-01,3.534109999999999752e-01,3.598779999999999757e-01,3.550650000000000195e-01,3.551949999999999830e-01
1.403550000000000075e+01,3.484289999999999887e-01,3.530059999999999865e-01,3.594680000000000097e-01,3.546610000000000040e-01,3.547919999999999963e-01
1.404540000000000077e+01,3.480289999999999773e-01,3.526020000000000265e-01,3.590590000000000170e-01,3.542580000000000173e-01,3.543890000000000096e-01
1.405540000000000056e+01,3.476290000000000213e-01,3.521989999999999843e-01,3.586500000000000243e-01,3.538560000000000039e-01,3.539860000000000229e-01
1.406530000000000058e+01,3.472299999999999831e-01,3.517959999999999976e-01,3.582409999999999761e-01,3.534539999999999904e-01,3.535840000000000094e-01
1.407530000000000037e+01,3.468319999999999736e-01,3.513939999999999841e-01,3.578330000000000122e-01,3.530519999999999770e-01,3.531819999999999959e-01
1.408520000000000039e+01,3.464340000000000197e-01,3.509920000000000262e-01,3.574260000000000215e-01,3.526509999999999923e-01,3.527810000000000112e-01
1.409520000000000017e+01,3.460360000000000102e-01,3.505900000000000127e-01,3.570189999999999753e-01,3.522500000000000075e-01,3.523800000000000265e-01
1.410510000000000019e+01,3.456389999999999740e-01,3.501889999999999725e-01,3.566119999999999846e-01,3.518499999999999961e-01,3.519800000000000151e-01
1.411509999999999998e+01,3.452419999999999933e-01,3.497879999999999878e-01,3.562060000000000226e-01,3.514499999999999846e-01,3.515800000000000036e-01
1.412500000000000000e+01,3.448459999999999859e-01,3.493879999999999764e-01,3.558000000000000052e-01,3.510510000000000019e-01,3.511810000000000209e-01
1.413490000000000002e+01,3.444499999999999784e-01,3.489889999999999937e-01,3.553950000000000164e-01,3.506520000000000192e-01,3.507819999999999827e-01
1.414489999999999981e+01,3.440549999999999997e-01,3.485889999999999822e-01,3.549900000000000277e-01,3.502529999999999810e-01,3.503839999999999733e-01
1.415479999999999983e+01,3.436600000000000210e-01,3.481909999999999727e-01,3.545860000000000123e-01,3.498550000000000271e-01,3.499860000000000193e-01
1.416479999999999961e+01,3.432660000000000156e-01,3.477919999999999900e-01,3.541819999999999968e-01,3.494579999999999909e-01,3.495889999999999831e-01
1.417469999999999963e+01,3.428720000000000101e-01,3.473950000000000093e-01,3.537790000000000101e-01,3.490610000000000102e-01,3.491920000000000024e-01
1.418469999999999942e+01,3.424789999999999779e-01,3.469969999999999999e-01,3.533760000000000234e-01,3.486639999999999739e-01,3.487950000000000217e-01
1.419459999999999944e+01,3.420860000000000012e-01,3.466000000000000192e-01,3.529740000000000100e-01,3.482680000000000220e-01,3.483990000000000142e-01
1.420459999999999923e+01,3.416930000000000245e-01,3.462040000000000117e-01,3.525719999999999965e-01,3.478729999999999878e-01,3.480030000000000068e-01
1.421449999999999925e+01,3.413010000000000210e-01,3.458080000000000043e-01,3.521710000000000118e-01,3.474769999999999803e-01,3.476079999999999726e-01
1.422450000000000081e+01,3.409090000000000176e-01,3.454119999999999968e-01,3.517700000000000271e-01,3.470829999999999749e-01,3.472129999999999939e-01
1.423440000000000083e+01,3.405179999999999874e-01,3.450170000000000181e-01,3.513689999999999869e-01,3.466890000000000249e-01,3.468189999999999884e-01
1.424440000000000062e+01,3.401279999999999859e-01,3.446230000000000127e-01,3.509689999999999754e-01,3.462950000000000195e-01,3.464249999999999829e-01
1.425430000000000064e+01,3.397370000000000112e-01,3.442290000000000072e-01,3.505690000000000195e-01,3.459010000000000140e-01,3.460320000000000062e-01
1.426430000000000042e+01,3.393479999999999830e-01,3.438350000000000017e-01,3.501699999999999813e-01,3.455079999999999818e-01,3.456389999999999740e-01
1.427420000000000044e+01,3.389579999999999815e-01,3.434420000000000250e-01,3.497720000000000273e-01,3.451159999999999783e-01,3.452470000000000261e-01
1.428420000000000023e+01,3.385690000000000088e-01,3.430489999999999928e-01,3.493729999999999891e-01,3.447239999999999749e-01,3.448550000000000226e-01
1.429410000000000025e+01,3.381810000000000094e-01,3.426569999999999894e-01,3.489760000000000084e-01,3.443330000000000002e-01,3.444630000000000192e-01
1.430410000000000004e+01,3.377930000000000099e-01,3.422649999999999859e-01,3.485779999999999990e-01,3.439409999999999967e-01,3.440719999999999890e-01
1.431400000000000006e+01,3.374059999999999837e-01,3.418729999999999825e-01,3.481810000000000183e-01,3.435509999999999953e-01,3.436819999999999875e-01
1.432390000000000008e+01,3.370190000000000130e-01,3.414820000000000078e-01,3.477850000000000108e-01,3.431609999999999938e-01,3.432910000000000128e-01
1.433389999999999986e+01,3.366319999999999868e-01,3.410920000000000063e-01,3.473890000000000033e-01,3.427709999999999924e-01,3.429019999999999846e-01
1.434379999999999988e+01,3.362459999999999893e-01,3.407020000000000048e-01,3.469940000000000246e-01,3.423820000000000197e-01,3.425119999999999831e-01
1.435379999999999967e+01,3.358599999999999919e-01,3.403120000000000034e-01,3.465989999999999904e-01,3.419929999999999914e-01,3.421239999999999837e-01
1.436369999999999969e+01,3.354750000000000232e-01,3.399229999999999752e-01,3.462040000000000117e-01,3.416040000000000187e-01,3.417350000000000110e-01
1.437369999999999948e+01,3.350899999999999990e-01,3.395349999999999757e-01,3.458100000000000063e-01,3.412169999999999925e-01,3.413470000000000115e-01
1.438359999999999950e+01,3.347060000000000035e-01,3.391460000000000030e-01,3.454160000000000008e-01,3.408289999999999931e-01,3.409599999999999853e-01
1.439359999999999928e+01,3.343220000000000081e-01,3.387589999999999768e-01,3.450230000000000241e-01,3.404420000000000224e-01,3.405730000000000146e-01
1.440349999999999930e+01,3.339389999999999858e-01,3.383709999999999773e-01,3.446299999999999919e-01,3.400549999999999962e-01,3.401859999999999884e-01
1.441350000000000087e+01,3.335560000000000191e-01,3.379840000000000066e-01,3.442379999999999884e-01,3.396689999999999987e-01,3.397999999999999909e-01
1.442340000000000089e+01,3.331729999999999969e-01,3.375980000000000092e-01,3.438459999999999850e-01,3.392839999999999745e-01,3.394150000000000222e-01
1.443340000000000067e+01,3.327910000000000035e-01,3.372120000000000117e-01,3.434550000000000103e-01,3.388979999999999770e-01,3.390290000000000248e-01
1.444330000000000069e+01,3.324090000000000100e-01,3.368260000000000143e-01,3.430639999999999801e-01,3.385139999999999816e-01,3.386449999999999738e-01
1.445330000000000048e+01,3.320279999999999898e-01,3.364409999999999901e-01,3.426730000000000054e-01,3.381290000000000129e-01,3.382600000000000051e-01
1.446320000000000050e+01,3.316470000000000251e-01,3.360569999999999946e-01,3.422830000000000039e-01,3.377450000000000174e-01,3.378760000000000097e-01
1.447320000000000029e+01,3.312669999999999781e-01,3.356729999999999992e-01,3.418939999999999757e-01,3.373619999999999952e-01,3.374929999999999874e-01
1.448310000000000031e+01,3.308869999999999867e-01,3.352890000000000037e-01,3.415039999999999742e-01,3.369789999999999730e-01,3.371100000000000207e-01
1.449300000000000033e+01,3.305080000000000240e-01,3.349059999999999815e-01,3.411159999999999748e-01,3.365960000000000063e-01,3.367269999999999985e-01
1.450300000000000011e+01,3.301290000000000058e-01,3.345230000000000148e-01,3.407279999999999753e-01,3.362140000000000128e-01,3.363450000000000051e-01
1.451290000000000013e+01,3.297499999999999876e-01,3.341399999999999926e-01,3.403399999999999759e-01,3.358329999999999926e-01,3.359639999999999849e-01
1.452289999999999992e+01,3.293719999999999981e-01,3.337579999999999991e-01,3.399519999999999764e-01,3.354509999999999992e-01,3.355819999999999914e-01
1.453279999999999994e+01,3.289949999999999819e-01,3.333769999999999789e-01,3.395650000000000057e-01,3.350710000000000077e-01,3.352020000000000000e-01
1.454279999999999973e+01,3.286169999999999924e-01,3.329960000000000142e-01,3.391790000000000083e-01,3.346899999999999875e-01,3.348209999999999797e-01
1.455269999999999975e+01,3.282410000000000050e-01,3.326149999999999940e-01,3.387930000000000108e-01,3.343099999999999961e-01,3.344409999999999883e-01
1.456269999999999953e+01,3.278639999999999888e-01,3.322350000000000025e-01,3.384070000000000134e-01,3.339309999999999778e-01,3.340620000000000256e-01
1.457259999999999955e+01,3.274880000000000013e-01,3.318550000000000111e-01,3.380219999999999891e-01,3.335520000000000151e-01,3.336830000000000074e-01
1.458259999999999934e+01,3.271129999999999871e-01,3.314759999999999929e-01,3.376379999999999937e-01,3.331729999999999969e-01,3.333039999999999892e-01
1.459249999999999936e+01,3.267379999999999729e-01,3.310969999999999747e-01,3.372530000000000250e-01,3.327950000000000075e-01,3.329259999999999997e-01
1.460249999999999915e+01,3.263630000000000142e-01,3.307189999999999852e-01,3.368700000000000028e-01,3.324170000000000180e-01,3.325480000000000103e-01
1.461239999999999917e+01,3.259889999999999732e-01,3.303409999999999958e-01,3.364860000000000073e-01,3.320400000000000018e-01,3.321709999999999940e-01
1.462240000000000073e+01,3.256160000000000165e-01,3.299630000000000063e-01,3.361029999999999851e-01,3.316629999999999856e-01,3.317939999999999778e-01
1.463230000000000075e+01,3.252419999999999756e-01,3.295859999999999901e-01,3.357209999999999916e-01,3.312869999999999981e-01,3.314179999999999904e-01
1.464230000000000054e+01,3.248690000000000189e-01,3.292089999999999739e-01,3.353389999999999982e-01,3.309110000000000107e-01,3.310420000000000029e-01
1.465220000000000056e+01,3.244969999999999799e-01,3.288329999999999864e-01,3.349570000000000047e-01,3.305350000000000232e-01,3.306660000000000155e-01
1.466210000000000058e+01,3.241249999999999964e-01,3.284569999999999990e-01,3.345759999999999845e-01,3.301600000000000090e-01,3.302910000000000013e-01
1.467210000000000036e+01,3.237539999999999862e-01,3.280819999999999848e-01,3.341950000000000198e-01,3.297849999999999948e-01,3.299170000000000158e-01
1.468200000000000038e+01,3.233820000000000028e-01,3.277070000000000261e-01,3.338149999999999729e-01,3.294110000000000094e-01,3.295420000000000016e-01
1.469200000000000017e+01,3.230120000000000213e-01,3.273329999999999851e-01,3.334349999999999814e-01,3.290370000000000239e-01,3.291689999999999894e-01
1.470190000000000019e+01,3.226419999999999844e-01,3.269589999999999996e-01,3.330560000000000187e-01,3.286640000000000117e-01,3.287950000000000039e-01
1.471189999999999998e+01,3.222720000000000029e-01,3.265850000000000142e-01,3.326770000000000005e-01,3.282909999999999995e-01,3.284219999999999917e-01
1.472180000000000000e+01,3.219020000000000215e-01,3.262120000000000020e-01,3.322979999999999823e-01,3.279179999999999873e-01,3.280500000000000083e-01
1.473179999999999978e+01,3.215339999999999865e-01,3.258389999999999898e-01,3.319199999999999928e-01,3.275460000000000038e-01,3.276780000000000248e-01
1.474169999999999980e+01,3.211649999999999783e-01,3.254670000000000063e-01,3.315420000000000034e-01,3.271749999999999936e-01,3.273059999999999858e-01
1.475169999999999959e+01,3.207969999999999988e-01,3.250950000000000228e-01,3.311649999999999872e-01,3.268039999999999834e-01,3.269349999999999756e-01
1.476159999999999961e+01,3.204290000000000194e-01,3.247229999999999839e-01,3.307880000000000265e-01,3.264329999999999732e-01,3.265640000000000209e-01
1.477159999999999940e+01,3.200620000000000132e-01,3.243519999999999737e-01,3.304119999999999835e-01,3.260620000000000185e-01,3.261939999999999840e-01
1.478149999999999942e+01,3.196950000000000069e-01,3.239819999999999922e-01,3.300359999999999960e-01,3.256919999999999815e-01,3.258240000000000025e-01
1.479149999999999920e+01,3.193289999999999740e-01,3.236120000000000108e-01,3.296609999999999818e-01,3.253229999999999733e-01,3.254540000000000211e-01
1.480139999999999922e+01,3.189629999999999965e-01,3.232419999999999738e-01,3.292860000000000231e-01,3.249540000000000206e-01,3.250850000000000128e-01
1.481140000000000079e+01,3.185979999999999923e-01,3.228730000000000211e-01,3.289110000000000089e-01,3.245850000000000124e-01,3.247169999999999779e-01
1.482130000000000081e+01,3.182329999999999881e-01,3.225040000000000129e-01,3.285370000000000235e-01,3.242169999999999774e-01,3.243480000000000252e-01
1.483130000000000059e+01,3.178679999999999839e-01,3.221350000000000047e-01,3.281629999999999825e-01,3.238489999999999980e-01,3.239810000000000190e-01
1.484120000000000061e+01,3.175040000000000084e-01,3.217670000000000252e-01,3.277900000000000258e-01,3.234819999999999918e-01,3.236129999999999840e-01
1.485110000000000063e+01,3.171399999999999775e-01,3.214000000000000190e-01,3.274170000000000136e-01,3.231149999999999856e-01,3.232459999999999778e-01
1.486110000000000042e+01,3.167769999999999753e-01,3.210330000000000128e-01,3.270440000000000014e-01,3.227479999999999793e-01,3.228800000000000003e-01
1.487100000000000044e+01,3.164139999999999731e-01,3.206660000000000066e-01,3.266720000000000179e-01,3.223820000000000019e-01,3.225140000000000229e-01
1.488100000000000023e+01,3.160510000000000264e-01,3.202999999999999736e-01,3.263010000000000077e-01,3.220160000000000244e-01,3.221479999999999899e-01
1.489090000000000025e+01,3.156889999999999974e-01,3.199339999999999962e-01,3.259299999999999975e-01,3.216510000000000202e-01,3.217829999999999857e-01
1.490090000000000003e+01,3.153270000000000239e-01,3.195680000000000187e-01,3.255589999999999873e-01,3.212860000000000160e-01,3.214179999999999815e-01
1.491080000000000005e+01,3.149660000000000237e-01,3.192030000000000145e-01,3.251879999999999771e-01,3.209219999999999851e-01,3.210540000000000060e-01
1.492079999999999984e+01,3.146050000000000235e-01,3.188389999999999835e-01,3.248190000000000244e-01,3.205580000000000096e-01,3.206899999999999751e-01
1.493069999999999986e+01,3.142449999999999966e-01,3.184739999999999793e-01,3.244489999999999874e-01,3.201939999999999786e-01,3.203259999999999996e-01
1.494069999999999965e+01,3.138850000000000251e-01,3.181109999999999771e-01,3.240799999999999792e-01,3.198309999999999764e-01,3.199629999999999974e-01
1.495059999999999967e+01,3.135249999999999981e-01,3.177470000000000017e-01,3.237110000000000265e-01,3.194679999999999742e-01,3.195999999999999952e-01
1.496059999999999945e+01,3.131659999999999999e-01,3.173839999999999995e-01,3.233429999999999915e-01,3.191060000000000008e-01,3.192380000000000217e-01
1.497049999999999947e+01,3.128079999999999750e-01,3.170220000000000260e-01,3.229750000000000121e-01,3.187440000000000273e-01,3.188759999999999928e-01
1.498049999999999926e+01,3.124489999999999768e-01,3.166599999999999970e-01,3.226080000000000059e-01,3.183830000000000271e-01,3.185149999999999926e-01
1.499039999999999928e+01,3.120910000000000073e-01,3.162980000000000236e-01,3.222409999999999997e-01,3.180220000000000269e-01,3.181530000000000191e-01
1.500040000000000084e+01,3.117340000000000111e-01,3.159370000000000234e-01,3.218750000000000222e-01,3.176610000000000267e-01,3.177929999999999922e-01
1.501030000000000086e+01,3.113770000000000149e-01,3.155760000000000232e-01,3.215080000000000160e-01,3.173009999999999997e-01,3.174330000000000207e-01
1.502020000000000088e+01,3.110200000000000187e-01,3.152159999999999962e-01,3.211430000000000118e-01,3.169409999999999727e-01,3.170729999999999937e-01
1.503020000000000067e+01,3.106639999999999957e-01,3.148560000000000247e-01,3.207780000000000076e-01,3.165819999999999745e-01,3.167130000000000223e-01
1.504010000000000069e+01,3.103079999999999727e-01,3.144959999999999978e-01,3.204130000000000034e-01,3.162229999999999763e-01,3.163540000000000241e-01
1.505010000000000048e+01,3.099529999999999785e-01,3.141369999999999996e-01,3.200479999999999992e-01,3.158639999999999781e-01,3.159959999999999991e-01
1.506000000000000050e+01,3.095979999999999843e-01,3.137780000000000014e-01,3.196840000000000237e-01,3.155060000000000087e-01,3.156379999999999741e-01
1.507000000000000028e+01,3.092429999999999901e-01,3.134199999999999764e-01,3.193210000000000215e-01,3.151479999999999837e-01,3.152800000000000047e-01
1.507990000000000030e+01,3.088890000000000247e-01,3.130620000000000069e-01,3.189580000000000193e-01,3.147909999999999875e-01,3.149230000000000085e-01
1.508990000000000009e+01,3.085350000000000037e-01,3.127050000000000107e-01,3.185950000000000171e-01,3.144339999999999913e-01,3.145660000000000123e-01
1.509980000000000011e+01,3.081820000000000115e-01,3.123480000000000145e-01,3.182329999999999881e-01,3.140769999999999951e-01,3.142090000000000161e-01
1.510979999999999990e+01,3.078290000000000193e-01,3.119910000000000183e-01,3.178710000000000147e-01,3.137210000000000276e-01,3.138529999999999931e-01
1.511969999999999992e+01,3.074770000000000003e-01,3.116349999999999953e-01,3.175089999999999857e-01,3.133659999999999779e-01,3.134979999999999989e-01
1.512969999999999970e+01,3.071249999999999813e-01,3.112789999999999724e-01,3.171479999999999855e-01,3.130100000000000104e-01,3.131419999999999759e-01
1.513959999999999972e+01,3.067730000000000179e-01,3.109230000000000049e-01,3.167869999999999853e-01,3.126550000000000162e-01,3.127869999999999817e-01
1.514959999999999951e+01,3.064220000000000277e-01,3.105680000000000107e-01,3.164270000000000138e-01,3.123009999999999953e-01,3.124330000000000163e-01
1.515949999999999953e+01,3.060709999999999820e-01,3.102139999999999898e-01,3.160669999999999868e-01,3.119469999999999743e-01,3.120789999999999953e-01
1.516949999999999932e+01,3.057199999999999918e-01,3.098600000000000243e-01,3.157079999999999886e-01,3.115930000000000089e-01,3.117249999999999743e-01
1.517939999999999934e+01,3.053699999999999748e-01,3.095060000000000033e-01,3.153489999999999904e-01,3.112400000000000166e-01,3.113719999999999821e-01
1.518929999999999936e+01,3.050209999999999866e-01,3.091530000000000111e-01,3.149899999999999922e-01,3.108870000000000244e-01,3.110189999999999899e-01
1.519929999999999914e+01,3.046719999999999984e-01,3.088000000000000189e-01,3.146320000000000228e-01,3.105350000000000055e-01,3.106670000000000265e-01
1.520919999999999916e+01,3.043230000000000102e-01,3.084470000000000267e-01,3.142739999999999978e-01,3.101829999999999865e-01,3.103150000000000075e-01
1.521920000000000073e+01,3.039740000000000220e-01,3.080950000000000077e-01,3.139170000000000016e-01,3.098310000000000231e-01,3.099629999999999885e-01
1.522910000000000075e+01,3.036260000000000070e-01,3.077429999999999888e-01,3.135600000000000054e-01,3.094799999999999773e-01,3.096119999999999983e-01
1.523910000000000053e+01,3.032790000000000208e-01,3.073919999999999986e-01,3.132039999999999824e-01,3.091289999999999871e-01,3.092610000000000081e-01
1.524900000000000055e+01,3.029319999999999791e-01,3.070410000000000084e-01,3.128469999999999862e-01,3.087790000000000257e-01,3.089109999999999912e-01
1.525900000000000034e+01,3.025849999999999929e-01,3.066900000000000182e-01,3.124919999999999920e-01,3.084290000000000087e-01,3.085609999999999742e-01
1.526890000000000036e+01,3.022380000000000067e-01,3.063400000000000012e-01,3.121360000000000245e-01,3.080789999999999917e-01,3.082119999999999860e-01
1.527890000000000015e+01,3.018919999999999937e-01,3.059910000000000130e-01,3.117820000000000036e-01,3.077300000000000035e-01,3.078620000000000245e-01
1.528880000000000017e+01,3.015470000000000095e-01,3.056409999999999960e-01,3.114270000000000094e-01,3.073810000000000153e-01,3.075140000000000096e-01
1.529879999999999995e+01,3.012020000000000253e-01,3.052929999999999811e-01,3.110729999999999884e-01,3.070330000000000004e-01,3.071650000000000214e-01
1.530869999999999997e+01,3.008569999999999856e-01,3.049439999999999928e-01,3.107190000000000230e-01,3.066849999999999854e-01,3.068170000000000064e-01
1.531869999999999976e+01,3.005129999999999746e-01,3.045959999999999779e-01,3.103659999999999752e-01,3.063379999999999992e-01,3.064700000000000202e-01
1.532859999999999978e+01,3.001690000000000191e-01,3.042480000000000184e-01,3.100129999999999830e-01,3.059899999999999842e-01,3.061229999999999785e-01
1.533859999999999957e+01,2.998250000000000082e-01,3.039009999999999767e-01,3.096610000000000196e-01,3.056440000000000268e-01,3.057759999999999923e-01
1.534849999999999959e+01,2.994820000000000260e-01,3.035539999999999905e-01,3.093090000000000006e-01,3.052969999999999851e-01,3.054299999999999793e-01
1.535849999999999937e+01,2.991389999999999882e-01,3.032079999999999775e-01,3.089569999999999816e-01,3.049510000000000276e-01,3.050840000000000218e-01
1.536839999999999939e+01,2.987969999999999793e-01,3.028620000000000201e-01,3.086059999999999914e-01,3.046059999999999879e-01,3.047380000000000089e-01
1.537829999999999941e+01,2.984550000000000258e-01,3.025160000000000071e-01,3.082550000000000012e-01,3.042610000000000037e-01,3.043930000000000247e-01
1.538829999999999920e+01,2.981130000000000169e-01,3.021710000000000229e-01,3.079049999999999843e-01,3.039160000000000195e-01,3.040479999999999849e-01
1.539819999999999922e+01,2.977719999999999811e-01,3.018259999999999832e-01,3.075550000000000228e-01,3.035720000000000085e-01,3.037039999999999740e-01
1.540820000000000078e+01,2.974310000000000009e-01,3.014820000000000277e-01,3.072050000000000058e-01,3.032279999999999975e-01,3.033600000000000185e-01
1.541810000000000080e+01,2.970909999999999940e-01,3.011369999999999880e-01,3.068560000000000176e-01,3.028839999999999866e-01,3.030160000000000076e-01
1.542810000000000059e+01,2.967509999999999870e-01,3.007940000000000058e-01,3.065069999999999739e-01,3.025410000000000044e-01,3.026730000000000254e-01
1.543800000000000061e+01,2.964109999999999800e-01,3.004510000000000236e-01,3.061590000000000145e-01,3.021980000000000222e-01,3.023299999999999876e-01
1.544800000000000040e+01,2.960720000000000018e-01,3.001079999999999859e-01,3.058109999999999995e-01,3.018560000000000132e-01,3.019879999999999787e-01
1.545790000000000042e+01,2.957330000000000236e-01,2.997650000000000037e-01,3.054629999999999845e-01,3.015140000000000042e-01,3.016460000000000252e-01
1.546790000000000020e+01,2.953950000000000187e-01,2.994229999999999947e-01,3.051159999999999983e-01,3.011719999999999953e-01,3.013049999999999895e-01
1.547780000000000022e+01,2.950570000000000137e-01,2.990809999999999858e-01,3.047690000000000121e-01,3.008310000000000151e-01,3.009629999999999805e-01
1.548780000000000001e+01,2.947190000000000087e-01,2.987400000000000055e-01,3.044229999999999992e-01,3.004899999999999793e-01,3.006229999999999736e-01
1.549770000000000003e+01,2.943819999999999770e-01,2.983990000000000253e-01,3.040769999999999862e-01,3.001499999999999724e-01,3.002819999999999934e-01
1.550769999999999982e+01,2.940450000000000008e-01,2.980590000000000184e-01,3.037309999999999732e-01,2.998100000000000209e-01,2.999419999999999864e-01
1.551759999999999984e+01,2.937089999999999979e-01,2.977190000000000114e-01,3.033859999999999890e-01,2.994700000000000140e-01,2.996030000000000082e-01
1.552759999999999962e+01,2.933729999999999949e-01,2.973790000000000044e-01,3.030410000000000048e-01,2.991309999999999802e-01,2.992630000000000012e-01
1.553749999999999964e+01,2.930369999999999919e-01,2.970400000000000262e-01,3.026960000000000206e-01,2.987920000000000020e-01,2.989240000000000230e-01
1.554739999999999966e+01,2.927020000000000177e-01,2.967009999999999925e-01,3.023520000000000096e-01,2.984539999999999971e-01,2.985860000000000181e-01
1.555739999999999945e+01,2.923669999999999880e-01,2.963620000000000143e-01,3.020090000000000274e-01,2.981150000000000189e-01,2.982480000000000131e-01
1.556729999999999947e+01,2.920329999999999870e-01,2.960240000000000093e-01,3.016659999999999897e-01,2.977779999999999871e-01,2.979100000000000081e-01
1.557729999999999926e+01,2.916989999999999861e-01,2.956869999999999776e-01,3.013230000000000075e-01,2.974399999999999822e-01,2.975729999999999764e-01
1.558719999999999928e+01,2.913649999999999851e-01,2.953489999999999727e-01,3.009800000000000253e-01,2.971039999999999792e-01,2.972360000000000002e-01
1.559720000000000084e+01,2.910320000000000129e-01,2.950119999999999965e-01,3.006380000000000163e-01,2.967670000000000030e-01,2.968999999999999972e-01
1.560710000000000086e+01,2.906989999999999852e-01,2.946759999999999935e-01,3.002969999999999806e-01,2.964310000000000000e-01,2.965639999999999943e-01
1.561710000000000065e+01,2.903660000000000130e-01,2.943390000000000173e-01,2.999550000000000272e-01,2.960949999999999971e-01,2.962279999999999913e-01
1.562700000000000067e+01,2.900340000000000140e-01,2.940039999999999876e-01,2.996139999999999914e-01,2.957600000000000229e-01,2.958930000000000171e-01
1.563700000000000045e+01,2.897020000000000151e-01,2.936679999999999846e-01,2.992739999999999845e-01,2.954249999999999932e-01,2.955579999999999874e-01
1.564690000000000047e+01,2.893709999999999893e-01,2.933330000000000104e-01,2.989339999999999775e-01,2.950900000000000190e-01,2.952230000000000132e-01
1.565690000000000026e+01,2.890400000000000191e-01,2.929990000000000094e-01,2.985940000000000261e-01,2.947560000000000180e-01,2.948890000000000122e-01
1.566680000000000028e+01,2.887089999999999934e-01,2.926639999999999797e-01,2.982549999999999923e-01,2.944220000000000170e-01,2.945550000000000113e-01
1.567680000000000007e+01,2.883789999999999965e-01,2.923310000000000075e-01,2.979160000000000141e-01,2.940889999999999893e-01,2.942219999999999835e-01
1.568670000000000009e+01,2.880489999999999995e-01,2.919970000000000065e-01,2.975769999999999804e-01,2.937560000000000171e-01,2.938890000000000113e-01
1.569669999999999987e+01,2.877199999999999758e-01,2.916639999999999788e-01,2.972389999999999755e-01,2.934229999999999894e-01,2.935559999999999836e-01
1.570659999999999989e+01,2.873910000000000076e-01,2.913310000000000066e-01,2.969010000000000260e-01,2.930909999999999904e-01,2.932239999999999847e-01
1.571659999999999968e+01,2.870619999999999838e-01,2.909990000000000077e-01,2.965639999999999943e-01,2.927589999999999915e-01,2.928919999999999857e-01
1.572649999999999970e+01,2.867339999999999889e-01,2.906670000000000087e-01,2.962270000000000181e-01,2.924280000000000213e-01,2.925599999999999867e-01
1.573639999999999972e+01,2.864059999999999939e-01,2.903359999999999830e-01,2.958899999999999864e-01,2.920969999999999955e-01,2.922290000000000165e-01
1.574639999999999951e+01,2.860779999999999990e-01,2.900050000000000128e-01,2.955539999999999834e-01,2.917660000000000253e-01,2.918990000000000196e-01
1.575629999999999953e+01,2.857509999999999772e-01,2.896739999999999871e-01,2.952179999999999804e-01,2.914349999999999996e-01,2.915679999999999938e-01
1.576629999999999932e+01,2.854249999999999843e-01,2.893430000000000168e-01,2.948830000000000062e-01,2.911050000000000026e-01,2.912379999999999969e-01
1.577619999999999933e+01,2.850980000000000181e-01,2.890130000000000199e-01,2.945479999999999765e-01,2.907759999999999789e-01,2.909089999999999732e-01
1.578619999999999912e+01,2.847720000000000251e-01,2.886839999999999962e-01,2.942130000000000023e-01,2.904470000000000107e-01,2.905800000000000050e-01
1.579609999999999914e+01,2.844459999999999766e-01,2.883549999999999724e-01,2.938790000000000013e-01,2.901179999999999870e-01,2.902509999999999812e-01
1.580610000000000070e+01,2.841210000000000124e-01,2.880260000000000042e-01,2.935450000000000004e-01,2.897890000000000188e-01,2.899220000000000130e-01
1.581600000000000072e+01,2.837959999999999927e-01,2.876969999999999805e-01,2.932119999999999727e-01,2.894610000000000238e-01,2.895940000000000181e-01
1.582600000000000051e+01,2.834720000000000018e-01,2.873689999999999856e-01,2.928780000000000272e-01,2.891340000000000021e-01,2.892660000000000231e-01
1.583590000000000053e+01,2.831480000000000108e-01,2.870420000000000194e-01,2.925459999999999727e-01,2.888060000000000072e-01,2.889390000000000014e-01
1.584590000000000032e+01,2.828240000000000198e-01,2.867140000000000244e-01,2.922130000000000005e-01,2.884789999999999854e-01,2.886119999999999797e-01
1.585580000000000034e+01,2.825010000000000021e-01,2.863870000000000027e-01,2.918810000000000016e-01,2.881529999999999925e-01,2.882859999999999867e-01
1.586580000000000013e+01,2.821779999999999844e-01,2.860610000000000097e-01,2.915499999999999758e-01,2.878269999999999995e-01,2.879599999999999937e-01
1.587570000000000014e+01,2.818550000000000222e-01,2.857339999999999880e-01,2.912190000000000056e-01,2.875010000000000066e-01,2.876340000000000008e-01
1.588569999999999993e+01,2.815329999999999777e-01,2.854090000000000238e-01,2.908879999999999799e-01,2.871750000000000136e-01,2.873080000000000078e-01
1.589559999999999995e+01,2.812109999999999888e-01,2.850829999999999753e-01,2.905570000000000097e-01,2.868499999999999939e-01,2.869829999999999881e-01
1.590549999999999997e+01,2.808899999999999730e-01,2.847580000000000111e-01,2.902270000000000127e-01,2.865260000000000029e-01,2.866589999999999971e-01
1.591549999999999976e+01,2.805679999999999841e-01,2.844340000000000201e-01,2.898979999999999890e-01,2.862009999999999832e-01,2.863339999999999774e-01
1.592539999999999978e+01,2.802479999999999971e-01,2.841090000000000004e-01,2.895679999999999921e-01,2.858769999999999922e-01,2.860099999999999865e-01
1.593539999999999957e+01,2.799269999999999814e-01,2.837850000000000095e-01,2.892390000000000239e-01,2.855539999999999745e-01,2.856870000000000243e-01
1.594529999999999959e+01,2.796069999999999944e-01,2.834619999999999918e-01,2.889109999999999734e-01,2.852310000000000123e-01,2.853640000000000065e-01
1.595529999999999937e+01,2.792879999999999807e-01,2.831389999999999740e-01,2.885829999999999784e-01,2.849079999999999946e-01,2.850409999999999888e-01
1.596519999999999939e+01,2.789679999999999938e-01,2.828160000000000118e-01,2.882549999999999835e-01,2.845849999999999769e-01,2.847180000000000266e-01
1.597519999999999918e+01,2.786500000000000088e-01,2.824929999999999941e-01,2.879269999999999885e-01,2.842629999999999879e-01,2.843959999999999821e-01
1.598509999999999920e+01,2.783309999999999951e-01,2.821710000000000051e-01,2.876000000000000223e-01,2.839409999999999989e-01,2.840750000000000219e-01
1.599510000000000076e+01,2.780130000000000101e-01,2.818499999999999894e-01,2.872739999999999738e-01,2.836199999999999832e-01,2.837529999999999775e-01
1.600499999999999901e+01,2.776950000000000252e-01,2.815280000000000005e-01,2.869470000000000076e-01,2.832990000000000230e-01,2.834320000000000173e-01
1.601500000000000057e+01,2.773780000000000134e-01,2.812069999999999848e-01,2.866210000000000147e-01,2.829789999999999806e-01,2.831119999999999748e-01
1.602489999999999881e+01,2.770610000000000017e-01,2.808869999999999978e-01,2.862959999999999949e-01,2.826580000000000203e-01,2.827910000000000146e-01
1.603490000000000038e+01,2.767439999999999900e-01,2.805659999999999821e-01,2.859709999999999752e-01,2.823379999999999779e-01,2.824720000000000009e-01
1.604479999999999862e+01,2.764280000000000070e-01,2.802470000000000239e-01,2.856460000000000110e-01,2.820190000000000197e-01,2.821520000000000139e-01
1.605480000000000018e+01,2.761120000000000241e-01,2.799269999999999814e-01,2.853209999999999913e-01,2.817000000000000060e-01,2.818330000000000002e-01
1.606469999999999843e+01,2.757959999999999856e-01,2.796080000000000232e-01,2.849970000000000003e-01,2.813809999999999922e-01,2.815139999999999865e-01
1.607460000000000022e+01,2.754809999999999759e-01,2.792890000000000095e-01,2.846739999999999826e-01,2.810630000000000073e-01,2.811960000000000015e-01
1.608459999999999823e+01,2.751660000000000217e-01,2.789710000000000245e-01,2.843499999999999917e-01,2.807450000000000223e-01,2.808780000000000165e-01
1.609450000000000003e+01,2.748519999999999852e-01,2.786529999999999840e-01,2.840269999999999739e-01,2.804269999999999818e-01,2.805599999999999761e-01
1.610450000000000159e+01,2.745380000000000043e-01,2.783349999999999991e-01,2.837049999999999850e-01,2.801100000000000256e-01,2.802430000000000199e-01
1.611439999999999984e+01,2.742240000000000233e-01,2.780179999999999874e-01,2.833829999999999960e-01,2.797930000000000139e-01,2.799260000000000081e-01
1.612440000000000140e+01,2.739110000000000156e-01,2.777009999999999756e-01,2.830610000000000070e-01,2.794760000000000022e-01,2.796089999999999964e-01
1.613429999999999964e+01,2.735980000000000079e-01,2.773849999999999927e-01,2.827390000000000181e-01,2.791600000000000192e-01,2.792930000000000135e-01
1.614430000000000121e+01,2.732850000000000001e-01,2.770690000000000097e-01,2.824180000000000024e-01,2.788439999999999808e-01,2.789769999999999750e-01
1.615419999999999945e+01,2.729730000000000212e-01,2.767530000000000268e-01,2.820969999999999867e-01,2.785290000000000266e-01,2.786620000000000208e-01
1.616420000000000101e+01,2.726609999999999867e-01,2.764369999999999883e-01,2.817769999999999997e-01,2.782140000000000168e-01,2.783470000000000111e-01
1.617409999999999926e+01,2.723490000000000077e-01,2.761219999999999786e-01,2.814570000000000127e-01,2.778990000000000071e-01,2.780320000000000014e-01
1.618410000000000082e+01,2.720380000000000020e-01,2.758079999999999976e-01,2.811370000000000258e-01,2.775850000000000262e-01,2.777180000000000204e-01
1.619399999999999906e+01,2.717269999999999963e-01,2.754929999999999879e-01,2.808180000000000121e-01,2.772709999999999897e-01,2.774039999999999839e-01
1.620400000000000063e+01,2.714170000000000194e-01,2.751790000000000069e-01,2.804989999999999983e-01,2.769570000000000087e-01,2.770900000000000030e-01
1.621389999999999887e+01,2.711069999999999869e-01,2.748659999999999992e-01,2.801810000000000134e-01,2.766440000000000010e-01,2.767769999999999953e-01
1.622390000000000043e+01,2.707970000000000099e-01,2.745529999999999915e-01,2.798629999999999729e-01,2.763309999999999933e-01,2.764639999999999875e-01
1.623379999999999868e+01,2.704880000000000062e-01,2.742399999999999838e-01,2.795449999999999879e-01,2.760179999999999856e-01,2.761509999999999798e-01
1.624380000000000024e+01,2.701790000000000025e-01,2.739269999999999761e-01,2.792270000000000030e-01,2.757060000000000066e-01,2.758390000000000009e-01
1.625369999999999848e+01,2.698699999999999988e-01,2.736149999999999971e-01,2.789099999999999913e-01,2.753940000000000277e-01,2.755270000000000219e-01
1.626360000000000028e+01,2.695620000000000238e-01,2.733030000000000181e-01,2.785940000000000083e-01,2.750819999999999932e-01,2.752160000000000162e-01
1.627359999999999829e+01,2.692539999999999933e-01,2.729920000000000124e-01,2.782769999999999966e-01,2.747709999999999875e-01,2.749050000000000105e-01
1.628350000000000009e+01,2.689460000000000184e-01,2.726810000000000067e-01,2.779610000000000136e-01,2.744610000000000105e-01,2.745940000000000047e-01
1.629350000000000165e+01,2.686390000000000167e-01,2.723700000000000010e-01,2.776460000000000039e-01,2.741500000000000048e-01,2.742839999999999723e-01
1.630339999999999989e+01,2.683320000000000149e-01,2.720600000000000240e-01,2.773309999999999942e-01,2.738399999999999723e-01,2.739730000000000221e-01
1.631340000000000146e+01,2.680259999999999865e-01,2.717499999999999916e-01,2.770159999999999845e-01,2.735299999999999954e-01,2.736640000000000184e-01
1.632329999999999970e+01,2.677200000000000135e-01,2.714400000000000146e-01,2.767009999999999748e-01,2.732209999999999916e-01,2.733539999999999859e-01
1.633330000000000126e+01,2.674139999999999850e-01,2.711310000000000109e-01,2.763869999999999938e-01,2.729119999999999879e-01,2.730449999999999822e-01
1.634319999999999951e+01,2.671080000000000121e-01,2.708220000000000072e-01,2.760730000000000128e-01,2.726029999999999842e-01,2.727370000000000072e-01
1.635320000000000107e+01,2.668030000000000124e-01,2.705130000000000035e-01,2.757600000000000051e-01,2.722950000000000093e-01,2.724289999999999767e-01
1.636309999999999931e+01,2.664980000000000127e-01,2.702049999999999730e-01,2.754469999999999974e-01,2.719869999999999788e-01,2.721210000000000018e-01
1.637310000000000088e+01,2.661939999999999862e-01,2.698969999999999980e-01,2.751339999999999897e-01,2.716799999999999771e-01,2.718130000000000268e-01
1.638299999999999912e+01,2.658900000000000152e-01,2.695899999999999963e-01,2.748220000000000107e-01,2.713720000000000021e-01,2.715060000000000251e-01
1.639300000000000068e+01,2.655859999999999888e-01,2.692829999999999946e-01,2.745099999999999763e-01,2.710650000000000004e-01,2.711990000000000234e-01
1.640289999999999893e+01,2.652829999999999910e-01,2.689759999999999929e-01,2.741979999999999973e-01,2.707590000000000274e-01,2.708920000000000217e-01
1.641290000000000049e+01,2.649799999999999933e-01,2.686689999999999912e-01,2.738869999999999916e-01,2.704529999999999990e-01,2.705859999999999932e-01
1.642279999999999873e+01,2.646769999999999956e-01,2.683630000000000182e-01,2.735759999999999859e-01,2.701470000000000260e-01,2.702800000000000202e-01
1.643270000000000053e+01,2.643750000000000266e-01,2.680580000000000185e-01,2.732649999999999801e-01,2.698409999999999975e-01,2.699750000000000205e-01
1.644269999999999854e+01,2.640730000000000022e-01,2.677519999999999900e-01,2.729550000000000032e-01,2.695359999999999978e-01,2.696700000000000208e-01
1.645260000000000034e+01,2.637720000000000065e-01,2.674469999999999903e-01,2.726450000000000262e-01,2.692320000000000269e-01,2.693650000000000211e-01
1.646259999999999835e+01,2.634710000000000107e-01,2.671430000000000193e-01,2.723360000000000225e-01,2.689270000000000271e-01,2.690609999999999946e-01
1.647250000000000014e+01,2.631700000000000150e-01,2.668380000000000196e-01,2.720259999999999900e-01,2.686230000000000007e-01,2.687570000000000237e-01
1.648250000000000171e+01,2.628690000000000193e-01,2.665339999999999931e-01,2.717180000000000151e-01,2.683189999999999742e-01,2.684529999999999972e-01
1.649239999999999995e+01,2.625689999999999968e-01,2.662309999999999954e-01,2.714090000000000114e-01,2.680159999999999765e-01,2.681499999999999995e-01
1.650240000000000151e+01,2.622689999999999744e-01,2.659270000000000245e-01,2.711009999999999809e-01,2.677129999999999788e-01,2.678470000000000018e-01
1.651229999999999976e+01,2.619699999999999807e-01,2.656250000000000000e-01,2.707930000000000059e-01,2.674099999999999810e-01,2.675440000000000040e-01
1.652230000000000132e+01,2.616709999999999869e-01,2.653220000000000023e-01,2.704860000000000042e-01,2.671080000000000121e-01,2.672419999999999796e-01
1.653219999999999956e+01,2.613719999999999932e-01,2.650199999999999778e-01,2.701790000000000025e-01,2.668059999999999876e-01,2.669400000000000106e-01
1.654220000000000113e+01,2.610729999999999995e-01,2.647180000000000089e-01,2.698720000000000008e-01,2.665040000000000187e-01,2.666379999999999861e-01
1.655209999999999937e+01,2.607749999999999790e-01,2.644159999999999844e-01,2.695659999999999723e-01,2.662030000000000229e-01,2.663369999999999904e-01
1.656210000000000093e+01,2.604779999999999873e-01,2.641149999999999887e-01,2.692599999999999993e-01,2.659020000000000272e-01,2.660359999999999947e-01
1.657199999999999918e+01,2.601800000000000224e-01,2.638139999999999930e-01,2.689540000000000264e-01,2.656020000000000048e-01,2.657349999999999990e-01
1.658200000000000074e+01,2.598829999999999751e-01,2.635140000000000260e-01,2.686490000000000267e-01,2.653010000000000090e-01,2.654349999999999765e-01
1.659189999999999898e+01,2.595870000000000122e-01,2.632140000000000035e-01,2.683440000000000270e-01,2.650020000000000153e-01,2.651350000000000096e-01
1.660190000000000055e+01,2.592900000000000205e-01,2.629139999999999810e-01,2.680400000000000005e-01,2.647019999999999929e-01,2.648360000000000158e-01
1.661179999999999879e+01,2.589940000000000020e-01,2.626149999999999873e-01,2.677350000000000008e-01,2.644029999999999991e-01,2.645359999999999934e-01
1.662170000000000059e+01,2.586979999999999835e-01,2.623159999999999936e-01,2.674320000000000030e-01,2.641040000000000054e-01,2.642379999999999729e-01
1.663169999999999860e+01,2.584029999999999938e-01,2.620169999999999999e-01,2.671279999999999766e-01,2.638050000000000117e-01,2.639389999999999792e-01
1.664160000000000039e+01,2.581080000000000041e-01,2.617189999999999794e-01,2.668249999999999789e-01,2.635069999999999912e-01,2.636410000000000142e-01
1.665159999999999840e+01,2.578139999999999876e-01,2.614199999999999857e-01,2.665219999999999811e-01,2.632090000000000263e-01,2.633429999999999938e-01
1.666150000000000020e+01,2.575189999999999979e-01,2.611229999999999940e-01,2.662200000000000122e-01,2.629119999999999790e-01,2.630460000000000020e-01
1.667150000000000176e+01,2.572249999999999814e-01,2.608249999999999735e-01,2.659179999999999877e-01,2.626149999999999873e-01,2.627490000000000103e-01
1.668140000000000001e+01,2.569319999999999937e-01,2.605279999999999818e-01,2.656160000000000188e-01,2.623179999999999956e-01,2.624520000000000186e-01
1.669140000000000157e+01,2.566379999999999773e-01,2.602320000000000189e-01,2.653139999999999943e-01,2.620219999999999771e-01,2.621550000000000269e-01
1.670129999999999981e+01,2.563460000000000183e-01,2.599350000000000271e-01,2.650129999999999986e-01,2.617249999999999854e-01,2.618590000000000084e-01
1.671130000000000138e+01,2.560529999999999751e-01,2.596390000000000087e-01,2.647120000000000029e-01,2.614299999999999957e-01,2.615629999999999900e-01
1.672119999999999962e+01,2.557610000000000161e-01,2.593440000000000190e-01,2.644119999999999804e-01,2.611339999999999772e-01,2.612680000000000002e-01
1.673120000000000118e+01,2.554690000000000016e-01,2.590489999999999737e-01,2.641120000000000134e-01,2.608389999999999875e-01,2.609730000000000105e-01
1.674109999999999943e+01,2.551769999999999872e-01,2.587539999999999840e-01,2.638119999999999910e-01,2.605439999999999978e-01,2.606780000000000208e-01
1.675110000000000099e+01,2.548860000000000015e-01,2.584589999999999943e-01,2.635129999999999972e-01,2.602499999999999813e-01,2.603840000000000043e-01
1.676099999999999923e+01,2.545950000000000157e-01,2.581649999999999778e-01,2.632140000000000035e-01,2.599560000000000204e-01,2.600899999999999879e-01
1.677100000000000080e+01,2.543050000000000033e-01,2.578710000000000169e-01,2.629150000000000098e-01,2.596620000000000039e-01,2.597960000000000269e-01
1.678089999999999904e+01,2.540140000000000176e-01,2.575770000000000004e-01,2.626169999999999893e-01,2.593690000000000162e-01,2.595020000000000104e-01
1.679080000000000084e+01,2.537240000000000051e-01,2.572840000000000127e-01,2.623190000000000244e-01,2.590759999999999730e-01,2.592090000000000227e-01
1.680079999999999885e+01,2.534350000000000214e-01,2.569910000000000250e-01,2.620210000000000039e-01,2.587829999999999853e-01,2.589170000000000083e-01
1.681070000000000064e+01,2.531459999999999821e-01,2.566979999999999817e-01,2.617240000000000122e-01,2.584899999999999975e-01,2.586240000000000205e-01
1.682069999999999865e+01,2.528569999999999984e-01,2.564060000000000228e-01,2.614270000000000205e-01,2.581979999999999831e-01,2.583320000000000061e-01
1.683060000000000045e+01,2.525680000000000147e-01,2.561140000000000083e-01,2.611299999999999732e-01,2.579069999999999974e-01,2.580410000000000204e-01
1.684059999999999846e+01,2.522800000000000042e-01,2.558230000000000226e-01,2.608340000000000103e-01,2.576149999999999829e-01,2.577490000000000059e-01
1.685050000000000026e+01,2.519919999999999938e-01,2.555319999999999814e-01,2.605379999999999918e-01,2.573239999999999972e-01,2.574580000000000202e-01
1.686049999999999827e+01,2.517050000000000121e-01,2.552409999999999957e-01,2.602430000000000021e-01,2.570330000000000115e-01,2.571669999999999789e-01
1.687040000000000006e+01,2.514170000000000016e-01,2.549500000000000099e-01,2.599469999999999836e-01,2.567429999999999990e-01,2.568770000000000220e-01
1.688040000000000163e+01,2.511309999999999931e-01,2.546599999999999975e-01,2.596519999999999939e-01,2.564529999999999865e-01,2.565870000000000095e-01
1.689029999999999987e+01,2.508440000000000114e-01,2.543699999999999850e-01,2.593579999999999774e-01,2.561629999999999741e-01,2.562969999999999970e-01
1.690030000000000143e+01,2.505580000000000029e-01,2.540799999999999725e-01,2.590629999999999877e-01,2.558739999999999903e-01,2.560080000000000133e-01
1.691019999999999968e+01,2.502719999999999945e-01,2.537909999999999888e-01,2.587700000000000000e-01,2.555850000000000066e-01,2.557189999999999741e-01
1.692020000000000124e+01,2.499860000000000138e-01,2.535020000000000051e-01,2.584759999999999835e-01,2.552960000000000229e-01,2.554299999999999904e-01
1.693009999999999948e+01,2.497010000000000063e-01,2.532139999999999946e-01,2.581829999999999958e-01,2.550080000000000124e-01,2.551419999999999799e-01
1.694010000000000105e+01,2.494159999999999988e-01,2.529259999999999842e-01,2.578900000000000081e-01,2.547200000000000020e-01,2.548540000000000250e-01
1.694999999999999929e+01,2.491319999999999923e-01,2.526379999999999737e-01,2.575970000000000204e-01,2.544319999999999915e-01,2.545660000000000145e-01
1.695990000000000109e+01,2.488480000000000136e-01,2.523500000000000187e-01,2.573050000000000059e-01,2.541450000000000098e-01,2.542780000000000040e-01
1.696989999999999910e+01,2.485640000000000072e-01,2.520629999999999815e-01,2.570129999999999915e-01,2.538569999999999993e-01,2.539910000000000223e-01
1.697980000000000089e+01,2.482800000000000007e-01,2.517759999999999998e-01,2.567220000000000057e-01,2.535709999999999908e-01,2.537050000000000138e-01
1.698979999999999890e+01,2.479969999999999952e-01,2.514890000000000181e-01,2.564299999999999913e-01,2.532840000000000091e-01,2.534179999999999766e-01
1.699970000000000070e+01,2.477139999999999898e-01,2.512030000000000096e-01,2.561390000000000056e-01,2.529980000000000007e-01,2.531320000000000237e-01
1.700969999999999871e+01,2.474310000000000120e-01,2.509170000000000011e-01,2.558489999999999931e-01,2.527119999999999922e-01,2.528460000000000152e-01
1.701960000000000051e+01,2.471490000000000076e-01,2.506320000000000214e-01,2.555589999999999806e-01,2.524270000000000125e-01,2.525609999999999800e-01
1.702959999999999852e+01,2.468670000000000031e-01,2.503469999999999862e-01,2.552690000000000237e-01,2.521419999999999773e-01,2.522760000000000002e-01
1.703950000000000031e+01,2.465859999999999996e-01,2.500620000000000065e-01,2.549790000000000112e-01,2.518569999999999975e-01,2.519910000000000205e-01
1.704949999999999832e+01,2.463039999999999952e-01,2.497769999999999990e-01,2.546900000000000275e-01,2.515729999999999911e-01,2.517070000000000141e-01
1.705940000000000012e+01,2.460229999999999917e-01,2.494929999999999926e-01,2.544009999999999883e-01,2.512889999999999846e-01,2.514230000000000076e-01
1.706940000000000168e+01,2.457429999999999892e-01,2.492090000000000138e-01,2.541129999999999778e-01,2.510049999999999781e-01,2.511390000000000011e-01
1.707929999999999993e+01,2.454629999999999868e-01,2.489250000000000074e-01,2.538239999999999941e-01,2.507210000000000272e-01,2.508549999999999947e-01
1.708930000000000149e+01,2.451830000000000120e-01,2.486420000000000019e-01,2.535359999999999836e-01,2.504379999999999939e-01,2.505720000000000169e-01
1.709919999999999973e+01,2.449030000000000096e-01,2.483589999999999964e-01,2.532490000000000019e-01,2.501550000000000162e-01,2.502889999999999837e-01
1.710920000000000130e+01,2.446240000000000081e-01,2.480759999999999910e-01,2.529620000000000202e-01,2.498730000000000118e-01,2.500069999999999792e-01
1.711909999999999954e+01,2.443450000000000066e-01,2.477939999999999865e-01,2.526749999999999829e-01,2.495910000000000073e-01,2.497250000000000025e-01
1.712910000000000110e+01,2.440660000000000052e-01,2.475120000000000098e-01,2.523880000000000012e-01,2.493090000000000028e-01,2.494429999999999981e-01
1.713899999999999935e+01,2.437880000000000047e-01,2.472310000000000063e-01,2.521019999999999928e-01,2.490269999999999984e-01,2.491609999999999936e-01
1.714890000000000114e+01,2.435100000000000042e-01,2.469490000000000018e-01,2.518159999999999843e-01,2.487459999999999949e-01,2.488799999999999901e-01
1.715889999999999915e+01,2.432320000000000038e-01,2.466679999999999984e-01,2.515299999999999758e-01,2.484649999999999914e-01,2.485989999999999867e-01
1.716880000000000095e+01,2.429550000000000043e-01,2.463879999999999959e-01,2.512449999999999961e-01,2.481849999999999890e-01,2.483190000000000119e-01
1.717879999999999896e+01,2.426770000000000038e-01,2.461069999999999924e-01,2.509600000000000164e-01,2.479040000000000132e-01,2.480390000000000095e-01
1.718870000000000076e+01,2.424010000000000054e-01,2.458269999999999900e-01,2.506749999999999812e-01,2.476250000000000118e-01,2.477590000000000070e-01
1.719869999999999877e+01,2.421240000000000059e-01,2.455479999999999885e-01,2.503909999999999747e-01,2.473450000000000093e-01,2.474790000000000045e-01
1.720860000000000056e+01,2.418480000000000074e-01,2.452680000000000138e-01,2.501070000000000237e-01,2.470660000000000078e-01,2.472000000000000031e-01
1.721859999999999857e+01,2.415720000000000089e-01,2.449890000000000123e-01,2.498239999999999905e-01,2.467870000000000064e-01,2.469210000000000016e-01
1.722850000000000037e+01,2.412970000000000115e-01,2.447100000000000108e-01,2.495400000000000118e-01,2.465080000000000049e-01,2.466420000000000001e-01
1.723849999999999838e+01,2.410219999999999863e-01,2.444320000000000104e-01,2.492570000000000063e-01,2.462300000000000044e-01,2.463639999999999997e-01
1.724840000000000018e+01,2.407469999999999888e-01,2.441540000000000099e-01,2.489750000000000019e-01,2.459520000000000040e-01,2.460859999999999992e-01
1.725840000000000174e+01,2.404729999999999923e-01,2.438760000000000094e-01,2.486919999999999964e-01,2.456740000000000035e-01,2.458079999999999987e-01
1.726829999999999998e+01,2.401979999999999948e-01,2.435990000000000100e-01,2.484099999999999919e-01,2.453970000000000040e-01,2.455309999999999993e-01
1.727830000000000155e+01,2.399249999999999994e-01,2.433220000000000105e-01,2.481279999999999875e-01,2.451200000000000045e-01,2.452539999999999998e-01
1.728819999999999979e+01,2.396510000000000029e-01,2.430450000000000110e-01,2.478470000000000117e-01,2.448430000000000051e-01,2.449770000000000003e-01
1.729820000000000135e+01,2.393780000000000074e-01,2.427680000000000116e-01,2.475660000000000083e-01,2.445670000000000066e-01,2.447010000000000018e-01
1.730809999999999960e+01,2.391050000000000120e-01,2.424920000000000131e-01,2.472850000000000048e-01,2.442910000000000081e-01,2.444250000000000034e-01
1.731800000000000139e+01,2.388319999999999887e-01,2.422159999999999869e-01,2.470050000000000023e-01,2.440150000000000097e-01,2.441490000000000049e-01
1.732799999999999940e+01,2.385599999999999943e-01,2.419409999999999894e-01,2.467249999999999999e-01,2.437390000000000112e-01,2.438740000000000074e-01
1.733790000000000120e+01,2.382879999999999998e-01,2.416659999999999919e-01,2.464449999999999974e-01,2.434640000000000137e-01,2.435980000000000090e-01
1.734789999999999921e+01,2.380160000000000053e-01,2.413909999999999945e-01,2.461659999999999959e-01,2.431889999999999885e-01,2.433240000000000125e-01
1.735780000000000101e+01,2.377450000000000119e-01,2.411159999999999970e-01,2.458859999999999935e-01,2.429149999999999920e-01,2.430489999999999873e-01
1.736779999999999902e+01,2.374739999999999907e-01,2.408420000000000005e-01,2.456079999999999930e-01,2.426409999999999956e-01,2.427749999999999908e-01
1.737770000000000081e+01,2.372029999999999972e-01,2.405680000000000041e-01,2.453289999999999915e-01,2.423669999999999991e-01,2.425009999999999943e-01
1.738769999999999882e+01,2.369330000000000047e-01,2.402940000000000076e-01,2.450509999999999911e-01,2.420930000000000026e-01,2.422269999999999979e-01
1.739760000000000062e+01,2.366630000000000122e-01,2.400210000000000121e-01,2.447729999999999906e-01,2.418200000000000072e-01,2.419540000000000024e-01
1.740759999999999863e+01,2.363929999999999920e-01,2.397479999999999889e-01,2.444959999999999911e-01,2.415470000000000117e-01,2.416810000000000069e-01
1.741750000000000043e+01,2.361240000000000006e-01,2.394749999999999934e-01,2.442179999999999906e-01,2.412749999999999895e-01,2.414090000000000125e-01
1.742749999999999844e+01,2.358540000000000081e-01,2.392029999999999990e-01,2.439419999999999922e-01,2.410019999999999940e-01,2.411359999999999892e-01
1.743740000000000023e+01,2.355859999999999899e-01,2.389310000000000045e-01,2.436649999999999927e-01,2.407299999999999995e-01,2.408639999999999948e-01
1.744739999999999824e+01,2.353169999999999984e-01,2.386590000000000100e-01,2.433889999999999942e-01,2.404590000000000061e-01,2.405930000000000013e-01
1.745730000000000004e+01,2.350490000000000079e-01,2.383879999999999888e-01,2.431129999999999958e-01,2.401870000000000116e-01,2.403210000000000068e-01
1.746730000000000160e+01,2.347809999999999897e-01,2.381169999999999953e-01,2.428369999999999973e-01,2.399159999999999904e-01,2.400500000000000134e-01
1.747719999999999985e+01,2.345129999999999992e-01,2.378460000000000019e-01,2.425619999999999998e-01,2.396449999999999969e-01,2.397799999999999931e-01
1.748710000000000164e+01,2.342460000000000098e-01,2.375750000000000084e-01,2.422870000000000024e-01,2.393750000000000044e-01,2.395089999999999997e-01
1.749709999999999965e+01,2.339789999999999925e-01,2.373049999999999882e-01,2.420120000000000049e-01,2.391050000000000120e-01,2.392390000000000072e-01
1.750700000000000145e+01,2.337130000000000041e-01,2.370349999999999957e-01,2.417380000000000084e-01,2.388349999999999917e-01,2.389689999999999870e-01
1.751699999999999946e+01,2.334459999999999869e-01,2.367660000000000042e-01,2.414640000000000120e-01,2.385660000000000003e-01,2.386999999999999955e-01
1.752690000000000126e+01,2.331799999999999984e-01,2.364970000000000128e-01,2.411899999999999877e-01,2.382960000000000078e-01,2.384310000000000040e-01
1.753689999999999927e+01,2.329140000000000099e-01,2.362279999999999935e-01,2.409169999999999923e-01,2.380269999999999886e-01,2.381620000000000126e-01
1.754680000000000106e+01,2.326489999999999947e-01,2.359590000000000021e-01,2.406439999999999968e-01,2.377589999999999981e-01,2.378929999999999934e-01
1.755679999999999907e+01,2.323840000000000072e-01,2.356910000000000116e-01,2.403710000000000013e-01,2.374910000000000077e-01,2.376250000000000029e-01
1.756670000000000087e+01,2.321189999999999920e-01,2.354229999999999934e-01,2.400980000000000059e-01,2.372229999999999894e-01,2.373570000000000124e-01
1.757669999999999888e+01,2.318550000000000055e-01,2.351550000000000029e-01,2.398260000000000114e-01,2.369549999999999990e-01,2.370889999999999942e-01
1.758660000000000068e+01,2.315899999999999903e-01,2.348880000000000134e-01,2.395539999999999892e-01,2.366880000000000095e-01,2.368220000000000047e-01
1.759659999999999869e+01,2.313270000000000048e-01,2.346209999999999962e-01,2.392829999999999957e-01,2.364209999999999923e-01,2.365549999999999875e-01
1.760650000000000048e+01,2.310629999999999906e-01,2.343540000000000068e-01,2.390110000000000012e-01,2.361540000000000028e-01,2.362879999999999980e-01
1.761649999999999849e+01,2.308000000000000052e-01,2.340869999999999895e-01,2.387410000000000088e-01,2.358870000000000133e-01,2.360220000000000096e-01
1.762640000000000029e+01,2.305369999999999919e-01,2.338210000000000011e-01,2.384699999999999875e-01,2.356209999999999971e-01,2.357549999999999923e-01
1.763639999999999830e+01,2.302740000000000065e-01,2.335550000000000126e-01,2.381999999999999951e-01,2.353550000000000086e-01,2.354900000000000049e-01
1.764630000000000010e+01,2.300119999999999942e-01,2.332899999999999974e-01,2.379300000000000026e-01,2.350899999999999934e-01,2.352239999999999887e-01
1.765630000000000166e+01,2.297500000000000098e-01,2.330250000000000099e-01,2.376600000000000101e-01,2.348250000000000060e-01,2.349590000000000012e-01
1.766619999999999990e+01,2.294879999999999975e-01,2.327599999999999947e-01,2.373909999999999909e-01,2.345599999999999907e-01,2.346940000000000137e-01
1.767610000000000170e+01,2.292260000000000131e-01,2.324950000000000072e-01,2.371209999999999984e-01,2.342950000000000033e-01,2.344289999999999985e-01
1.768609999999999971e+01,2.289650000000000019e-01,2.322309999999999930e-01,2.368530000000000080e-01,2.340309999999999890e-01,2.341650000000000120e-01
1.769600000000000151e+01,2.287039999999999906e-01,2.319670000000000065e-01,2.365839999999999888e-01,2.337670000000000026e-01,2.339009999999999978e-01
1.770599999999999952e+01,2.284440000000000082e-01,2.317029999999999923e-01,2.363159999999999983e-01,2.335029999999999883e-01,2.336370000000000113e-01
1.771590000000000131e+01,2.281839999999999979e-01,2.314400000000000068e-01,2.360480000000000078e-01,2.332400000000000029e-01,2.333739999999999981e-01
1.772589999999999932e+01,2.279239999999999877e-01,2.311769999999999936e-01,2.357809999999999906e-01,2.329769999999999897e-01,2.331110000000000126e-01
1.773580000000000112e+01,2.276640000000000053e-01,2.309140000000000081e-01,2.355140000000000011e-01,2.327140000000000042e-01,2.328479999999999994e-01
1.774579999999999913e+01,2.274049999999999960e-01,2.306509999999999949e-01,2.352470000000000117e-01,2.324509999999999910e-01,2.325859999999999872e-01
1.775570000000000093e+01,2.271459999999999868e-01,2.303890000000000104e-01,2.349799999999999944e-01,2.321890000000000065e-01,2.323230000000000017e-01
1.776569999999999894e+01,2.268870000000000053e-01,2.301269999999999982e-01,2.347140000000000060e-01,2.319269999999999943e-01,2.320619999999999905e-01
1.777560000000000073e+01,2.266279999999999961e-01,2.298659999999999870e-01,2.344479999999999897e-01,2.316660000000000108e-01,2.318000000000000060e-01
1.778559999999999874e+01,2.263699999999999879e-01,2.296040000000000025e-01,2.341820000000000013e-01,2.314049999999999996e-01,2.315389999999999948e-01
1.779550000000000054e+01,2.261120000000000074e-01,2.293429999999999913e-01,2.339170000000000138e-01,2.311439999999999884e-01,2.312780000000000113e-01
1.780549999999999855e+01,2.258550000000000002e-01,2.290830000000000088e-01,2.336519999999999986e-01,2.308830000000000049e-01,2.310170000000000001e-01
1.781540000000000035e+01,2.255979999999999930e-01,2.288219999999999976e-01,2.333870000000000111e-01,2.306219999999999937e-01,2.307569999999999899e-01
1.782539999999999836e+01,2.253410000000000135e-01,2.285619999999999874e-01,2.331219999999999959e-01,2.303620000000000112e-01,2.304970000000000074e-01
1.783530000000000015e+01,2.250840000000000063e-01,2.283030000000000059e-01,2.328580000000000094e-01,2.301030000000000020e-01,2.302369999999999972e-01
1.784519999999999840e+01,2.248280000000000001e-01,2.280429999999999957e-01,2.325939999999999952e-01,2.298429999999999918e-01,2.299769999999999870e-01
1.785519999999999996e+01,2.245719999999999938e-01,2.277839999999999865e-01,2.323310000000000097e-01,2.295840000000000103e-01,2.297180000000000055e-01
1.786510000000000176e+01,2.243159999999999876e-01,2.275250000000000050e-01,2.320669999999999955e-01,2.293250000000000011e-01,2.294589999999999963e-01
1.787509999999999977e+01,2.240600000000000092e-01,2.272659999999999958e-01,2.318040000000000100e-01,2.290659999999999918e-01,2.292009999999999881e-01
1.788500000000000156e+01,2.238050000000000039e-01,2.270079999999999876e-01,2.315419999999999978e-01,2.288080000000000114e-01,2.289420000000000066e-01
1.789499999999999957e+01,2.235499999999999987e-01,2.267500000000000071e-01,2.312790000000000123e-01,2.285500000000000032e-01,2.286839999999999984e-01
1.790490000000000137e+01,2.232959999999999945e-01,2.264919999999999989e-01,2.310170000000000001e-01,2.282919999999999949e-01,2.284269999999999912e-01
1.791489999999999938e+01,2.230409999999999893e-01,2.262349999999999917e-01,2.307559999999999889e-01,2.280349999999999877e-01,2.281690000000000107e-01
1.792480000000000118e+01,2.227870000000000128e-01,2.259780000000000122e-01,2.304940000000000044e-01,2.277780000000000082e-01,2.279120000000000035e-01
1.793479999999999919e+01,2.225340000000000096e-01,2.257210000000000050e-01,2.302329999999999932e-01,2.275210000000000010e-01,2.276549999999999963e-01
1.794470000000000098e+01,2.222800000000000054e-01,2.254649999999999987e-01,2.299720000000000097e-01,2.272639999999999938e-01,2.273989999999999900e-01
1.795469999999999899e+01,2.220270000000000021e-01,2.252079999999999915e-01,2.297109999999999985e-01,2.270079999999999876e-01,2.271420000000000106e-01
1.796460000000000079e+01,2.217739999999999989e-01,2.249520000000000131e-01,2.294509999999999883e-01,2.267520000000000091e-01,2.268860000000000043e-01
1.797459999999999880e+01,2.215219999999999967e-01,2.246970000000000078e-01,2.291910000000000058e-01,2.264970000000000039e-01,2.266309999999999991e-01
1.798450000000000060e+01,2.212699999999999945e-01,2.244420000000000026e-01,2.289319999999999966e-01,2.262409999999999977e-01,2.263749999999999929e-01
1.799449999999999861e+01,2.210179999999999922e-01,2.241859999999999964e-01,2.286719999999999864e-01,2.259859999999999924e-01,2.261199999999999877e-01
1.800440000000000040e+01,2.207659999999999900e-01,2.239319999999999922e-01,2.284130000000000049e-01,2.257309999999999872e-01,2.258650000000000102e-01
1.801439999999999841e+01,2.205149999999999888e-01,2.236769999999999869e-01,2.281539999999999957e-01,2.254770000000000107e-01,2.256110000000000060e-01
1.802430000000000021e+01,2.202639999999999876e-01,2.234230000000000105e-01,2.278959999999999875e-01,2.252230000000000065e-01,2.253570000000000018e-01
1.803419999999999845e+01,2.200129999999999864e-01,2.231690000000000063e-01,2.276380000000000070e-01,2.249690000000000023e-01,2.251029999999999975e-01
1.804420000000000002e+01,2.197620000000000129e-01,2.229160000000000030e-01,2.273799999999999988e-01,2.247149999999999981e-01,2.248489999999999933e-01
1.805409999999999826e+01,2.195120000000000127e-01,2.226619999999999988e-01,2.271219999999999906e-01,2.244619999999999949e-01,2.245959999999999901e-01
1.806409999999999982e+01,2.192620000000000124e-01,2.224089999999999956e-01,2.268650000000000111e-01,2.242089999999999916e-01,2.243429999999999869e-01
1.807400000000000162e+01,2.190120000000000122e-01,2.221569999999999934e-01,2.266080000000000039e-01,2.239559999999999884e-01,2.240900000000000114e-01
1.808399999999999963e+01,2.187630000000000130e-01,2.219039999999999901e-01,2.263509999999999966e-01,2.237039999999999862e-01,2.238380000000000092e-01
1.809390000000000143e+01,2.185140000000000138e-01,2.216519999999999879e-01,2.260949999999999904e-01,2.234510000000000107e-01,2.235860000000000070e-01
1.810389999999999944e+01,2.182649999999999868e-01,2.214000000000000135e-01,2.258390000000000120e-01,2.232000000000000095e-01,2.233340000000000047e-01
1.811380000000000123e+01,2.180169999999999886e-01,2.211490000000000122e-01,2.255830000000000057e-01,2.229480000000000073e-01,2.230820000000000025e-01
1.812379999999999924e+01,2.177689999999999904e-01,2.208980000000000110e-01,2.253269999999999995e-01,2.226970000000000061e-01,2.228310000000000013e-01
1.813370000000000104e+01,2.175209999999999921e-01,2.206470000000000098e-01,2.250719999999999943e-01,2.224460000000000048e-01,2.225800000000000001e-01
1.814369999999999905e+01,2.172729999999999939e-01,2.203960000000000086e-01,2.248169999999999891e-01,2.221950000000000036e-01,2.223289999999999988e-01
1.815360000000000085e+01,2.170259999999999967e-01,2.201460000000000083e-01,2.245620000000000116e-01,2.219440000000000024e-01,2.220789999999999986e-01
1.816359999999999886e+01,2.167789999999999995e-01,2.198960000000000081e-01,2.243080000000000074e-01,2.216940000000000022e-01,2.218279999999999974e-01
1.817350000000000065e+01,2.165320000000000022e-01,2.196460000000000079e-01,2.240540000000000032e-01,2.214440000000000019e-01,2.215789999999999982e-01
1.818349999999999866e+01,2.162860000000000060e-01,2.193960000000000077e-01,2.237999999999999989e-01,2.211950000000000027e-01,2.213289999999999980e-01
1.819340000000000046e+01,2.160390000000000088e-01,2.191470000000000085e-01,2.235469999999999957e-01,2.209460000000000035e-01,2.210799999999999987e-01
1.820329999999999870e+01,2.157940000000000136e-01,2.188980000000000092e-01,2.232929999999999915e-01,2.206970000000000043e-01,2.208309999999999995e-01
1.821330000000000027e+01,2.155479999999999896e-01,2.186490000000000100e-01,2.230399999999999883e-01,2.204480000000000051e-01,2.205820000000000003e-01
1.822319999999999851e+01,2.153029999999999944e-01,2.184010000000000118e-01,2.227880000000000138e-01,2.201990000000000058e-01,2.203330000000000011e-01
1.823320000000000007e+01,2.150579999999999992e-01,2.181530000000000136e-01,2.225350000000000106e-01,2.199510000000000076e-01,2.200850000000000029e-01
1.824309999999999832e+01,2.148130000000000039e-01,2.179049999999999876e-01,2.222830000000000084e-01,2.197030000000000094e-01,2.198370000000000046e-01
1.825309999999999988e+01,2.145680000000000087e-01,2.176579999999999904e-01,2.220320000000000071e-01,2.194560000000000122e-01,2.195900000000000074e-01
1.826300000000000168e+01,2.143239999999999867e-01,2.174109999999999931e-01,2.217800000000000049e-01,2.192079999999999862e-01,2.193430000000000102e-01
1.827299999999999969e+01,2.140799999999999925e-01,2.171639999999999959e-01,2.215290000000000037e-01,2.189609999999999890e-01,2.190950000000000120e-01
1.828290000000000148e+01,2.138369999999999993e-01,2.169169999999999987e-01,2.212780000000000025e-01,2.187149999999999928e-01,2.188489999999999880e-01
1.829289999999999949e+01,2.135930000000000051e-01,2.166710000000000025e-01,2.210270000000000012e-01,2.184679999999999955e-01,2.186019999999999908e-01
1.830280000000000129e+01,2.133500000000000119e-01,2.164240000000000053e-01,2.207770000000000010e-01,2.182219999999999993e-01,2.183559999999999945e-01
1.831279999999999930e+01,2.131069999999999909e-01,2.161790000000000100e-01,2.205270000000000008e-01,2.179760000000000031e-01,2.181099999999999983e-01
1.832270000000000110e+01,2.128649999999999987e-01,2.159330000000000138e-01,2.202770000000000006e-01,2.177310000000000079e-01,2.178650000000000031e-01
1.833269999999999911e+01,2.126230000000000064e-01,2.156879999999999908e-01,2.200280000000000014e-01,2.174850000000000116e-01,2.176190000000000069e-01
1.834260000000000090e+01,2.123809999999999865e-01,2.154429999999999956e-01,2.197790000000000021e-01,2.172399999999999887e-01,2.173740000000000117e-01
1.835259999999999891e+01,2.121389999999999942e-01,2.151980000000000004e-01,2.195300000000000029e-01,2.169949999999999934e-01,2.171289999999999887e-01
1.836250000000000071e+01,2.118980000000000030e-01,2.149540000000000062e-01,2.192810000000000037e-01,2.167509999999999992e-01,2.168849999999999945e-01
1.837239999999999895e+01,2.116560000000000108e-01,2.147100000000000120e-01,2.190330000000000055e-01,2.165070000000000050e-01,2.166410000000000002e-01
1.838240000000000052e+01,2.114159999999999928e-01,2.144659999999999900e-01,2.187850000000000072e-01,2.162630000000000108e-01,2.163970000000000060e-01
1.839229999999999876e+01,2.111750000000000016e-01,2.142219999999999958e-01,2.185370000000000090e-01,2.160189999999999888e-01,2.161530000000000118e-01
1.840230000000000032e+01,2.109350000000000114e-01,2.139790000000000025e-01,2.182900000000000118e-01,2.157759999999999956e-01,2.159099999999999908e-01
1.841219999999999857e+01,2.106949999999999934e-01,2.137360000000000093e-01,2.180420000000000136e-01,2.155330000000000024e-01,2.156669999999999976e-01
1.842220000000000013e+01,2.104550000000000032e-01,2.134929999999999883e-01,2.177949999999999886e-01,2.152900000000000091e-01,2.154240000000000044e-01
1.843209999999999837e+01,2.102159999999999862e-01,2.132509999999999961e-01,2.175489999999999924e-01,2.150469999999999882e-01,2.151810000000000112e-01
1.844209999999999994e+01,2.099759999999999960e-01,2.130090000000000039e-01,2.173019999999999952e-01,2.148049999999999959e-01,2.149389999999999912e-01
1.845200000000000173e+01,2.097380000000000078e-01,2.127670000000000117e-01,2.170559999999999989e-01,2.145630000000000037e-01,2.146969999999999990e-01
1.846199999999999974e+01,2.094989999999999908e-01,2.125249999999999917e-01,2.168110000000000037e-01,2.143210000000000115e-01,2.144550000000000067e-01
1.847190000000000154e+01,2.092610000000000026e-01,2.122840000000000005e-01,2.165650000000000075e-01,2.140799999999999925e-01,2.142139999999999878e-01
1.848189999999999955e+01,2.090220000000000133e-01,2.120430000000000093e-01,2.163200000000000123e-01,2.138390000000000013e-01,2.139729999999999965e-01
1.849180000000000135e+01,2.087849999999999984e-01,2.118019999999999903e-01,2.160749999999999893e-01,2.135980000000000101e-01,2.137320000000000053e-01
1.850179999999999936e+01,2.085470000000000101e-01,2.115620000000000001e-01,2.158299999999999941e-01,2.133569999999999911e-01,2.134909999999999863e-01
1.851170000000000115e+01,2.083099999999999952e-01,2.113220000000000098e-01,2.155859999999999999e-01,2.131170000000000009e-01,2.132509999999999961e-01
1.852169999999999916e+01,2.080730000000000079e-01,2.110819999999999919e-01,2.153420000000000056e-01,2.128770000000000107e-01,2.130110000000000059e-01
1.853160000000000096e+01,2.078359999999999930e-01,2.108420000000000016e-01,2.150980000000000114e-01,2.126369999999999927e-01,2.127709999999999879e-01
1.854159999999999897e+01,2.076000000000000068e-01,2.106030000000000124e-01,2.148539999999999894e-01,2.123980000000000035e-01,2.125319999999999987e-01
1.855150000000000077e+01,2.073639999999999928e-01,2.103639999999999954e-01,2.146109999999999962e-01,2.121580000000000132e-01,2.122920000000000085e-01
1.856139999999999901e+01,2.071280000000000066e-01,2.101250000000000062e-01,2.143680000000000030e-01,2.119189999999999963e-01,2.120529999999999915e-01
1.857140000000000057e+01,2.068919999999999926e-01,2.098859999999999892e-01,2.141250000000000098e-01,2.116810000000000080e-01,2.118150000000000033e-01
1.858129999999999882e+01,2.066570000000000074e-01,2.096480000000000010e-01,2.138829999999999898e-01,2.114419999999999911e-01,2.115759999999999863e-01
1.859130000000000038e+01,2.064219999999999944e-01,2.094100000000000128e-01,2.136409999999999976e-01,2.112040000000000028e-01,2.113379999999999981e-01
1.860119999999999862e+01,2.061870000000000092e-01,2.091719999999999968e-01,2.133990000000000054e-01,2.109659999999999869e-01,2.111000000000000099e-01
1.861120000000000019e+01,2.059529999999999972e-01,2.089350000000000096e-01,2.131570000000000131e-01,2.107289999999999996e-01,2.108629999999999949e-01
1.862109999999999843e+01,2.057180000000000120e-01,2.086969999999999936e-01,2.129159999999999942e-01,2.104910000000000114e-01,2.106250000000000067e-01
1.863109999999999999e+01,2.054840000000000000e-01,2.084610000000000074e-01,2.126750000000000029e-01,2.102539999999999965e-01,2.103879999999999917e-01
1.864099999999999824e+01,2.052509999999999890e-01,2.082239999999999924e-01,2.124340000000000117e-01,2.100180000000000102e-01,2.101510000000000045e-01
1.865099999999999980e+01,2.050170000000000048e-01,2.079880000000000062e-01,2.121939999999999937e-01,2.097809999999999953e-01,2.099149999999999905e-01
1.866090000000000160e+01,2.047839999999999938e-01,2.077509999999999912e-01,2.119540000000000035e-01,2.095450000000000090e-01,2.096790000000000043e-01
1.867089999999999961e+01,2.045510000000000106e-01,2.075160000000000060e-01,2.117140000000000133e-01,2.093089999999999951e-01,2.094429999999999903e-01
1.868080000000000140e+01,2.043179999999999996e-01,2.072799999999999920e-01,2.114739999999999953e-01,2.090730000000000088e-01,2.092070000000000041e-01
1.869079999999999941e+01,2.040859999999999896e-01,2.070450000000000068e-01,2.112350000000000061e-01,2.088379999999999959e-01,2.089719999999999911e-01
1.870070000000000121e+01,2.038540000000000074e-01,2.068099999999999938e-01,2.109949999999999881e-01,2.086020000000000096e-01,2.087360000000000049e-01
1.871069999999999922e+01,2.036219999999999974e-01,2.065750000000000086e-01,2.107569999999999999e-01,2.083679999999999977e-01,2.085009999999999919e-01
1.872060000000000102e+01,2.033909999999999885e-01,2.063409999999999966e-01,2.105180000000000107e-01,2.081330000000000124e-01,2.082670000000000077e-01
1.873049999999999926e+01,2.031590000000000062e-01,2.061060000000000114e-01,2.102799999999999947e-01,2.078990000000000005e-01,2.080319999999999947e-01
1.874050000000000082e+01,2.029279999999999973e-01,2.058719999999999994e-01,2.100420000000000065e-01,2.076649999999999885e-01,2.077980000000000105e-01
1.875039999999999907e+01,2.026979999999999893e-01,2.056389999999999885e-01,2.098039999999999905e-01,2.074310000000000043e-01,2.075649999999999995e-01
1.876040000000000063e+01,2.024670000000000081e-01,2.054050000000000042e-01,2.095660000000000023e-01,2.071969999999999923e-01,2.073309999999999875e-01
1.877029999999999887e+01,2.022370000000000001e-01,2.051719999999999933e-01,2.093289999999999873e-01,2.069640000000000091e-01,2.070980000000000043e-01
1.878030000000000044e+01,2.020069999999999921e-01,2.049390000000000100e-01,2.090920000000000001e-01,2.067309999999999981e-01,2.068649999999999933e-01
1.879019999999999868e+01,2.017770000000000119e-01,2.047070000000000001e-01,2.088560000000000139e-01,2.064979999999999871e-01,2.066320000000000101e-01
1.880020000000000024e+01,2.015480000000000049e-01,2.044749999999999901e-01,2.086189999999999989e-01,2.062660000000000049e-01,2.063989999999999991e-01
1.881009999999999849e+01,2.013189999999999980e-01,2.042420000000000069e-01,2.083830000000000127e-01,2.060329999999999939e-01,2.061669999999999892e-01
1.882010000000000005e+01,2.010899999999999910e-01,2.040109999999999979e-01,2.081469999999999987e-01,2.058010000000000117e-01,2.059350000000000069e-01
1.882999999999999829e+01,2.008610000000000118e-01,2.037789999999999879e-01,2.079120000000000135e-01,2.055700000000000027e-01,2.057029999999999970e-01
1.883999999999999986e+01,2.006330000000000058e-01,2.035480000000000067e-01,2.076759999999999995e-01,2.053379999999999928e-01,2.054719999999999880e-01
1.884990000000000165e+01,2.004049999999999998e-01,2.033169999999999977e-01,2.074409999999999865e-01,2.051070000000000115e-01,2.052410000000000068e-01
1.885989999999999966e+01,2.001769999999999938e-01,2.030859999999999888e-01,2.072060000000000013e-01,2.048760000000000026e-01,2.050099999999999978e-01
1.886980000000000146e+01,1.999489999999999879e-01,2.028560000000000085e-01,2.069719999999999893e-01,2.046459999999999946e-01,2.047789999999999888e-01
1.887979999999999947e+01,1.997220000000000106e-01,2.026260000000000006e-01,2.067380000000000051e-01,2.044150000000000134e-01,2.045490000000000086e-01
1.888970000000000127e+01,1.994950000000000057e-01,2.023959999999999926e-01,2.065039999999999931e-01,2.041850000000000054e-01,2.043190000000000006e-01
1.889959999999999951e+01,1.992680000000000007e-01,2.021660000000000124e-01,2.062700000000000089e-01,2.039549999999999974e-01,2.040889999999999926e-01
1.890960000000000107e+01,1.990409999999999957e-01,2.019370000000000054e-01,2.060369999999999979e-01,2.037259999999999904e-01,2.038590000000000124e-01
1.891949999999999932e+01,1.988149999999999917e-01,2.017069999999999974e-01,2.058030000000000137e-01,2.034960000000000102e-01,2.036300000000000054e-01
1.892950000000000088e+01,1.985889999999999878e-01,2.014789999999999914e-01,2.055700000000000027e-01,2.032670000000000032e-01,2.034009999999999985e-01
1.893939999999999912e+01,1.983630000000000115e-01,2.012500000000000122e-01,2.053379999999999928e-01,2.030389999999999973e-01,2.031719999999999915e-01
1.894940000000000069e+01,1.981380000000000086e-01,2.010220000000000062e-01,2.051050000000000095e-01,2.028099999999999903e-01,2.029440000000000133e-01
1.895929999999999893e+01,1.979130000000000056e-01,2.007929999999999993e-01,2.048729999999999996e-01,2.025820000000000121e-01,2.027150000000000063e-01
1.896930000000000049e+01,1.976880000000000026e-01,2.005659999999999943e-01,2.046419999999999906e-01,2.023540000000000061e-01,2.024870000000000003e-01
1.897919999999999874e+01,1.974629999999999996e-01,2.003379999999999883e-01,2.044100000000000084e-01,2.021260000000000001e-01,2.022599999999999953e-01
1.898920000000000030e+01,1.972389999999999977e-01,2.001110000000000111e-01,2.041789999999999994e-01,2.018979999999999941e-01,2.020319999999999894e-01
1.899909999999999854e+01,1.970139999999999947e-01,1.998840000000000061e-01,2.039479999999999904e-01,2.016709999999999892e-01,2.018050000000000122e-01
1.900910000000000011e+01,1.967899999999999927e-01,1.996570000000000011e-01,2.037170000000000092e-01,2.014440000000000119e-01,2.015780000000000072e-01
1.901899999999999835e+01,1.965669999999999917e-01,1.994299999999999962e-01,2.034860000000000002e-01,2.012180000000000080e-01,2.013510000000000022e-01
1.902899999999999991e+01,1.963429999999999898e-01,1.992039999999999922e-01,2.032559999999999922e-01,2.009910000000000030e-01,2.011249999999999982e-01
1.903890000000000171e+01,1.961199999999999888e-01,1.989779999999999882e-01,2.030260000000000120e-01,2.007649999999999990e-01,2.008979999999999932e-01
1.904889999999999972e+01,1.958969999999999878e-01,1.987520000000000120e-01,2.027960000000000040e-01,2.005389999999999950e-01,2.006729999999999903e-01
1.905880000000000152e+01,1.956749999999999878e-01,1.985270000000000090e-01,2.025669999999999971e-01,2.003129999999999911e-01,2.004469999999999863e-01
1.906879999999999953e+01,1.954519999999999869e-01,1.983020000000000060e-01,2.023379999999999901e-01,2.000879999999999881e-01,2.002210000000000101e-01
1.907870000000000132e+01,1.952299999999999869e-01,1.980770000000000031e-01,2.021090000000000109e-01,1.998630000000000129e-01,1.999960000000000071e-01
1.908859999999999957e+01,1.950079999999999869e-01,1.978520000000000001e-01,2.018800000000000039e-01,1.996380000000000099e-01,1.997710000000000041e-01
1.909860000000000113e+01,1.947869999999999879e-01,1.976279999999999981e-01,2.016519999999999979e-01,1.994130000000000069e-01,1.995470000000000022e-01
1.910849999999999937e+01,1.945649999999999880e-01,1.974029999999999951e-01,2.014229999999999909e-01,1.991890000000000049e-01,1.993219999999999992e-01
1.911850000000000094e+01,1.943439999999999890e-01,1.971799999999999942e-01,2.011950000000000127e-01,1.989650000000000030e-01,1.990979999999999972e-01
1.912839999999999918e+01,1.941229999999999900e-01,1.969559999999999922e-01,2.009680000000000077e-01,1.987410000000000010e-01,1.988739999999999952e-01
1.913840000000000074e+01,1.939029999999999920e-01,1.967319999999999902e-01,2.007400000000000018e-01,1.985169999999999990e-01,1.986509999999999942e-01
1.914829999999999899e+01,1.936819999999999931e-01,1.965089999999999892e-01,2.005129999999999968e-01,1.982939999999999980e-01,1.984269999999999923e-01
1.915830000000000055e+01,1.934619999999999951e-01,1.962859999999999883e-01,2.002859999999999918e-01,1.980709999999999971e-01,1.982039999999999913e-01
1.916819999999999879e+01,1.932429999999999981e-01,1.960639999999999883e-01,2.000599999999999878e-01,1.978479999999999961e-01,1.979809999999999903e-01
1.917820000000000036e+01,1.930230000000000001e-01,1.958409999999999873e-01,1.998340000000000116e-01,1.976249999999999951e-01,1.977589999999999903e-01
1.918809999999999860e+01,1.928040000000000032e-01,1.956189999999999873e-01,1.996070000000000066e-01,1.974029999999999951e-01,1.975359999999999894e-01
1.919810000000000016e+01,1.925850000000000062e-01,1.953969999999999874e-01,1.993820000000000037e-01,1.971809999999999952e-01,1.973139999999999894e-01
1.920799999999999841e+01,1.923660000000000092e-01,1.951759999999999884e-01,1.991559999999999997e-01,1.969589999999999952e-01,1.970919999999999894e-01
1.921799999999999997e+01,1.921470000000000122e-01,1.949539999999999884e-01,1.989309999999999967e-01,1.967369999999999952e-01,1.968709999999999904e-01
1.922790000000000177e+01,1.919289999999999885e-01,1.947329999999999894e-01,1.987059999999999937e-01,1.965159999999999962e-01,1.966489999999999905e-01
1.923789999999999978e+01,1.917109999999999925e-01,1.945119999999999905e-01,1.984809999999999908e-01,1.962949999999999973e-01,1.964279999999999915e-01
1.924780000000000157e+01,1.914929999999999966e-01,1.942919999999999925e-01,1.982559999999999878e-01,1.960739999999999983e-01,1.962069999999999925e-01
1.925769999999999982e+01,1.912750000000000006e-01,1.940709999999999935e-01,1.980320000000000136e-01,1.958529999999999993e-01,1.959869999999999945e-01
1.926770000000000138e+01,1.910580000000000056e-01,1.938509999999999955e-01,1.978080000000000116e-01,1.956330000000000013e-01,1.957659999999999956e-01
1.927759999999999962e+01,1.908410000000000106e-01,1.936319999999999986e-01,1.975840000000000096e-01,1.954130000000000034e-01,1.955459999999999976e-01
1.928760000000000119e+01,1.906239999999999879e-01,1.934120000000000006e-01,1.973610000000000086e-01,1.951930000000000054e-01,1.953259999999999996e-01
1.929749999999999943e+01,1.904079999999999939e-01,1.931930000000000036e-01,1.971370000000000067e-01,1.949740000000000084e-01,1.951070000000000026e-01
1.930750000000000099e+01,1.901909999999999989e-01,1.929740000000000066e-01,1.969140000000000057e-01,1.947540000000000104e-01,1.948880000000000057e-01
1.931739999999999924e+01,1.899750000000000050e-01,1.927550000000000097e-01,1.966920000000000057e-01,1.945350000000000135e-01,1.946680000000000077e-01
1.932740000000000080e+01,1.897590000000000110e-01,1.925360000000000127e-01,1.964690000000000047e-01,1.943159999999999887e-01,1.944500000000000117e-01
1.933729999999999905e+01,1.895439999999999903e-01,1.923179999999999890e-01,1.962470000000000048e-01,1.940979999999999928e-01,1.942309999999999870e-01
1.934730000000000061e+01,1.893289999999999973e-01,1.920999999999999930e-01,1.960250000000000048e-01,1.938789999999999958e-01,1.940129999999999910e-01
1.935719999999999885e+01,1.891130000000000033e-01,1.918819999999999970e-01,1.958030000000000048e-01,1.936609999999999998e-01,1.937949999999999950e-01
1.936720000000000041e+01,1.888990000000000113e-01,1.916640000000000010e-01,1.955820000000000058e-01,1.934440000000000048e-01,1.935769999999999991e-01
1.937709999999999866e+01,1.886839999999999906e-01,1.914470000000000061e-01,1.953610000000000069e-01,1.932260000000000089e-01,1.933590000000000031e-01
1.938710000000000022e+01,1.884699999999999986e-01,1.912300000000000111e-01,1.951400000000000079e-01,1.930089999999999861e-01,1.931420000000000081e-01
1.939699999999999847e+01,1.882560000000000067e-01,1.910129999999999884e-01,1.949190000000000089e-01,1.927919999999999912e-01,1.929250000000000131e-01
1.940700000000000003e+01,1.880419999999999869e-01,1.907959999999999934e-01,1.946980000000000099e-01,1.925749999999999962e-01,1.927079999999999904e-01
1.941689999999999827e+01,1.878279999999999950e-01,1.905799999999999994e-01,1.944780000000000120e-01,1.923580000000000012e-01,1.924909999999999954e-01
1.942689999999999984e+01,1.876150000000000040e-01,1.903640000000000054e-01,1.942579999999999862e-01,1.921420000000000072e-01,1.922750000000000015e-01
1.943680000000000163e+01,1.874020000000000130e-01,1.901480000000000115e-01,1.940389999999999893e-01,1.919260000000000133e-01,1.920590000000000075e-01
1.944669999999999987e+01,1.871889999999999943e-01,1.899329999999999907e-01,1.938189999999999913e-01,1.917099999999999915e-01,1.918430000000000135e-01
1.945670000000000144e+01,1.869760000000000033e-01,1.897169999999999968e-01,1.935999999999999943e-01,1.914939999999999976e-01,1.916269999999999918e-01
1.946659999999999968e+01,1.867640000000000133e-01,1.895020000000000038e-01,1.933809999999999973e-01,1.912790000000000046e-01,1.914119999999999988e-01
1.947660000000000124e+01,1.865519999999999956e-01,1.892870000000000108e-01,1.931620000000000004e-01,1.910640000000000116e-01,1.911970000000000058e-01
1.948649999999999949e+01,1.863400000000000056e-01,1.890729999999999911e-01,1.929440000000000044e-01,1.908489999999999909e-01,1.909820000000000129e-01
1.949650000000000105e+01,1.861279999999999879e-01,1.888579999999999981e-01,1.927260000000000084e-01,1.906339999999999979e-01,1.907669999999999921e-01
1.950639999999999930e+01,1.859169999999999989e-01,1.886440000000000061e-01,1.925080000000000124e-01,1.904200000000000059e-01,1.905530000000000002e-01
1.951640000000000086e+01,1.857060000000000100e-01,1.884299999999999864e-01,1.922899999999999887e-01,1.902059999999999862e-01,1.903390000000000082e-01
1.952629999999999910e+01,1.854949999999999932e-01,1.882169999999999954e-01,1.920719999999999927e-01,1.899919999999999942e-01,1.901249999999999885e-01
1.953630000000000067e+01,1.852840000000000042e-01,1.880030000000000034e-01,1.918549999999999978e-01,1.897780000000000022e-01,1.899109999999999965e-01
1.954619999999999891e+01,1.850739999999999885e-01,1.877900000000000125e-01,1.916380000000000028e-01,1.895650000000000113e-01,1.896980000000000055e-01
1.955620000000000047e+01,1.848640000000000005e-01,1.875769999999999937e-01,1.914210000000000078e-01,1.893519999999999925e-01,1.894849999999999868e-01
1.956609999999999872e+01,1.846540000000000126e-01,1.873650000000000038e-01,1.912050000000000138e-01,1.891390000000000016e-01,1.892719999999999958e-01
1.957610000000000028e+01,1.844439999999999968e-01,1.871520000000000128e-01,1.909889999999999921e-01,1.889260000000000106e-01,1.890590000000000048e-01
1.958599999999999852e+01,1.842350000000000099e-01,1.869399999999999951e-01,1.907729999999999981e-01,1.887139999999999929e-01,1.888469999999999871e-01
1.959600000000000009e+01,1.840259999999999951e-01,1.867280000000000051e-01,1.905570000000000042e-01,1.885020000000000029e-01,1.886339999999999961e-01
1.960589999999999833e+01,1.838170000000000082e-01,1.865169999999999884e-01,1.903420000000000112e-01,1.882900000000000129e-01,1.884220000000000061e-01
1.961580000000000013e+01,1.836079999999999934e-01,1.863049999999999984e-01,1.901259999999999895e-01,1.880779999999999952e-01,1.882109999999999894e-01
1.962580000000000169e+01,1.833990000000000065e-01,1.860940000000000094e-01,1.899109999999999965e-01,1.878660000000000052e-01,1.879989999999999994e-01
1.963569999999999993e+01,1.831909999999999927e-01,1.858829999999999927e-01,1.896970000000000045e-01,1.876549999999999885e-01,1.877880000000000105e-01
1.964570000000000149e+01,1.829830000000000068e-01,1.856720000000000037e-01,1.894820000000000115e-01,1.874439999999999995e-01,1.875769999999999937e-01
1.965559999999999974e+01,1.827749999999999930e-01,1.854619999999999880e-01,1.892679999999999918e-01,1.872340000000000115e-01,1.873660000000000048e-01
1.966560000000000130e+01,1.825680000000000081e-01,1.852520000000000000e-01,1.890539999999999998e-01,1.870229999999999948e-01,1.871559999999999890e-01
1.967549999999999955e+01,1.823609999999999953e-01,1.850420000000000120e-01,1.888400000000000079e-01,1.868130000000000068e-01,1.869460000000000011e-01
1.968550000000000111e+01,1.821540000000000104e-01,1.848319999999999963e-01,1.886269999999999891e-01,1.866029999999999911e-01,1.867360000000000131e-01
1.969539999999999935e+01,1.819469999999999976e-01,1.846220000000000083e-01,1.884129999999999971e-01,1.863930000000000031e-01,1.865259999999999974e-01
1.970540000000000092e+01,1.817400000000000126e-01,1.844129999999999936e-01,1.882000000000000062e-01,1.861829999999999874e-01,1.863160000000000094e-01
1.971529999999999916e+01,1.815340000000000009e-01,1.842040000000000066e-01,1.879869999999999874e-01,1.859740000000000004e-01,1.861069999999999947e-01
1.972530000000000072e+01,1.813279999999999892e-01,1.839949999999999919e-01,1.877749999999999975e-01,1.857650000000000134e-01,1.858980000000000077e-01
1.973519999999999897e+01,1.811220000000000052e-01,1.837870000000000059e-01,1.875630000000000075e-01,1.855559999999999987e-01,1.856889999999999930e-01
1.974520000000000053e+01,1.809159999999999935e-01,1.835789999999999922e-01,1.873509999999999898e-01,1.853480000000000127e-01,1.854800000000000060e-01
1.975509999999999877e+01,1.807110000000000105e-01,1.833710000000000062e-01,1.871389999999999998e-01,1.851389999999999980e-01,1.852719999999999922e-01
1.976510000000000034e+01,1.805059999999999998e-01,1.831629999999999925e-01,1.869270000000000098e-01,1.849310000000000120e-01,1.850640000000000063e-01
1.977499999999999858e+01,1.803009999999999891e-01,1.829550000000000065e-01,1.867159999999999931e-01,1.847229999999999983e-01,1.848559999999999925e-01
1.978490000000000038e+01,1.800960000000000061e-01,1.827479999999999938e-01,1.865050000000000041e-01,1.845160000000000133e-01,1.846480000000000066e-01
1.979489999999999839e+01,1.798919999999999964e-01,1.825410000000000088e-01,1.862939999999999874e-01,1.843079999999999996e-01,1.844409999999999938e-01
1.980480000000000018e+01,1.796879999999999866e-01,1.823339999999999961e-01,1.860829999999999984e-01,1.841009999999999869e-01,1.842340000000000089e-01
1.981480000000000175e+01,1.794840000000000046e-01,1.821270000000000111e-01,1.858730000000000104e-01,1.838940000000000019e-01,1.840269999999999961e-01
1.982469999999999999e+01,1.792799999999999949e-01,1.819209999999999994e-01,1.856629999999999947e-01,1.836879999999999902e-01,1.838200000000000112e-01
1.983470000000000155e+01,1.790760000000000129e-01,1.817149999999999876e-01,1.854530000000000067e-01,1.834810000000000052e-01,1.836139999999999994e-01
1.984459999999999980e+01,1.788730000000000042e-01,1.815090000000000037e-01,1.852429999999999910e-01,1.832749999999999935e-01,1.834069999999999867e-01
1.985460000000000136e+01,1.786699999999999955e-01,1.813029999999999919e-01,1.850340000000000040e-01,1.830690000000000095e-01,1.832010000000000027e-01
1.986449999999999960e+01,1.784669999999999868e-01,1.810980000000000090e-01,1.848249999999999893e-01,1.828629999999999978e-01,1.829959999999999920e-01
1.987450000000000117e+01,1.782650000000000068e-01,1.808919999999999972e-01,1.846160000000000023e-01,1.826579999999999870e-01,1.827900000000000080e-01
1.988439999999999941e+01,1.780619999999999981e-01,1.806879999999999875e-01,1.844069999999999876e-01,1.824520000000000031e-01,1.825849999999999973e-01
1.989440000000000097e+01,1.778599999999999903e-01,1.804830000000000045e-01,1.841990000000000016e-01,1.822469999999999923e-01,1.823799999999999866e-01
1.990429999999999922e+01,1.776580000000000104e-01,1.802779999999999938e-01,1.839899999999999869e-01,1.820430000000000104e-01,1.821750000000000036e-01
1.991430000000000078e+01,1.774570000000000036e-01,1.800740000000000118e-01,1.837820000000000009e-01,1.818379999999999996e-01,1.819699999999999929e-01
1.992419999999999902e+01,1.772549999999999959e-01,1.798700000000000021e-01,1.835749999999999882e-01,1.816339999999999899e-01,1.817660000000000109e-01
1.993420000000000059e+01,1.770539999999999892e-01,1.796659999999999924e-01,1.833670000000000022e-01,1.814300000000000079e-01,1.815620000000000012e-01
1.994409999999999883e+01,1.768530000000000102e-01,1.794630000000000114e-01,1.831599999999999895e-01,1.812259999999999982e-01,1.813579999999999914e-01
1.995410000000000039e+01,1.766530000000000045e-01,1.792590000000000017e-01,1.829530000000000045e-01,1.810219999999999885e-01,1.811540000000000095e-01
1.996399999999999864e+01,1.764519999999999977e-01,1.790559999999999929e-01,1.827459999999999918e-01,1.808190000000000075e-01,1.809510000000000007e-01
1.997390000000000043e+01,1.762519999999999920e-01,1.788530000000000120e-01,1.825390000000000068e-01,1.806149999999999978e-01,1.807479999999999920e-01
1.998389999999999844e+01,1.760519999999999863e-01,1.786510000000000042e-01,1.823329999999999951e-01,1.804119999999999890e-01,1.805450000000000110e-01
1.999380000000000024e+01,1.758520000000000083e-01,1.784479999999999955e-01,1.821270000000000111e-01,1.802100000000000091e-01,1.803420000000000023e-01
2.000379999999999825e+01,1.756530000000000036e-01,1.782459999999999878e-01,1.819209999999999994e-01,1.800070000000000003e-01,1.801389999999999936e-01
2.001370000000000005e+01,1.754529999999999978e-01,1.780440000000000078e-01,1.817159999999999886e-01,1.798049999999999926e-01,1.799370000000000136e-01
2.002370000000000161e+01,1.752539999999999931e-01,1.778430000000000011e-01,1.815100000000000047e-01,1.796030000000000126e-01,1.797350000000000059e-01
2.003359999999999985e+01,1.750549999999999884e-01,1.776409999999999934e-01,1.813049999999999939e-01,1.794010000000000049e-01,1.795329999999999981e-01
2.004360000000000142e+01,1.748570000000000124e-01,1.774399999999999866e-01,1.811000000000000110e-01,1.791999999999999982e-01,1.793319999999999914e-01
2.005349999999999966e+01,1.746580000000000077e-01,1.772390000000000077e-01,1.808950000000000002e-01,1.789979999999999905e-01,1.791300000000000114e-01
2.006350000000000122e+01,1.744600000000000040e-01,1.770380000000000009e-01,1.806909999999999905e-01,1.787970000000000115e-01,1.789290000000000047e-01
2.007339999999999947e+01,1.742620000000000002e-01,1.768369999999999942e-01,1.804870000000000085e-01,1.785960000000000047e-01,1.787279999999999980e-01
2.008340000000000103e+01,1.740639999999999965e-01,1.766369999999999885e-01,1.802829999999999988e-01,1.783959999999999990e-01,1.785279999999999923e-01
2.009329999999999927e+01,1.738669999999999938e-01,1.764370000000000105e-01,1.800789999999999891e-01,1.781949999999999923e-01,1.783270000000000133e-01
2.010330000000000084e+01,1.736699999999999910e-01,1.762370000000000048e-01,1.798750000000000071e-01,1.779949999999999866e-01,1.781270000000000076e-01
2.011319999999999908e+01,1.734729999999999883e-01,1.760380000000000000e-01,1.796719999999999984e-01,1.777950000000000086e-01,1.779270000000000018e-01
2.012320000000000064e+01,1.732760000000000133e-01,1.758379999999999943e-01,1.794689999999999896e-01,1.775950000000000029e-01,1.777269999999999961e-01
2.013309999999999889e+01,1.730790000000000106e-01,1.756389999999999896e-01,1.792660000000000087e-01,1.773959999999999981e-01,1.775279999999999914e-01
2.014300000000000068e+01,1.728830000000000089e-01,1.754400000000000126e-01,1.790640000000000009e-01,1.771969999999999934e-01,1.773289999999999866e-01
2.015299999999999869e+01,1.726870000000000072e-01,1.752410000000000079e-01,1.788609999999999922e-01,1.769969999999999877e-01,1.771290000000000087e-01
2.016290000000000049e+01,1.724910000000000054e-01,1.750430000000000041e-01,1.786590000000000122e-01,1.767990000000000117e-01,1.769310000000000049e-01
2.017289999999999850e+01,1.722950000000000037e-01,1.748450000000000004e-01,1.784570000000000045e-01,1.766000000000000070e-01,1.767320000000000002e-01
2.018280000000000030e+01,1.721000000000000030e-01,1.746469999999999967e-01,1.782559999999999978e-01,1.764020000000000032e-01,1.765339999999999965e-01
2.019279999999999831e+01,1.719050000000000022e-01,1.744489999999999930e-01,1.780539999999999901e-01,1.762039999999999995e-01,1.763349999999999917e-01
2.020270000000000010e+01,1.717100000000000015e-01,1.742509999999999892e-01,1.778530000000000111e-01,1.760059999999999958e-01,1.761369999999999880e-01
2.021270000000000167e+01,1.715150000000000008e-01,1.740539999999999865e-01,1.776520000000000044e-01,1.758079999999999921e-01,1.759400000000000130e-01
2.022259999999999991e+01,1.713200000000000001e-01,1.738570000000000115e-01,1.774509999999999976e-01,1.756099999999999883e-01,1.757420000000000093e-01
2.023260000000000147e+01,1.711260000000000003e-01,1.736600000000000088e-01,1.772509999999999919e-01,1.754130000000000134e-01,1.755450000000000066e-01
2.024249999999999972e+01,1.709320000000000006e-01,1.734630000000000061e-01,1.770500000000000129e-01,1.752160000000000106e-01,1.753480000000000039e-01
2.025250000000000128e+01,1.707380000000000009e-01,1.732670000000000043e-01,1.768500000000000072e-01,1.750190000000000079e-01,1.751510000000000011e-01
2.026239999999999952e+01,1.705440000000000011e-01,1.730700000000000016e-01,1.766510000000000025e-01,1.748230000000000062e-01,1.749549999999999994e-01
2.027240000000000109e+01,1.703510000000000024e-01,1.728750000000000009e-01,1.764509999999999967e-01,1.746260000000000034e-01,1.747579999999999967e-01
2.028229999999999933e+01,1.701580000000000037e-01,1.726789999999999992e-01,1.762519999999999920e-01,1.744300000000000017e-01,1.745619999999999949e-01
2.029230000000000089e+01,1.699650000000000050e-01,1.724829999999999974e-01,1.760519999999999863e-01,1.742340000000000000e-01,1.743659999999999932e-01
2.030219999999999914e+01,1.697720000000000062e-01,1.722879999999999967e-01,1.758540000000000103e-01,1.740389999999999993e-01,1.741699999999999915e-01
2.031210000000000093e+01,1.695790000000000075e-01,1.720929999999999960e-01,1.756550000000000056e-01,1.738429999999999975e-01,1.739749999999999908e-01
2.032209999999999894e+01,1.693870000000000098e-01,1.718979999999999952e-01,1.754560000000000008e-01,1.736479999999999968e-01,1.737799999999999900e-01
2.033200000000000074e+01,1.691950000000000121e-01,1.717029999999999945e-01,1.752579999999999971e-01,1.734529999999999961e-01,1.735849999999999893e-01
2.034199999999999875e+01,1.690029999999999866e-01,1.715089999999999948e-01,1.750599999999999934e-01,1.732579999999999953e-01,1.733899999999999886e-01
2.035190000000000055e+01,1.688109999999999888e-01,1.713149999999999951e-01,1.748619999999999897e-01,1.730639999999999956e-01,1.731949999999999878e-01
2.036189999999999856e+01,1.686199999999999921e-01,1.711209999999999953e-01,1.746649999999999869e-01,1.728689999999999949e-01,1.730009999999999881e-01
2.037180000000000035e+01,1.684279999999999944e-01,1.709269999999999956e-01,1.744670000000000110e-01,1.726749999999999952e-01,1.728069999999999884e-01
2.038179999999999836e+01,1.682369999999999977e-01,1.707329999999999959e-01,1.742700000000000082e-01,1.724809999999999954e-01,1.726129999999999887e-01
2.039170000000000016e+01,1.680470000000000019e-01,1.705399999999999971e-01,1.740730000000000055e-01,1.722879999999999967e-01,1.724189999999999889e-01
2.040170000000000172e+01,1.678560000000000052e-01,1.703469999999999984e-01,1.738770000000000038e-01,1.720939999999999970e-01,1.722259999999999902e-01
2.041159999999999997e+01,1.676660000000000095e-01,1.701539999999999997e-01,1.736800000000000010e-01,1.719009999999999982e-01,1.720319999999999905e-01
2.042160000000000153e+01,1.674760000000000137e-01,1.699610000000000010e-01,1.734839999999999993e-01,1.717079999999999995e-01,1.718389999999999918e-01
2.043149999999999977e+01,1.672859999999999903e-01,1.697690000000000032e-01,1.732879999999999976e-01,1.715150000000000008e-01,1.716459999999999930e-01
2.044150000000000134e+01,1.670959999999999945e-01,1.695770000000000055e-01,1.730919999999999959e-01,1.713220000000000021e-01,1.714539999999999953e-01
2.045139999999999958e+01,1.669069999999999998e-01,1.693850000000000078e-01,1.728969999999999951e-01,1.711300000000000043e-01,1.712609999999999966e-01
2.046140000000000114e+01,1.667170000000000041e-01,1.691930000000000101e-01,1.727009999999999934e-01,1.709380000000000066e-01,1.710689999999999988e-01
2.047129999999999939e+01,1.665280000000000094e-01,1.690010000000000123e-01,1.725059999999999927e-01,1.707460000000000089e-01,1.708770000000000011e-01
2.048130000000000095e+01,1.663389999999999869e-01,1.688099999999999878e-01,1.723119999999999929e-01,1.705540000000000112e-01,1.706860000000000044e-01
2.049119999999999919e+01,1.661509999999999931e-01,1.686189999999999911e-01,1.721169999999999922e-01,1.703629999999999867e-01,1.704940000000000067e-01
2.050110000000000099e+01,1.659619999999999984e-01,1.684279999999999944e-01,1.719219999999999915e-01,1.701719999999999899e-01,1.703030000000000099e-01
2.051109999999999900e+01,1.657740000000000047e-01,1.682369999999999977e-01,1.717279999999999918e-01,1.699799999999999922e-01,1.701120000000000132e-01
2.052100000000000080e+01,1.655860000000000110e-01,1.680470000000000019e-01,1.715339999999999920e-01,1.697899999999999965e-01,1.699209999999999887e-01
2.053099999999999881e+01,1.653989999999999905e-01,1.678570000000000062e-01,1.713399999999999923e-01,1.695989999999999998e-01,1.697299999999999920e-01
2.054090000000000060e+01,1.652109999999999967e-01,1.676670000000000105e-01,1.711469999999999936e-01,1.694090000000000040e-01,1.695399999999999963e-01
2.055089999999999861e+01,1.650240000000000040e-01,1.674769999999999870e-01,1.709539999999999949e-01,1.692180000000000073e-01,1.693500000000000005e-01
2.056080000000000041e+01,1.648370000000000113e-01,1.672869999999999913e-01,1.707609999999999961e-01,1.690280000000000116e-01,1.691600000000000048e-01
2.057079999999999842e+01,1.646499999999999908e-01,1.670979999999999965e-01,1.705679999999999974e-01,1.688389999999999891e-01,1.689700000000000091e-01
2.058070000000000022e+01,1.644629999999999981e-01,1.669090000000000018e-01,1.703749999999999987e-01,1.686489999999999934e-01,1.687800000000000133e-01
2.059069999999999823e+01,1.642770000000000064e-01,1.667200000000000071e-01,1.701830000000000009e-01,1.684599999999999986e-01,1.685909999999999909e-01
2.060060000000000002e+01,1.640900000000000136e-01,1.665310000000000124e-01,1.699900000000000022e-01,1.682710000000000039e-01,1.684019999999999961e-01
2.061060000000000159e+01,1.639039999999999941e-01,1.663429999999999909e-01,1.697980000000000045e-01,1.680820000000000092e-01,1.682130000000000014e-01
2.062049999999999983e+01,1.637190000000000034e-01,1.661539999999999961e-01,1.696070000000000078e-01,1.678929999999999867e-01,1.680240000000000067e-01
2.063050000000000139e+01,1.635330000000000117e-01,1.659660000000000024e-01,1.694150000000000100e-01,1.677049999999999930e-01,1.678360000000000130e-01
2.064039999999999964e+01,1.633479999999999932e-01,1.657780000000000087e-01,1.692240000000000133e-01,1.675159999999999982e-01,1.676469999999999905e-01
2.065040000000000120e+01,1.631620000000000015e-01,1.655909999999999882e-01,1.690319999999999878e-01,1.673280000000000045e-01,1.674589999999999967e-01
2.066029999999999944e+01,1.629770000000000107e-01,1.654029999999999945e-01,1.688419999999999921e-01,1.671410000000000118e-01,1.672720000000000040e-01
2.067020000000000124e+01,1.627929999999999933e-01,1.652160000000000017e-01,1.686509999999999954e-01,1.669529999999999903e-01,1.670840000000000103e-01
2.068019999999999925e+01,1.626080000000000025e-01,1.650290000000000090e-01,1.684599999999999986e-01,1.667659999999999976e-01,1.668969999999999898e-01
2.069010000000000105e+01,1.624240000000000128e-01,1.648419999999999885e-01,1.682700000000000029e-01,1.665780000000000038e-01,1.667089999999999961e-01
2.070009999999999906e+01,1.622399999999999953e-01,1.646559999999999968e-01,1.680800000000000072e-01,1.663910000000000111e-01,1.665220000000000034e-01
2.071000000000000085e+01,1.620560000000000056e-01,1.644690000000000041e-01,1.678900000000000114e-01,1.662049999999999916e-01,1.663360000000000116e-01
2.071999999999999886e+01,1.618719999999999881e-01,1.642830000000000124e-01,1.677009999999999890e-01,1.660179999999999989e-01,1.661489999999999911e-01
2.072990000000000066e+01,1.616889999999999994e-01,1.640969999999999929e-01,1.675109999999999932e-01,1.658320000000000072e-01,1.659629999999999994e-01
2.073989999999999867e+01,1.615050000000000097e-01,1.639120000000000021e-01,1.673219999999999985e-01,1.656459999999999877e-01,1.657770000000000077e-01
2.074980000000000047e+01,1.613219999999999932e-01,1.637260000000000104e-01,1.671330000000000038e-01,1.654599999999999960e-01,1.655909999999999882e-01
2.075979999999999848e+01,1.611400000000000055e-01,1.635409999999999919e-01,1.669440000000000091e-01,1.652740000000000042e-01,1.654049999999999965e-01
2.076970000000000027e+01,1.609569999999999890e-01,1.633560000000000012e-01,1.667559999999999876e-01,1.650890000000000135e-01,1.652190000000000047e-01
2.077969999999999828e+01,1.607750000000000012e-01,1.631710000000000105e-01,1.665679999999999938e-01,1.649029999999999940e-01,1.650339999999999863e-01
2.078960000000000008e+01,1.605920000000000125e-01,1.629859999999999920e-01,1.663789999999999991e-01,1.647180000000000033e-01,1.648489999999999955e-01
2.079960000000000164e+01,1.604099999999999970e-01,1.628020000000000023e-01,1.661920000000000064e-01,1.645330000000000126e-01,1.646640000000000048e-01
2.080949999999999989e+01,1.602290000000000103e-01,1.626180000000000125e-01,1.660040000000000127e-01,1.643489999999999951e-01,1.644789999999999863e-01
2.081950000000000145e+01,1.600469999999999948e-01,1.624339999999999951e-01,1.658159999999999912e-01,1.641640000000000044e-01,1.642949999999999966e-01
2.082939999999999969e+01,1.598660000000000081e-01,1.622500000000000053e-01,1.656289999999999984e-01,1.639799999999999869e-01,1.641110000000000069e-01
2.083940000000000126e+01,1.596839999999999926e-01,1.620659999999999878e-01,1.654420000000000057e-01,1.637959999999999972e-01,1.639269999999999894e-01
2.084929999999999950e+01,1.595030000000000059e-01,1.618829999999999991e-01,1.652550000000000130e-01,1.636120000000000074e-01,1.637429999999999997e-01
2.085920000000000130e+01,1.593229999999999924e-01,1.617000000000000104e-01,1.650689999999999935e-01,1.634289999999999909e-01,1.635590000000000099e-01
2.086919999999999931e+01,1.591420000000000057e-01,1.615169999999999939e-01,1.648820000000000008e-01,1.632450000000000012e-01,1.633759999999999935e-01
2.087910000000000110e+01,1.589619999999999922e-01,1.613340000000000052e-01,1.646960000000000091e-01,1.630620000000000125e-01,1.631930000000000047e-01
2.088909999999999911e+01,1.587820000000000065e-01,1.611509999999999887e-01,1.645099999999999896e-01,1.628789999999999960e-01,1.630099999999999882e-01
2.089900000000000091e+01,1.586019999999999930e-01,1.609690000000000010e-01,1.643239999999999978e-01,1.626960000000000073e-01,1.628269999999999995e-01
2.090899999999999892e+01,1.584220000000000073e-01,1.607870000000000132e-01,1.641390000000000071e-01,1.625139999999999918e-01,1.626440000000000108e-01
2.091890000000000072e+01,1.582429999999999948e-01,1.606049999999999978e-01,1.639539999999999886e-01,1.623320000000000041e-01,1.624619999999999953e-01
2.092889999999999873e+01,1.580630000000000090e-01,1.604230000000000100e-01,1.637679999999999969e-01,1.621489999999999876e-01,1.622800000000000076e-01
2.093880000000000052e+01,1.578839999999999966e-01,1.602419999999999956e-01,1.635840000000000072e-01,1.619680000000000009e-01,1.620979999999999921e-01
2.094879999999999853e+01,1.577050000000000118e-01,1.600600000000000078e-01,1.633989999999999887e-01,1.617860000000000131e-01,1.619160000000000044e-01
2.095870000000000033e+01,1.575270000000000004e-01,1.598789999999999933e-01,1.632139999999999980e-01,1.616039999999999976e-01,1.617349999999999899e-01
2.096869999999999834e+01,1.573479999999999879e-01,1.596980000000000066e-01,1.630300000000000082e-01,1.614230000000000109e-01,1.615530000000000022e-01
2.097860000000000014e+01,1.571700000000000041e-01,1.595179999999999931e-01,1.628459999999999908e-01,1.612419999999999964e-01,1.613719999999999877e-01
2.098860000000000170e+01,1.569919999999999927e-01,1.593370000000000064e-01,1.626620000000000010e-01,1.610610000000000097e-01,1.611910000000000009e-01
2.099849999999999994e+01,1.568140000000000089e-01,1.591569999999999929e-01,1.624790000000000123e-01,1.608799999999999952e-01,1.610099999999999865e-01
2.100850000000000151e+01,1.566359999999999975e-01,1.589770000000000072e-01,1.622949999999999948e-01,1.607000000000000095e-01,1.608300000000000007e-01
2.101839999999999975e+01,1.564589999999999870e-01,1.587969999999999937e-01,1.621120000000000061e-01,1.605199999999999960e-01,1.606499999999999873e-01
2.102830000000000155e+01,1.562810000000000032e-01,1.586170000000000080e-01,1.619289999999999896e-01,1.603390000000000093e-01,1.604700000000000015e-01
2.103829999999999956e+01,1.561039999999999928e-01,1.584379999999999955e-01,1.617460000000000009e-01,1.601599999999999968e-01,1.602899999999999880e-01
2.104820000000000135e+01,1.559280000000000110e-01,1.582590000000000108e-01,1.615630000000000122e-01,1.599800000000000111e-01,1.601100000000000023e-01
2.105819999999999936e+01,1.557510000000000006e-01,1.580799999999999983e-01,1.613809999999999967e-01,1.597999999999999976e-01,1.599299999999999888e-01
2.106810000000000116e+01,1.555739999999999901e-01,1.579010000000000136e-01,1.611990000000000089e-01,1.596210000000000129e-01,1.597510000000000041e-01
2.107809999999999917e+01,1.553980000000000083e-01,1.577220000000000011e-01,1.610169999999999935e-01,1.594420000000000004e-01,1.595719999999999916e-01
2.108800000000000097e+01,1.552219999999999989e-01,1.575439999999999896e-01,1.608350000000000057e-01,1.592629999999999879e-01,1.593930000000000069e-01
2.109799999999999898e+01,1.550459999999999894e-01,1.573660000000000059e-01,1.606539999999999913e-01,1.590850000000000042e-01,1.592149999999999954e-01
2.110790000000000077e+01,1.548710000000000087e-01,1.571879999999999944e-01,1.604720000000000035e-01,1.589059999999999917e-01,1.590360000000000107e-01
2.111789999999999878e+01,1.546949999999999992e-01,1.570100000000000107e-01,1.602909999999999890e-01,1.587280000000000080e-01,1.588579999999999992e-01
2.112780000000000058e+01,1.545199999999999907e-01,1.568319999999999992e-01,1.601100000000000023e-01,1.585499999999999965e-01,1.586799999999999877e-01
2.113779999999999859e+01,1.543450000000000100e-01,1.566549999999999887e-01,1.599289999999999878e-01,1.583720000000000128e-01,1.585020000000000040e-01
2.114770000000000039e+01,1.541700000000000015e-01,1.564780000000000060e-01,1.597490000000000021e-01,1.581940000000000013e-01,1.583239999999999925e-01
2.115769999999999840e+01,1.539959999999999940e-01,1.563009999999999955e-01,1.595679999999999876e-01,1.580169999999999908e-01,1.581470000000000098e-01
2.116760000000000019e+01,1.538210000000000133e-01,1.561240000000000128e-01,1.593880000000000019e-01,1.578400000000000081e-01,1.579699999999999993e-01
2.117760000000000176e+01,1.536470000000000058e-01,1.559470000000000023e-01,1.592079999999999884e-01,1.576629999999999976e-01,1.577919999999999878e-01
2.118750000000000000e+01,1.534729999999999983e-01,1.557709999999999928e-01,1.590290000000000037e-01,1.574859999999999871e-01,1.576160000000000061e-01
2.119739999999999824e+01,1.532989999999999908e-01,1.555950000000000111e-01,1.588489999999999902e-01,1.573090000000000044e-01,1.574389999999999956e-01
2.120739999999999981e+01,1.531250000000000111e-01,1.554190000000000016e-01,1.586700000000000055e-01,1.571329999999999949e-01,1.572629999999999861e-01
2.121730000000000160e+01,1.529520000000000046e-01,1.552429999999999921e-01,1.584909999999999930e-01,1.569570000000000132e-01,1.570860000000000034e-01
2.122729999999999961e+01,1.527789999999999981e-01,1.550670000000000104e-01,1.583120000000000083e-01,1.567810000000000037e-01,1.569099999999999939e-01
2.123720000000000141e+01,1.526059999999999917e-01,1.548920000000000019e-01,1.581329999999999958e-01,1.566049999999999942e-01,1.567340000000000122e-01
2.124719999999999942e+01,1.524330000000000129e-01,1.547169999999999934e-01,1.579550000000000121e-01,1.564290000000000125e-01,1.565590000000000037e-01
2.125710000000000122e+01,1.522600000000000064e-01,1.545420000000000127e-01,1.577770000000000006e-01,1.562540000000000040e-01,1.563829999999999942e-01
2.126709999999999923e+01,1.520880000000000010e-01,1.543670000000000042e-01,1.575979999999999881e-01,1.560789999999999955e-01,1.562080000000000135e-01
2.127700000000000102e+01,1.519159999999999955e-01,1.541929999999999967e-01,1.574210000000000054e-01,1.559039999999999870e-01,1.560330000000000050e-01
2.128699999999999903e+01,1.517439999999999900e-01,1.540179999999999882e-01,1.572429999999999939e-01,1.557290000000000063e-01,1.558579999999999965e-01
2.129690000000000083e+01,1.515720000000000123e-01,1.538440000000000085e-01,1.570650000000000102e-01,1.555539999999999978e-01,1.556829999999999881e-01
2.130689999999999884e+01,1.514000000000000068e-01,1.536700000000000010e-01,1.568879999999999997e-01,1.553799999999999903e-01,1.555090000000000083e-01
2.131680000000000064e+01,1.512290000000000023e-01,1.534959999999999936e-01,1.567109999999999892e-01,1.552050000000000096e-01,1.553350000000000009e-01
2.132679999999999865e+01,1.510569999999999968e-01,1.533229999999999871e-01,1.565340000000000065e-01,1.550310000000000021e-01,1.551609999999999934e-01
2.133670000000000044e+01,1.508859999999999923e-01,1.531490000000000073e-01,1.563579999999999970e-01,1.548579999999999957e-01,1.549870000000000136e-01
2.134669999999999845e+01,1.507149999999999879e-01,1.529760000000000009e-01,1.561809999999999865e-01,1.546839999999999882e-01,1.548130000000000062e-01
2.135660000000000025e+01,1.505450000000000121e-01,1.528029999999999944e-01,1.560050000000000048e-01,1.545100000000000084e-01,1.546399999999999997e-01
2.136659999999999826e+01,1.503740000000000077e-01,1.526299999999999879e-01,1.558289999999999953e-01,1.543370000000000020e-01,1.544659999999999922e-01
2.137650000000000006e+01,1.502040000000000042e-01,1.524580000000000102e-01,1.556530000000000136e-01,1.541639999999999955e-01,1.542930000000000135e-01
2.138639999999999830e+01,1.500340000000000007e-01,1.522850000000000037e-01,1.554770000000000041e-01,1.539909999999999890e-01,1.541200000000000070e-01
2.139639999999999986e+01,1.498639999999999972e-01,1.521129999999999982e-01,1.553019999999999956e-01,1.538190000000000113e-01,1.539480000000000015e-01
2.140630000000000166e+01,1.496939999999999937e-01,1.519409999999999927e-01,1.551269999999999871e-01,1.536460000000000048e-01,1.537749999999999950e-01
2.141629999999999967e+01,1.495249999999999913e-01,1.517689999999999872e-01,1.549520000000000064e-01,1.534739999999999993e-01,1.536029999999999895e-01
2.142620000000000147e+01,1.493559999999999888e-01,1.515980000000000105e-01,1.547769999999999979e-01,1.533019999999999938e-01,1.534310000000000118e-01
2.143619999999999948e+01,1.491869999999999863e-01,1.514260000000000050e-01,1.546019999999999894e-01,1.531299999999999883e-01,1.532590000000000063e-01
2.144610000000000127e+01,1.490180000000000116e-01,1.512550000000000006e-01,1.544280000000000097e-01,1.529580000000000106e-01,1.530870000000000009e-01
2.145609999999999928e+01,1.488490000000000091e-01,1.510839999999999961e-01,1.542530000000000012e-01,1.527870000000000061e-01,1.529159999999999964e-01
2.146600000000000108e+01,1.486800000000000066e-01,1.509129999999999916e-01,1.540789999999999937e-01,1.526160000000000017e-01,1.527439999999999909e-01
2.147599999999999909e+01,1.485120000000000051e-01,1.507429999999999881e-01,1.539049999999999863e-01,1.524439999999999962e-01,1.525729999999999864e-01
2.148590000000000089e+01,1.483440000000000036e-01,1.505720000000000114e-01,1.537320000000000075e-01,1.522739999999999927e-01,1.524020000000000097e-01
2.149589999999999890e+01,1.481760000000000022e-01,1.504020000000000079e-01,1.535580000000000001e-01,1.521029999999999882e-01,1.522320000000000062e-01
2.150580000000000069e+01,1.480080000000000007e-01,1.502320000000000044e-01,1.533849999999999936e-01,1.519320000000000115e-01,1.520610000000000017e-01
2.151579999999999870e+01,1.478410000000000002e-01,1.500620000000000009e-01,1.532119999999999871e-01,1.517620000000000080e-01,1.518909999999999982e-01
2.152570000000000050e+01,1.476729999999999987e-01,1.498929999999999985e-01,1.530390000000000084e-01,1.515920000000000045e-01,1.517209999999999948e-01
2.153569999999999851e+01,1.475059999999999982e-01,1.497229999999999950e-01,1.528660000000000019e-01,1.514220000000000010e-01,1.515509999999999913e-01
2.154560000000000031e+01,1.473389999999999977e-01,1.495539999999999925e-01,1.526939999999999964e-01,1.512519999999999976e-01,1.513809999999999878e-01
2.155549999999999855e+01,1.471719999999999973e-01,1.493849999999999900e-01,1.525219999999999909e-01,1.510829999999999951e-01,1.512110000000000121e-01
2.156550000000000011e+01,1.470059999999999978e-01,1.492159999999999875e-01,1.523490000000000122e-01,1.509129999999999916e-01,1.510420000000000096e-01
2.157539999999999836e+01,1.468389999999999973e-01,1.490470000000000128e-01,1.521780000000000077e-01,1.507439999999999891e-01,1.508730000000000071e-01
2.158539999999999992e+01,1.466729999999999978e-01,1.488790000000000113e-01,1.520060000000000022e-01,1.505749999999999866e-01,1.507040000000000046e-01
2.159530000000000172e+01,1.465069999999999983e-01,1.487100000000000088e-01,1.518339999999999967e-01,1.504060000000000119e-01,1.505350000000000021e-01
2.160529999999999973e+01,1.463409999999999989e-01,1.485420000000000074e-01,1.516629999999999923e-01,1.502380000000000104e-01,1.503659999999999997e-01
2.161520000000000152e+01,1.461760000000000004e-01,1.483740000000000059e-01,1.514919999999999878e-01,1.500690000000000079e-01,1.501979999999999982e-01
2.162519999999999953e+01,1.460100000000000009e-01,1.482070000000000054e-01,1.513210000000000111e-01,1.499010000000000065e-01,1.500299999999999967e-01
2.163510000000000133e+01,1.458450000000000024e-01,1.480390000000000039e-01,1.511500000000000066e-01,1.497330000000000050e-01,1.498619999999999952e-01
2.164509999999999934e+01,1.456800000000000039e-01,1.478720000000000034e-01,1.509800000000000031e-01,1.495650000000000035e-01,1.496939999999999937e-01
2.165500000000000114e+01,1.455150000000000055e-01,1.477050000000000030e-01,1.508089999999999986e-01,1.493980000000000030e-01,1.495259999999999923e-01
2.166499999999999915e+01,1.453500000000000070e-01,1.475380000000000025e-01,1.506389999999999951e-01,1.492300000000000015e-01,1.493589999999999918e-01
2.167490000000000094e+01,1.451860000000000095e-01,1.473710000000000020e-01,1.504689999999999916e-01,1.490630000000000011e-01,1.491909999999999903e-01
2.168489999999999895e+01,1.450210000000000110e-01,1.472040000000000015e-01,1.502999999999999892e-01,1.488960000000000006e-01,1.490239999999999898e-01
2.169480000000000075e+01,1.448570000000000135e-01,1.470380000000000020e-01,1.501300000000000134e-01,1.487290000000000001e-01,1.488569999999999893e-01
2.170479999999999876e+01,1.446929999999999883e-01,1.468720000000000026e-01,1.499610000000000110e-01,1.485619999999999996e-01,1.486909999999999898e-01
2.171470000000000056e+01,1.445299999999999918e-01,1.467060000000000031e-01,1.497920000000000085e-01,1.483960000000000001e-01,1.485239999999999894e-01
2.172459999999999880e+01,1.443659999999999943e-01,1.465400000000000036e-01,1.496230000000000060e-01,1.482300000000000006e-01,1.483579999999999899e-01
2.173460000000000036e+01,1.442029999999999978e-01,1.463740000000000041e-01,1.494540000000000035e-01,1.480640000000000012e-01,1.481919999999999904e-01
2.174449999999999861e+01,1.440390000000000004e-01,1.462090000000000056e-01,1.492850000000000010e-01,1.478980000000000017e-01,1.480259999999999909e-01
2.175450000000000017e+01,1.438760000000000039e-01,1.460440000000000071e-01,1.491169999999999995e-01,1.477320000000000022e-01,1.478599999999999914e-01
2.176439999999999841e+01,1.437140000000000084e-01,1.458790000000000087e-01,1.489489999999999981e-01,1.475660000000000027e-01,1.476939999999999920e-01
2.177439999999999998e+01,1.435510000000000119e-01,1.457140000000000102e-01,1.487809999999999966e-01,1.474010000000000042e-01,1.475289999999999935e-01
2.178430000000000177e+01,1.433889999999999887e-01,1.455490000000000117e-01,1.486129999999999951e-01,1.472360000000000058e-01,1.473639999999999950e-01
2.179429999999999978e+01,1.432259999999999922e-01,1.453849999999999865e-01,1.484449999999999936e-01,1.470710000000000073e-01,1.471989999999999965e-01
2.180420000000000158e+01,1.430639999999999967e-01,1.452199999999999880e-01,1.482779999999999931e-01,1.469060000000000088e-01,1.470339999999999980e-01
2.181419999999999959e+01,1.429020000000000012e-01,1.450559999999999905e-01,1.481099999999999917e-01,1.467410000000000103e-01,1.468689999999999996e-01
2.182410000000000139e+01,1.427410000000000068e-01,1.448919999999999930e-01,1.479429999999999912e-01,1.465770000000000128e-01,1.467050000000000021e-01
2.183409999999999940e+01,1.425790000000000113e-01,1.447289999999999965e-01,1.477759999999999907e-01,1.464129999999999876e-01,1.465410000000000046e-01
2.184400000000000119e+01,1.424179999999999890e-01,1.445649999999999991e-01,1.476099999999999912e-01,1.462489999999999901e-01,1.463770000000000071e-01
2.185399999999999920e+01,1.422569999999999946e-01,1.444020000000000026e-01,1.474429999999999907e-01,1.460849999999999926e-01,1.462130000000000096e-01
2.186390000000000100e+01,1.420960000000000001e-01,1.442380000000000051e-01,1.472769999999999913e-01,1.459209999999999952e-01,1.460490000000000121e-01
2.187389999999999901e+01,1.419350000000000056e-01,1.440750000000000086e-01,1.471109999999999918e-01,1.457579999999999987e-01,1.458849999999999869e-01
2.188380000000000081e+01,1.417740000000000111e-01,1.439130000000000131e-01,1.469449999999999923e-01,1.455940000000000012e-01,1.457219999999999904e-01
2.189379999999999882e+01,1.416139999999999899e-01,1.437499999999999889e-01,1.467789999999999928e-01,1.454310000000000047e-01,1.455589999999999939e-01
2.190370000000000061e+01,1.414539999999999964e-01,1.435879999999999934e-01,1.466139999999999943e-01,1.452680000000000082e-01,1.453959999999999975e-01
2.191359999999999886e+01,1.412940000000000029e-01,1.434249999999999969e-01,1.464479999999999948e-01,1.451060000000000128e-01,1.452330000000000010e-01
2.192360000000000042e+01,1.411340000000000094e-01,1.432630000000000015e-01,1.462829999999999964e-01,1.449429999999999885e-01,1.450710000000000055e-01
2.193349999999999866e+01,1.409739999999999882e-01,1.431010000000000060e-01,1.461179999999999979e-01,1.447809999999999930e-01,1.449080000000000090e-01
2.194350000000000023e+01,1.408149999999999957e-01,1.429400000000000115e-01,1.459529999999999994e-01,1.446179999999999966e-01,1.447460000000000135e-01
2.195339999999999847e+01,1.406550000000000022e-01,1.427779999999999883e-01,1.457890000000000019e-01,1.444560000000000011e-01,1.445839999999999903e-01
2.196340000000000003e+01,1.404960000000000098e-01,1.426169999999999938e-01,1.456240000000000034e-01,1.442950000000000066e-01,1.444219999999999948e-01
2.197329999999999828e+01,1.403369999999999895e-01,1.424559999999999993e-01,1.454600000000000060e-01,1.441330000000000111e-01,1.442599999999999993e-01
2.198329999999999984e+01,1.401779999999999970e-01,1.422950000000000048e-01,1.452960000000000085e-01,1.439709999999999879e-01,1.440990000000000049e-01
2.199320000000000164e+01,1.400200000000000056e-01,1.421340000000000103e-01,1.451320000000000110e-01,1.438099999999999934e-01,1.439380000000000104e-01
2.200319999999999965e+01,1.398610000000000131e-01,1.419729999999999881e-01,1.449689999999999868e-01,1.436489999999999989e-01,1.437769999999999881e-01
2.201310000000000144e+01,1.397029999999999939e-01,1.418129999999999946e-01,1.448049999999999893e-01,1.434880000000000044e-01,1.436159999999999937e-01
2.202309999999999945e+01,1.395450000000000024e-01,1.416530000000000011e-01,1.446419999999999928e-01,1.433270000000000099e-01,1.434549999999999992e-01
2.203300000000000125e+01,1.393870000000000109e-01,1.414930000000000077e-01,1.444789999999999963e-01,1.431669999999999887e-01,1.432940000000000047e-01
2.204299999999999926e+01,1.392299999999999927e-01,1.413329999999999864e-01,1.443159999999999998e-01,1.430069999999999952e-01,1.431340000000000112e-01
2.205290000000000106e+01,1.390720000000000012e-01,1.411729999999999929e-01,1.441530000000000034e-01,1.428460000000000008e-01,1.429739999999999900e-01
2.206289999999999907e+01,1.389150000000000107e-01,1.410140000000000005e-01,1.439900000000000069e-01,1.426860000000000073e-01,1.428139999999999965e-01
2.207280000000000086e+01,1.387579999999999925e-01,1.408550000000000080e-01,1.438280000000000114e-01,1.425269999999999870e-01,1.426540000000000030e-01
2.208269999999999911e+01,1.386010000000000020e-01,1.406949999999999867e-01,1.436659999999999882e-01,1.423669999999999936e-01,1.424940000000000095e-01
2.209270000000000067e+01,1.384440000000000115e-01,1.405359999999999943e-01,1.435039999999999927e-01,1.422070000000000001e-01,1.423349999999999893e-01
2.210259999999999891e+01,1.382869999999999933e-01,1.403780000000000028e-01,1.433419999999999972e-01,1.420480000000000076e-01,1.421749999999999958e-01
2.211260000000000048e+01,1.381310000000000038e-01,1.402190000000000103e-01,1.431800000000000017e-01,1.418889999999999874e-01,1.420160000000000033e-01
2.212249999999999872e+01,1.379749999999999865e-01,1.400609999999999911e-01,1.430190000000000072e-01,1.417299999999999949e-01,1.418570000000000109e-01
2.213250000000000028e+01,1.378189999999999971e-01,1.399029999999999996e-01,1.428580000000000128e-01,1.415710000000000024e-01,1.416979999999999906e-01
2.214239999999999853e+01,1.376630000000000076e-01,1.397440000000000071e-01,1.426969999999999905e-01,1.414130000000000109e-01,1.415399999999999991e-01
2.215240000000000009e+01,1.375069999999999903e-01,1.395869999999999889e-01,1.425359999999999960e-01,1.412539999999999907e-01,1.413810000000000067e-01
2.216229999999999833e+01,1.373520000000000019e-01,1.394289999999999974e-01,1.423750000000000016e-01,1.410959999999999992e-01,1.412229999999999874e-01
2.217229999999999990e+01,1.371960000000000124e-01,1.392710000000000059e-01,1.422140000000000071e-01,1.409380000000000077e-01,1.410649999999999959e-01
2.218220000000000169e+01,1.370409999999999962e-01,1.391139999999999877e-01,1.420540000000000136e-01,1.407799999999999885e-01,1.409070000000000045e-01
2.219219999999999970e+01,1.368860000000000077e-01,1.389569999999999972e-01,1.418939999999999924e-01,1.406229999999999980e-01,1.407499999999999862e-01
2.220210000000000150e+01,1.367309999999999914e-01,1.388000000000000067e-01,1.417339999999999989e-01,1.404650000000000065e-01,1.405919999999999948e-01
2.221209999999999951e+01,1.365770000000000040e-01,1.386429999999999885e-01,1.415740000000000054e-01,1.403079999999999883e-01,1.404350000000000043e-01
2.222200000000000131e+01,1.364219999999999877e-01,1.384869999999999990e-01,1.414140000000000119e-01,1.401509999999999978e-01,1.402780000000000138e-01
2.223199999999999932e+01,1.362680000000000002e-01,1.383300000000000085e-01,1.412549999999999917e-01,1.399940000000000073e-01,1.401209999999999956e-01
2.224190000000000111e+01,1.361140000000000128e-01,1.381739999999999913e-01,1.410959999999999992e-01,1.398369999999999891e-01,1.399640000000000051e-01
2.225189999999999912e+01,1.359599999999999975e-01,1.380180000000000018e-01,1.409370000000000067e-01,1.396809999999999996e-01,1.398069999999999868e-01
2.226180000000000092e+01,1.358060000000000100e-01,1.378620000000000123e-01,1.407779999999999865e-01,1.395240000000000091e-01,1.396509999999999974e-01
2.227169999999999916e+01,1.356529999999999958e-01,1.377059999999999951e-01,1.406189999999999940e-01,1.393679999999999919e-01,1.394940000000000069e-01
2.228170000000000073e+01,1.354990000000000083e-01,1.375510000000000066e-01,1.404610000000000025e-01,1.392120000000000024e-01,1.393379999999999896e-01
2.229159999999999897e+01,1.353459999999999941e-01,1.373959999999999904e-01,1.403020000000000100e-01,1.390560000000000129e-01,1.391820000000000002e-01
2.230160000000000053e+01,1.351930000000000076e-01,1.372400000000000009e-01,1.401439999999999908e-01,1.388999999999999957e-01,1.390270000000000117e-01
2.231149999999999878e+01,1.350399999999999934e-01,1.370850000000000124e-01,1.399859999999999993e-01,1.387450000000000072e-01,1.388709999999999944e-01
2.232150000000000034e+01,1.348870000000000069e-01,1.369309999999999972e-01,1.398280000000000078e-01,1.385889999999999900e-01,1.387160000000000060e-01
2.233139999999999858e+01,1.347349999999999937e-01,1.367760000000000087e-01,1.396709999999999896e-01,1.384340000000000015e-01,1.385609999999999897e-01
2.234140000000000015e+01,1.345820000000000072e-01,1.366209999999999924e-01,1.395129999999999981e-01,1.382790000000000130e-01,1.384060000000000012e-01
2.235129999999999839e+01,1.344299999999999939e-01,1.364670000000000050e-01,1.393560000000000076e-01,1.381239999999999968e-01,1.382510000000000128e-01
2.236129999999999995e+01,1.342780000000000085e-01,1.363129999999999897e-01,1.391989999999999894e-01,1.379700000000000093e-01,1.380959999999999965e-01
2.237120000000000175e+01,1.341259999999999952e-01,1.361590000000000023e-01,1.390419999999999989e-01,1.378149999999999931e-01,1.379420000000000091e-01
2.238119999999999976e+01,1.339750000000000107e-01,1.360049999999999870e-01,1.388850000000000084e-01,1.376610000000000056e-01,1.377869999999999928e-01
2.239110000000000156e+01,1.338229999999999975e-01,1.358520000000000005e-01,1.387289999999999912e-01,1.375069999999999903e-01,1.376330000000000053e-01
2.240109999999999957e+01,1.336720000000000130e-01,1.356980000000000131e-01,1.385720000000000007e-01,1.373530000000000029e-01,1.374789999999999901e-01
2.241100000000000136e+01,1.335210000000000008e-01,1.355449999999999988e-01,1.384160000000000112e-01,1.371989999999999876e-01,1.373250000000000026e-01
2.242099999999999937e+01,1.333699999999999886e-01,1.353920000000000123e-01,1.382599999999999940e-01,1.370460000000000012e-01,1.371719999999999884e-01
2.243090000000000117e+01,1.332190000000000041e-01,1.352389999999999981e-01,1.381040000000000045e-01,1.368920000000000137e-01,1.370180000000000009e-01
2.244079999999999941e+01,1.330689999999999928e-01,1.350860000000000116e-01,1.379479999999999873e-01,1.367389999999999994e-01,1.368649999999999867e-01
2.245080000000000098e+01,1.329180000000000084e-01,1.349339999999999984e-01,1.377929999999999988e-01,1.365860000000000130e-01,1.367120000000000002e-01
2.246069999999999922e+01,1.327679999999999971e-01,1.347820000000000129e-01,1.376380000000000103e-01,1.364329999999999987e-01,1.365590000000000137e-01
2.247070000000000078e+01,1.326180000000000136e-01,1.346289999999999987e-01,1.374819999999999931e-01,1.362800000000000122e-01,1.364059999999999995e-01
2.248059999999999903e+01,1.324680000000000024e-01,1.344770000000000132e-01,1.373280000000000056e-01,1.361279999999999990e-01,1.362530000000000130e-01
2.249060000000000059e+01,1.323179999999999912e-01,1.343260000000000010e-01,1.371729999999999894e-01,1.359750000000000125e-01,1.361009999999999998e-01
2.250049999999999883e+01,1.321690000000000087e-01,1.341739999999999877e-01,1.370180000000000009e-01,1.358229999999999993e-01,1.359489999999999865e-01
2.251050000000000040e+01,1.320189999999999975e-01,1.340220000000000022e-01,1.368640000000000134e-01,1.356710000000000138e-01,1.357970000000000010e-01
2.252039999999999864e+01,1.318699999999999872e-01,1.338709999999999900e-01,1.367089999999999972e-01,1.355190000000000006e-01,1.356449999999999878e-01
2.253040000000000020e+01,1.317210000000000047e-01,1.337200000000000055e-01,1.365550000000000097e-01,1.353669999999999873e-01,1.354930000000000023e-01
2.254029999999999845e+01,1.315719999999999945e-01,1.335689999999999933e-01,1.364009999999999945e-01,1.352160000000000029e-01,1.353419999999999901e-01
2.255030000000000001e+01,1.314230000000000120e-01,1.334180000000000088e-01,1.362480000000000080e-01,1.350649999999999906e-01,1.351900000000000046e-01
2.256019999999999825e+01,1.312750000000000028e-01,1.332679999999999976e-01,1.360939999999999928e-01,1.349130000000000051e-01,1.350389999999999924e-01
2.257019999999999982e+01,1.311259999999999926e-01,1.331170000000000131e-01,1.359410000000000063e-01,1.347619999999999929e-01,1.348880000000000079e-01
2.258010000000000161e+01,1.309780000000000111e-01,1.329670000000000019e-01,1.357879999999999920e-01,1.346120000000000094e-01,1.347369999999999957e-01
2.259009999999999962e+01,1.308300000000000018e-01,1.328169999999999906e-01,1.356340000000000046e-01,1.344609999999999972e-01,1.345860000000000112e-01
2.260000000000000142e+01,1.306819999999999926e-01,1.326670000000000071e-01,1.354819999999999913e-01,1.343100000000000127e-01,1.344359999999999999e-01
2.260989999999999966e+01,1.305340000000000111e-01,1.325169999999999959e-01,1.353290000000000048e-01,1.341600000000000015e-01,1.342849999999999877e-01
2.261990000000000123e+01,1.303870000000000029e-01,1.323670000000000124e-01,1.351759999999999906e-01,1.340099999999999902e-01,1.341350000000000042e-01
2.262979999999999947e+01,1.302399999999999947e-01,1.322180000000000022e-01,1.350240000000000051e-01,1.338600000000000068e-01,1.339849999999999930e-01
2.263980000000000103e+01,1.300920000000000132e-01,1.320689999999999920e-01,1.348719999999999919e-01,1.337099999999999955e-01,1.338350000000000095e-01
2.264969999999999928e+01,1.299450000000000049e-01,1.319200000000000095e-01,1.347200000000000064e-01,1.335600000000000120e-01,1.336859999999999993e-01
2.265970000000000084e+01,1.297979999999999967e-01,1.317709999999999992e-01,1.345679999999999932e-01,1.334110000000000018e-01,1.335359999999999880e-01
2.266959999999999908e+01,1.296519999999999895e-01,1.316219999999999890e-01,1.344160000000000077e-01,1.332619999999999916e-01,1.333870000000000056e-01
2.267960000000000065e+01,1.295050000000000090e-01,1.314730000000000065e-01,1.342649999999999955e-01,1.331130000000000091e-01,1.332379999999999953e-01
2.268949999999999889e+01,1.293590000000000018e-01,1.313249999999999973e-01,1.341140000000000110e-01,1.329639999999999989e-01,1.330890000000000128e-01
2.269950000000000045e+01,1.292129999999999945e-01,1.311769999999999881e-01,1.339629999999999987e-01,1.328149999999999886e-01,1.329400000000000026e-01
2.270939999999999870e+01,1.290669999999999873e-01,1.310290000000000066e-01,1.338119999999999865e-01,1.326660000000000061e-01,1.327909999999999924e-01
2.271940000000000026e+01,1.289210000000000078e-01,1.308809999999999973e-01,1.336610000000000020e-01,1.325179999999999969e-01,1.326430000000000109e-01
2.272929999999999851e+01,1.287750000000000006e-01,1.307329999999999881e-01,1.335099999999999898e-01,1.323689999999999867e-01,1.324940000000000007e-01
2.273930000000000007e+01,1.286299999999999943e-01,1.305850000000000066e-01,1.333600000000000063e-01,1.322210000000000052e-01,1.323459999999999914e-01
2.274919999999999831e+01,1.284839999999999871e-01,1.304379999999999984e-01,1.332089999999999941e-01,1.320729999999999960e-01,1.321980000000000099e-01
2.275919999999999987e+01,1.283390000000000086e-01,1.302909999999999902e-01,1.330590000000000106e-01,1.319259999999999877e-01,1.320500000000000007e-01
2.276910000000000167e+01,1.281940000000000024e-01,1.301440000000000097e-01,1.329089999999999994e-01,1.317780000000000062e-01,1.319029999999999925e-01
2.277909999999999968e+01,1.280489999999999962e-01,1.299970000000000014e-01,1.327599999999999891e-01,1.316299999999999970e-01,1.317550000000000110e-01
2.278900000000000148e+01,1.279039999999999899e-01,1.298499999999999932e-01,1.326100000000000056e-01,1.314829999999999888e-01,1.316080000000000028e-01
2.279889999999999972e+01,1.277600000000000124e-01,1.297040000000000137e-01,1.324609999999999954e-01,1.313360000000000083e-01,1.314609999999999945e-01
2.280890000000000128e+01,1.276160000000000072e-01,1.295570000000000055e-01,1.323110000000000119e-01,1.311890000000000001e-01,1.313139999999999863e-01
2.281879999999999953e+01,1.274710000000000010e-01,1.294109999999999983e-01,1.321620000000000017e-01,1.310419999999999918e-01,1.311670000000000058e-01
2.282880000000000109e+01,1.273269999999999957e-01,1.292649999999999910e-01,1.320129999999999915e-01,1.308960000000000123e-01,1.310199999999999976e-01
2.283869999999999933e+01,1.271829999999999905e-01,1.291190000000000115e-01,1.318650000000000100e-01,1.307490000000000041e-01,1.308739999999999903e-01
2.284870000000000090e+01,1.270399999999999863e-01,1.289730000000000043e-01,1.317159999999999997e-01,1.306029999999999969e-01,1.307280000000000109e-01
2.285859999999999914e+01,1.268960000000000088e-01,1.288279999999999981e-01,1.315679999999999905e-01,1.304569999999999896e-01,1.305810000000000026e-01
2.286860000000000070e+01,1.267530000000000046e-01,1.286819999999999908e-01,1.314190000000000080e-01,1.303110000000000102e-01,1.304349999999999954e-01
2.287849999999999895e+01,1.266100000000000003e-01,1.285370000000000124e-01,1.312709999999999988e-01,1.301650000000000029e-01,1.302899999999999892e-01
2.288850000000000051e+01,1.264669999999999961e-01,1.283920000000000061e-01,1.311229999999999896e-01,1.300189999999999957e-01,1.301440000000000097e-01
2.289839999999999876e+01,1.263239999999999919e-01,1.282469999999999999e-01,1.309760000000000091e-01,1.298739999999999895e-01,1.299980000000000024e-01
2.290840000000000032e+01,1.261809999999999876e-01,1.281029999999999947e-01,1.308279999999999998e-01,1.297290000000000110e-01,1.298529999999999962e-01
2.291829999999999856e+01,1.260380000000000111e-01,1.279579999999999884e-01,1.306809999999999916e-01,1.295840000000000047e-01,1.297079999999999900e-01
2.292830000000000013e+01,1.258960000000000079e-01,1.278140000000000109e-01,1.305340000000000111e-01,1.294389999999999985e-01,1.295630000000000115e-01
2.293819999999999837e+01,1.257540000000000047e-01,1.276690000000000047e-01,1.303870000000000029e-01,1.292939999999999923e-01,1.294180000000000053e-01
2.294819999999999993e+01,1.256120000000000014e-01,1.275249999999999995e-01,1.302399999999999947e-01,1.291490000000000138e-01,1.292729999999999990e-01
2.295810000000000173e+01,1.254699999999999982e-01,1.273809999999999942e-01,1.300929999999999864e-01,1.290050000000000086e-01,1.291289999999999938e-01
2.296799999999999997e+01,1.253279999999999950e-01,1.272379999999999900e-01,1.299460000000000059e-01,1.288600000000000023e-01,1.289849999999999886e-01
2.297800000000000153e+01,1.251869999999999927e-01,1.270940000000000125e-01,1.297999999999999987e-01,1.287159999999999971e-01,1.288400000000000101e-01
2.298789999999999978e+01,1.250449999999999895e-01,1.269510000000000083e-01,1.296539999999999915e-01,1.285719999999999918e-01,1.286960000000000048e-01
2.299790000000000134e+01,1.249040000000000011e-01,1.268070000000000030e-01,1.295080000000000120e-01,1.284279999999999866e-01,1.285519999999999996e-01
2.300779999999999959e+01,1.247629999999999989e-01,1.266639999999999988e-01,1.293620000000000048e-01,1.282850000000000101e-01,1.284089999999999954e-01
2.301780000000000115e+01,1.246219999999999967e-01,1.265209999999999946e-01,1.292159999999999975e-01,1.281410000000000049e-01,1.282649999999999901e-01
2.302769999999999939e+01,1.244809999999999944e-01,1.263789999999999913e-01,1.290699999999999903e-01,1.279980000000000007e-01,1.281220000000000137e-01
2.303770000000000095e+01,1.243400000000000061e-01,1.262359999999999871e-01,1.289250000000000118e-01,1.278549999999999964e-01,1.279790000000000094e-01
2.304759999999999920e+01,1.242000000000000048e-01,1.260940000000000116e-01,1.287800000000000056e-01,1.277119999999999922e-01,1.278360000000000052e-01
2.305760000000000076e+01,1.240600000000000036e-01,1.259510000000000074e-01,1.286349999999999993e-01,1.275689999999999880e-01,1.276930000000000009e-01
2.306749999999999901e+01,1.239200000000000024e-01,1.258090000000000042e-01,1.284899999999999931e-01,1.274260000000000115e-01,1.275499999999999967e-01
2.307750000000000057e+01,1.237800000000000011e-01,1.256670000000000009e-01,1.283449999999999869e-01,1.272840000000000082e-01,1.274069999999999925e-01
2.308739999999999881e+01,1.236399999999999999e-01,1.255259999999999987e-01,1.282010000000000094e-01,1.271410000000000040e-01,1.272649999999999892e-01
2.309740000000000038e+01,1.234999999999999987e-01,1.253839999999999955e-01,1.280560000000000032e-01,1.269990000000000008e-01,1.271230000000000138e-01
2.310729999999999862e+01,1.233609999999999984e-01,1.252419999999999922e-01,1.279119999999999979e-01,1.268569999999999975e-01,1.269810000000000105e-01
2.311730000000000018e+01,1.232209999999999972e-01,1.251009999999999900e-01,1.277679999999999927e-01,1.267149999999999943e-01,1.268390000000000073e-01
2.312719999999999843e+01,1.230819999999999970e-01,1.249600000000000016e-01,1.276239999999999875e-01,1.265729999999999911e-01,1.266970000000000041e-01
2.313710000000000022e+01,1.229429999999999967e-01,1.248189999999999994e-01,1.274800000000000100e-01,1.264319999999999888e-01,1.265550000000000008e-01
2.314709999999999823e+01,1.228039999999999965e-01,1.246779999999999972e-01,1.273370000000000057e-01,1.262900000000000134e-01,1.264139999999999986e-01
2.315700000000000003e+01,1.226659999999999973e-01,1.245379999999999959e-01,1.271930000000000005e-01,1.261490000000000111e-01,1.262729999999999964e-01
2.316700000000000159e+01,1.225269999999999970e-01,1.243969999999999937e-01,1.270499999999999963e-01,1.260080000000000089e-01,1.261319999999999941e-01
2.317689999999999984e+01,1.223889999999999978e-01,1.242570000000000063e-01,1.269069999999999920e-01,1.258670000000000067e-01,1.259909999999999919e-01
2.318690000000000140e+01,1.222499999999999976e-01,1.241170000000000051e-01,1.267639999999999878e-01,1.257260000000000044e-01,1.258499999999999897e-01
2.319679999999999964e+01,1.221119999999999983e-01,1.239770000000000039e-01,1.266210000000000113e-01,1.255860000000000032e-01,1.257089999999999874e-01
2.320680000000000121e+01,1.219739999999999991e-01,1.238370000000000026e-01,1.264790000000000081e-01,1.254450000000000010e-01,1.255689999999999862e-01
2.321669999999999945e+01,1.218370000000000009e-01,1.236970000000000014e-01,1.263360000000000039e-01,1.253049999999999997e-01,1.254280000000000117e-01
2.322670000000000101e+01,1.216990000000000016e-01,1.235570000000000002e-01,1.261940000000000006e-01,1.251649999999999985e-01,1.252880000000000105e-01
2.323659999999999926e+01,1.215620000000000034e-01,1.234179999999999999e-01,1.260519999999999974e-01,1.250249999999999972e-01,1.251480000000000092e-01
2.324660000000000082e+01,1.214240000000000042e-01,1.232789999999999997e-01,1.259099999999999941e-01,1.248849999999999960e-01,1.250080000000000080e-01
2.325649999999999906e+01,1.212870000000000059e-01,1.231399999999999995e-01,1.257679999999999909e-01,1.247459999999999958e-01,1.248689999999999939e-01
2.326650000000000063e+01,1.211499999999999938e-01,1.230009999999999992e-01,1.256259999999999877e-01,1.246059999999999945e-01,1.247290000000000065e-01
2.327639999999999887e+01,1.210139999999999966e-01,1.228619999999999990e-01,1.254850000000000132e-01,1.244669999999999943e-01,1.245900000000000063e-01
2.328640000000000043e+01,1.208769999999999983e-01,1.227239999999999998e-01,1.253430000000000100e-01,1.243279999999999941e-01,1.244510000000000061e-01
2.329629999999999868e+01,1.207400000000000001e-01,1.225849999999999995e-01,1.252020000000000077e-01,1.241889999999999938e-01,1.243120000000000058e-01
2.330630000000000024e+01,1.206040000000000029e-01,1.224470000000000003e-01,1.250610000000000055e-01,1.240499999999999936e-01,1.241730000000000056e-01
2.331619999999999848e+01,1.204680000000000056e-01,1.223090000000000011e-01,1.249200000000000033e-01,1.239109999999999934e-01,1.240340000000000054e-01
2.332610000000000028e+01,1.203319999999999945e-01,1.221710000000000018e-01,1.247800000000000020e-01,1.237719999999999931e-01,1.238950000000000051e-01
2.333609999999999829e+01,1.201959999999999973e-01,1.220330000000000026e-01,1.246389999999999998e-01,1.236339999999999939e-01,1.237570000000000059e-01
2.334600000000000009e+01,1.200600000000000001e-01,1.218950000000000033e-01,1.244989999999999986e-01,1.234959999999999947e-01,1.236190000000000067e-01
2.335600000000000165e+01,1.199250000000000038e-01,1.217580000000000051e-01,1.243589999999999973e-01,1.233579999999999954e-01,1.234809999999999935e-01
2.336589999999999989e+01,1.197890000000000066e-01,1.216210000000000069e-01,1.242189999999999961e-01,1.232199999999999962e-01,1.233429999999999943e-01
2.337590000000000146e+01,1.196539999999999965e-01,1.214829999999999938e-01,1.240789999999999949e-01,1.230819999999999970e-01,1.232049999999999951e-01
2.338579999999999970e+01,1.195190000000000002e-01,1.213459999999999955e-01,1.239389999999999936e-01,1.229439999999999977e-01,1.230669999999999958e-01
2.339580000000000126e+01,1.193840000000000040e-01,1.212099999999999983e-01,1.237999999999999934e-01,1.228069999999999995e-01,1.229299999999999976e-01
2.340569999999999951e+01,1.192489999999999939e-01,1.210730000000000001e-01,1.236600000000000060e-01,1.226700000000000013e-01,1.227919999999999984e-01
2.341570000000000107e+01,1.191149999999999987e-01,1.209360000000000018e-01,1.235210000000000058e-01,1.225330000000000030e-01,1.226550000000000001e-01
2.342559999999999931e+01,1.189800000000000024e-01,1.208000000000000046e-01,1.233820000000000056e-01,1.223960000000000048e-01,1.225180000000000019e-01
2.343560000000000088e+01,1.188459999999999933e-01,1.206639999999999935e-01,1.232430000000000053e-01,1.222590000000000066e-01,1.223810000000000037e-01
2.344549999999999912e+01,1.187119999999999981e-01,1.205279999999999963e-01,1.231040000000000051e-01,1.221219999999999944e-01,1.222440000000000054e-01
2.345550000000000068e+01,1.185780000000000028e-01,1.203919999999999990e-01,1.229650000000000049e-01,1.219859999999999972e-01,1.221079999999999943e-01
2.346539999999999893e+01,1.184439999999999937e-01,1.202560000000000018e-01,1.228270000000000056e-01,1.218489999999999990e-01,1.219719999999999971e-01
2.347540000000000049e+01,1.183099999999999985e-01,1.201200000000000045e-01,1.226890000000000064e-01,1.217130000000000017e-01,1.218349999999999989e-01
2.348529999999999873e+01,1.181770000000000043e-01,1.199849999999999944e-01,1.225509999999999933e-01,1.215770000000000045e-01,1.216990000000000016e-01
2.349520000000000053e+01,1.180429999999999952e-01,1.198499999999999982e-01,1.224129999999999940e-01,1.214409999999999934e-01,1.215630000000000044e-01
2.350519999999999854e+01,1.179100000000000009e-01,1.197140000000000010e-01,1.222749999999999948e-01,1.213049999999999962e-01,1.214269999999999933e-01
2.351510000000000034e+01,1.177770000000000067e-01,1.195790000000000047e-01,1.221369999999999956e-01,1.211699999999999999e-01,1.212919999999999970e-01
2.352509999999999835e+01,1.176439999999999986e-01,1.194449999999999956e-01,1.219999999999999973e-01,1.210340000000000027e-01,1.211559999999999998e-01
2.353500000000000014e+01,1.175110000000000043e-01,1.193099999999999994e-01,1.218619999999999981e-01,1.208990000000000065e-01,1.210210000000000036e-01
2.354500000000000171e+01,1.173779999999999962e-01,1.191750000000000032e-01,1.217249999999999999e-01,1.207639999999999963e-01,1.208859999999999935e-01
2.355489999999999995e+01,1.172460000000000030e-01,1.190409999999999940e-01,1.215880000000000016e-01,1.206290000000000001e-01,1.207509999999999972e-01
2.356490000000000151e+01,1.171139999999999959e-01,1.189069999999999988e-01,1.214510000000000034e-01,1.204940000000000039e-01,1.206160000000000010e-01
2.357479999999999976e+01,1.169810000000000016e-01,1.187730000000000036e-01,1.213140000000000052e-01,1.203589999999999938e-01,1.204810000000000048e-01
2.358480000000000132e+01,1.168489999999999945e-01,1.186389999999999945e-01,1.211779999999999941e-01,1.202249999999999985e-01,1.203469999999999956e-01
2.359469999999999956e+01,1.167170000000000013e-01,1.185049999999999992e-01,1.210409999999999958e-01,1.200900000000000023e-01,1.202119999999999994e-01
2.360470000000000113e+01,1.165859999999999952e-01,1.183710000000000040e-01,1.209049999999999986e-01,1.199559999999999932e-01,1.200780000000000042e-01
2.361459999999999937e+01,1.164540000000000020e-01,1.182379999999999959e-01,1.207690000000000013e-01,1.198219999999999980e-01,1.199439999999999951e-01
2.362460000000000093e+01,1.163229999999999958e-01,1.181050000000000016e-01,1.206330000000000041e-01,1.196880000000000027e-01,1.198099999999999998e-01
2.363449999999999918e+01,1.161910000000000026e-01,1.179710000000000064e-01,1.204970000000000069e-01,1.195539999999999936e-01,1.196760000000000046e-01
2.364450000000000074e+01,1.160599999999999965e-01,1.178379999999999983e-01,1.203619999999999968e-01,1.194209999999999994e-01,1.195419999999999955e-01
2.365439999999999898e+01,1.159290000000000043e-01,1.177060000000000051e-01,1.202259999999999995e-01,1.192870000000000041e-01,1.194090000000000013e-01
2.366440000000000055e+01,1.157979999999999982e-01,1.175729999999999970e-01,1.200910000000000033e-01,1.191539999999999960e-01,1.192759999999999931e-01
2.367429999999999879e+01,1.156680000000000069e-01,1.174400000000000027e-01,1.199559999999999932e-01,1.190210000000000018e-01,1.191419999999999979e-01
2.368420000000000059e+01,1.155370000000000008e-01,1.173079999999999956e-01,1.198199999999999960e-01,1.188879999999999937e-01,1.190090000000000037e-01
2.369419999999999860e+01,1.154069999999999957e-01,1.171760000000000024e-01,1.196860000000000007e-01,1.187549999999999994e-01,1.188759999999999956e-01
2.370410000000000039e+01,1.152770000000000045e-01,1.170439999999999953e-01,1.195510000000000045e-01,1.186220000000000052e-01,1.187440000000000023e-01
2.371409999999999840e+01,1.151459999999999984e-01,1.169120000000000020e-01,1.194159999999999944e-01,1.184899999999999981e-01,1.186109999999999942e-01
2.372400000000000020e+01,1.150159999999999932e-01,1.167799999999999949e-01,1.192819999999999991e-01,1.183570000000000039e-01,1.184790000000000010e-01
2.373400000000000176e+01,1.148870000000000030e-01,1.166480000000000017e-01,1.191480000000000039e-01,1.182249999999999968e-01,1.183460000000000067e-01
2.374390000000000001e+01,1.147569999999999979e-01,1.165169999999999956e-01,1.190139999999999948e-01,1.180930000000000035e-01,1.182139999999999996e-01
2.375390000000000157e+01,1.146279999999999938e-01,1.163850000000000023e-01,1.188799999999999996e-01,1.179609999999999964e-01,1.180820000000000064e-01
2.376379999999999981e+01,1.144980000000000026e-01,1.162539999999999962e-01,1.187460000000000043e-01,1.178290000000000032e-01,1.179499999999999993e-01
2.377380000000000138e+01,1.143689999999999984e-01,1.161230000000000040e-01,1.186119999999999952e-01,1.176969999999999961e-01,1.178189999999999932e-01
2.378369999999999962e+01,1.142399999999999943e-01,1.159919999999999979e-01,1.184790000000000010e-01,1.175660000000000038e-01,1.176869999999999999e-01
2.379370000000000118e+01,1.141110000000000041e-01,1.158610000000000056e-01,1.183450000000000057e-01,1.174349999999999977e-01,1.175559999999999938e-01
2.380359999999999943e+01,1.139820000000000000e-01,1.157310000000000005e-01,1.182119999999999976e-01,1.173030000000000045e-01,1.174240000000000006e-01
2.381360000000000099e+01,1.138539999999999969e-01,1.155999999999999944e-01,1.180790000000000034e-01,1.171719999999999984e-01,1.172929999999999945e-01
2.382349999999999923e+01,1.137250000000000066e-01,1.154700000000000032e-01,1.179459999999999953e-01,1.170410000000000061e-01,1.171620000000000023e-01
2.383350000000000080e+01,1.135970000000000035e-01,1.153399999999999981e-01,1.178130000000000011e-01,1.169110000000000010e-01,1.170309999999999961e-01
2.384339999999999904e+01,1.134690000000000004e-01,1.152100000000000068e-01,1.176809999999999939e-01,1.167799999999999949e-01,1.169010000000000049e-01
2.385330000000000084e+01,1.133409999999999973e-01,1.150800000000000017e-01,1.175479999999999997e-01,1.166490000000000027e-01,1.167699999999999988e-01
2.386329999999999885e+01,1.132129999999999942e-01,1.149499999999999966e-01,1.174160000000000065e-01,1.165189999999999976e-01,1.166399999999999937e-01
2.387320000000000064e+01,1.130850000000000050e-01,1.148210000000000064e-01,1.172839999999999994e-01,1.163890000000000063e-01,1.165100000000000025e-01
2.388319999999999865e+01,1.129570000000000018e-01,1.146910000000000013e-01,1.171520000000000061e-01,1.162590000000000012e-01,1.163799999999999973e-01
2.389310000000000045e+01,1.128299999999999997e-01,1.145619999999999972e-01,1.170199999999999990e-01,1.161289999999999961e-01,1.162500000000000061e-01
2.390309999999999846e+01,1.127029999999999976e-01,1.144330000000000069e-01,1.168880000000000058e-01,1.159990000000000049e-01,1.161200000000000010e-01
2.391300000000000026e+01,1.125759999999999955e-01,1.143040000000000028e-01,1.167569999999999997e-01,1.158700000000000008e-01,1.159899999999999959e-01
2.392299999999999827e+01,1.124489999999999934e-01,1.141749999999999987e-01,1.166250000000000064e-01,1.157399999999999957e-01,1.158610000000000056e-01
2.393290000000000006e+01,1.123220000000000052e-01,1.140469999999999956e-01,1.164940000000000003e-01,1.156110000000000054e-01,1.157310000000000005e-01
2.394290000000000163e+01,1.121950000000000031e-01,1.139180000000000054e-01,1.163629999999999942e-01,1.154820000000000013e-01,1.156019999999999964e-01
2.395279999999999987e+01,1.120680000000000009e-01,1.137900000000000023e-01,1.162320000000000020e-01,1.153529999999999972e-01,1.154730000000000062e-01
2.396280000000000143e+01,1.119419999999999998e-01,1.136609999999999981e-01,1.161009999999999959e-01,1.152239999999999931e-01,1.153440000000000021e-01
2.397269999999999968e+01,1.118159999999999987e-01,1.135329999999999950e-01,1.159710000000000046e-01,1.150950000000000029e-01,1.152159999999999990e-01
2.398270000000000124e+01,1.116899999999999976e-01,1.134050000000000058e-01,1.158399999999999985e-01,1.149669999999999997e-01,1.150869999999999949e-01
2.399259999999999948e+01,1.115639999999999965e-01,1.132780000000000037e-01,1.157099999999999934e-01,1.148379999999999956e-01,1.149580000000000046e-01
2.400260000000000105e+01,1.114379999999999954e-01,1.131500000000000006e-01,1.155790000000000012e-01,1.147100000000000064e-01,1.148300000000000015e-01
2.401249999999999929e+01,1.113119999999999943e-01,1.130219999999999975e-01,1.154489999999999961e-01,1.145820000000000033e-01,1.147019999999999984e-01
2.402240000000000109e+01,1.111859999999999932e-01,1.128949999999999954e-01,1.153190000000000048e-01,1.144540000000000002e-01,1.145739999999999953e-01
2.403239999999999910e+01,1.110610000000000069e-01,1.127679999999999932e-01,1.151900000000000007e-01,1.143259999999999971e-01,1.144460000000000061e-01
2.404230000000000089e+01,1.109360000000000068e-01,1.126410000000000050e-01,1.150599999999999956e-01,1.141979999999999940e-01,1.143180000000000029e-01
2.405229999999999890e+01,1.108110000000000067e-01,1.125140000000000029e-01,1.149310000000000054e-01,1.140710000000000057e-01,1.141910000000000008e-01
2.406220000000000070e+01,1.106860000000000066e-01,1.123870000000000008e-01,1.148010000000000003e-01,1.139430000000000026e-01,1.140629999999999977e-01
2.407219999999999871e+01,1.105610000000000065e-01,1.122599999999999987e-01,1.146719999999999962e-01,1.138160000000000005e-01,1.139359999999999956e-01
2.408210000000000051e+01,1.104360000000000064e-01,1.121339999999999976e-01,1.145430000000000059e-01,1.136889999999999984e-01,1.138089999999999935e-01
2.409209999999999852e+01,1.103110000000000063e-01,1.120069999999999955e-01,1.144140000000000018e-01,1.135619999999999963e-01,1.136820000000000053e-01
2.410200000000000031e+01,1.101869999999999933e-01,1.118809999999999943e-01,1.142849999999999977e-01,1.134349999999999942e-01,1.135550000000000032e-01
2.411199999999999832e+01,1.100629999999999942e-01,1.117549999999999932e-01,1.141569999999999946e-01,1.133080000000000059e-01,1.134280000000000010e-01
2.412190000000000012e+01,1.099389999999999951e-01,1.116290000000000060e-01,1.140280000000000044e-01,1.131820000000000048e-01,1.133009999999999989e-01
2.413190000000000168e+01,1.098149999999999959e-01,1.115030000000000049e-01,1.139000000000000012e-01,1.130550000000000027e-01,1.131749999999999978e-01
2.414179999999999993e+01,1.096909999999999968e-01,1.113780000000000048e-01,1.137719999999999981e-01,1.129290000000000016e-01,1.130489999999999967e-01
2.415180000000000149e+01,1.095669999999999977e-01,1.112520000000000037e-01,1.136439999999999950e-01,1.128030000000000005e-01,1.129229999999999956e-01
2.416169999999999973e+01,1.094429999999999986e-01,1.111270000000000036e-01,1.135160000000000058e-01,1.126769999999999994e-01,1.127959999999999935e-01
2.417170000000000130e+01,1.093200000000000005e-01,1.110020000000000034e-01,1.133880000000000027e-01,1.125509999999999983e-01,1.126709999999999934e-01
2.418159999999999954e+01,1.091970000000000024e-01,1.108770000000000033e-01,1.132610000000000006e-01,1.124249999999999972e-01,1.125450000000000061e-01
2.419160000000000110e+01,1.090740000000000043e-01,1.107520000000000032e-01,1.131329999999999975e-01,1.122999999999999970e-01,1.124190000000000050e-01
2.420149999999999935e+01,1.089510000000000062e-01,1.106270000000000031e-01,1.130059999999999953e-01,1.121739999999999959e-01,1.122940000000000049e-01
2.421140000000000114e+01,1.088279999999999942e-01,1.105020000000000030e-01,1.128789999999999932e-01,1.120489999999999958e-01,1.121690000000000048e-01
2.422139999999999915e+01,1.087049999999999961e-01,1.103780000000000039e-01,1.127520000000000050e-01,1.119239999999999957e-01,1.120430000000000037e-01
2.423130000000000095e+01,1.085819999999999980e-01,1.102540000000000048e-01,1.126250000000000029e-01,1.117989999999999956e-01,1.119180000000000036e-01
2.424129999999999896e+01,1.084600000000000009e-01,1.101290000000000047e-01,1.124980000000000008e-01,1.116739999999999955e-01,1.117930000000000035e-01
2.425120000000000076e+01,1.083380000000000037e-01,1.100050000000000056e-01,1.123719999999999997e-01,1.115489999999999954e-01,1.116690000000000044e-01
2.426119999999999877e+01,1.082150000000000056e-01,1.098810000000000064e-01,1.122449999999999976e-01,1.114249999999999963e-01,1.115440000000000043e-01
2.427110000000000056e+01,1.080929999999999946e-01,1.097579999999999945e-01,1.121189999999999964e-01,1.112999999999999962e-01,1.114200000000000051e-01
2.428109999999999857e+01,1.079719999999999985e-01,1.096339999999999953e-01,1.119929999999999953e-01,1.111759999999999970e-01,1.112950000000000050e-01
2.429100000000000037e+01,1.078500000000000014e-01,1.095099999999999962e-01,1.118669999999999942e-01,1.110519999999999979e-01,1.111710000000000059e-01
2.430099999999999838e+01,1.077280000000000043e-01,1.093869999999999981e-01,1.117409999999999931e-01,1.109279999999999988e-01,1.110470000000000068e-01
2.431090000000000018e+01,1.076069999999999943e-01,1.092640000000000000e-01,1.116150000000000059e-01,1.108039999999999997e-01,1.109229999999999938e-01
2.432090000000000174e+01,1.074849999999999972e-01,1.091410000000000019e-01,1.114900000000000058e-01,1.106800000000000006e-01,1.107989999999999947e-01
2.433079999999999998e+01,1.073640000000000011e-01,1.090180000000000038e-01,1.113640000000000047e-01,1.105570000000000025e-01,1.106759999999999966e-01
2.434080000000000155e+01,1.072430000000000050e-01,1.088950000000000057e-01,1.112390000000000045e-01,1.104330000000000034e-01,1.105519999999999975e-01
2.435069999999999979e+01,1.071219999999999950e-01,1.087719999999999937e-01,1.111140000000000044e-01,1.103100000000000053e-01,1.104289999999999994e-01
2.436070000000000135e+01,1.070009999999999989e-01,1.086499999999999966e-01,1.109890000000000043e-01,1.101869999999999933e-01,1.103060000000000013e-01
2.437059999999999960e+01,1.068810000000000038e-01,1.085269999999999985e-01,1.108640000000000042e-01,1.100639999999999952e-01,1.101830000000000032e-01
2.438050000000000139e+01,1.067599999999999938e-01,1.084050000000000014e-01,1.107390000000000041e-01,1.099409999999999971e-01,1.100600000000000050e-01
2.439049999999999940e+01,1.066399999999999987e-01,1.082830000000000042e-01,1.106150000000000050e-01,1.098179999999999990e-01,1.099370000000000069e-01
2.440040000000000120e+01,1.065200000000000036e-01,1.081609999999999933e-01,1.104900000000000049e-01,1.096960000000000018e-01,1.098139999999999949e-01
2.441039999999999921e+01,1.063989999999999936e-01,1.080389999999999961e-01,1.103660000000000058e-01,1.095730000000000037e-01,1.096919999999999978e-01
2.442030000000000101e+01,1.062799999999999995e-01,1.079180000000000000e-01,1.102420000000000067e-01,1.094510000000000066e-01,1.095689999999999997e-01
2.443029999999999902e+01,1.061600000000000044e-01,1.077960000000000029e-01,1.101179999999999937e-01,1.093289999999999956e-01,1.094470000000000026e-01
2.444020000000000081e+01,1.060399999999999954e-01,1.076750000000000068e-01,1.099939999999999946e-01,1.092069999999999985e-01,1.093250000000000055e-01
2.445019999999999882e+01,1.059200000000000003e-01,1.075529999999999958e-01,1.098699999999999954e-01,1.090850000000000014e-01,1.092029999999999945e-01
2.446010000000000062e+01,1.058010000000000062e-01,1.074319999999999997e-01,1.097469999999999973e-01,1.089630000000000043e-01,1.090809999999999974e-01
2.447009999999999863e+01,1.056819999999999982e-01,1.073110000000000036e-01,1.096229999999999982e-01,1.088409999999999933e-01,1.089590000000000003e-01
2.448000000000000043e+01,1.055630000000000041e-01,1.071899999999999936e-01,1.095000000000000001e-01,1.087199999999999972e-01,1.088380000000000042e-01
2.448999999999999844e+01,1.054439999999999961e-01,1.070699999999999985e-01,1.093770000000000020e-01,1.085980000000000001e-01,1.087169999999999942e-01
2.449990000000000023e+01,1.053250000000000020e-01,1.069490000000000024e-01,1.092540000000000039e-01,1.084770000000000040e-01,1.085949999999999971e-01
2.450989999999999824e+01,1.052059999999999940e-01,1.068280000000000063e-01,1.091310000000000058e-01,1.083559999999999940e-01,1.084740000000000010e-01
2.451980000000000004e+01,1.050869999999999999e-01,1.067079999999999973e-01,1.090079999999999938e-01,1.082349999999999979e-01,1.083530000000000049e-01
2.452980000000000160e+01,1.049690000000000067e-01,1.065880000000000022e-01,1.088859999999999967e-01,1.081140000000000018e-01,1.082319999999999949e-01
2.453969999999999985e+01,1.048509999999999998e-01,1.064679999999999932e-01,1.087629999999999986e-01,1.079940000000000067e-01,1.081119999999999998e-01
2.454960000000000164e+01,1.047320000000000056e-01,1.063479999999999981e-01,1.086410000000000015e-01,1.078729999999999967e-01,1.079910000000000037e-01
2.455959999999999965e+01,1.046139999999999987e-01,1.062280000000000030e-01,1.085190000000000043e-01,1.077530000000000016e-01,1.078699999999999937e-01
2.456950000000000145e+01,1.044960000000000055e-01,1.061089999999999950e-01,1.083969999999999934e-01,1.076320000000000054e-01,1.077499999999999986e-01
2.457949999999999946e+01,1.043789999999999996e-01,1.059889999999999999e-01,1.082749999999999962e-01,1.075119999999999965e-01,1.076300000000000034e-01
2.458940000000000126e+01,1.042610000000000064e-01,1.058700000000000058e-01,1.081529999999999991e-01,1.073920000000000013e-01,1.075099999999999945e-01
2.459939999999999927e+01,1.041429999999999995e-01,1.057509999999999978e-01,1.080310000000000020e-01,1.072720000000000062e-01,1.073899999999999993e-01
2.460930000000000106e+01,1.040259999999999935e-01,1.056320000000000037e-01,1.079100000000000059e-01,1.071529999999999982e-01,1.072700000000000042e-01
2.461929999999999907e+01,1.039090000000000014e-01,1.055129999999999957e-01,1.077889999999999959e-01,1.070330000000000031e-01,1.071509999999999962e-01
2.462920000000000087e+01,1.037919999999999954e-01,1.053940000000000016e-01,1.076669999999999988e-01,1.069129999999999941e-01,1.070310000000000011e-01
2.463919999999999888e+01,1.036750000000000033e-01,1.052749999999999936e-01,1.075460000000000027e-01,1.067940000000000000e-01,1.069119999999999931e-01
2.464910000000000068e+01,1.035579999999999973e-01,1.051570000000000005e-01,1.074250000000000066e-01,1.066750000000000059e-01,1.067919999999999980e-01
2.465909999999999869e+01,1.034410000000000052e-01,1.050380000000000064e-01,1.073049999999999976e-01,1.065559999999999979e-01,1.066730000000000039e-01
2.466900000000000048e+01,1.033250000000000002e-01,1.049199999999999994e-01,1.071840000000000015e-01,1.064370000000000038e-01,1.065539999999999959e-01
2.467899999999999849e+01,1.032079999999999942e-01,1.048020000000000063e-01,1.070630000000000054e-01,1.063179999999999958e-01,1.064360000000000028e-01
2.468890000000000029e+01,1.030920000000000031e-01,1.046839999999999993e-01,1.069429999999999964e-01,1.061990000000000017e-01,1.063169999999999948e-01
2.469889999999999830e+01,1.029759999999999981e-01,1.045660000000000062e-01,1.068230000000000013e-01,1.060809999999999947e-01,1.061980000000000007e-01
2.470880000000000010e+01,1.028599999999999931e-01,1.044479999999999992e-01,1.067030000000000062e-01,1.059630000000000016e-01,1.060799999999999937e-01
2.471880000000000166e+01,1.027440000000000020e-01,1.043300000000000061e-01,1.065829999999999972e-01,1.058439999999999936e-01,1.059620000000000006e-01
2.472869999999999990e+01,1.026279999999999970e-01,1.042130000000000001e-01,1.064630000000000021e-01,1.057260000000000005e-01,1.058430000000000065e-01
2.473860000000000170e+01,1.025120000000000059e-01,1.040959999999999941e-01,1.063429999999999931e-01,1.056079999999999935e-01,1.057249999999999995e-01
2.474859999999999971e+01,1.023970000000000019e-01,1.039780000000000010e-01,1.062229999999999980e-01,1.054900000000000004e-01,1.056070000000000064e-01
2.475850000000000151e+01,1.022809999999999969e-01,1.038609999999999950e-01,1.061040000000000039e-01,1.053729999999999944e-01,1.054900000000000004e-01
2.476849999999999952e+01,1.021660000000000068e-01,1.037440000000000029e-01,1.059849999999999959e-01,1.052550000000000013e-01,1.053719999999999934e-01
2.477840000000000131e+01,1.020510000000000028e-01,1.036279999999999979e-01,1.058650000000000008e-01,1.051379999999999953e-01,1.052550000000000013e-01
2.478839999999999932e+01,1.019359999999999988e-01,1.035110000000000058e-01,1.057460000000000067e-01,1.050200000000000022e-01,1.051369999999999943e-01
2.479830000000000112e+01,1.018209999999999948e-01,1.033939999999999998e-01,1.056279999999999997e-01,1.049029999999999963e-01,1.050200000000000022e-01
2.480829999999999913e+01,1.017060000000000047e-01,1.032779999999999948e-01,1.055090000000000056e-01,1.047860000000000041e-01,1.049029999999999963e-01
2.481820000000000093e+01,1.015920000000000017e-01,1.031620000000000037e-01,1.053899999999999976e-01,1.046689999999999982e-01,1.047860000000000041e-01
2.482819999999999894e+01,1.014769999999999978e-01,1.030459999999999987e-01,1.052720000000000045e-01,1.045520000000000060e-01,1.046689999999999982e-01
2.483810000000000073e+01,1.013629999999999948e-01,1.029299999999999937e-01,1.051529999999999965e-01,1.044360000000000011e-01,1.045520000000000060e-01
2.484809999999999874e+01,1.012490000000000057e-01,1.028140000000000026e-01,1.050350000000000034e-01,1.043189999999999951e-01,1.044360000000000011e-01
2.485800000000000054e+01,1.011350000000000027e-01,1.026979999999999976e-01,1.049169999999999964e-01,1.042030000000000040e-01,1.043189999999999951e-01
2.486799999999999855e+01,1.010209999999999997e-01,1.025820000000000065e-01,1.047990000000000033e-01,1.040859999999999980e-01,1.042030000000000040e-01
2.487790000000000035e+01,1.009069999999999967e-01,1.024670000000000025e-01,1.046809999999999963e-01,1.039700000000000069e-01,1.040869999999999990e-01
2.488789999999999836e+01,1.007929999999999937e-01,1.023519999999999985e-01,1.045630000000000032e-01,1.038540000000000019e-01,1.039709999999999940e-01
2.489780000000000015e+01,1.006790000000000046e-01,1.022359999999999935e-01,1.044459999999999972e-01,1.037379999999999969e-01,1.038550000000000029e-01
2.490769999999999840e+01,1.005660000000000026e-01,1.021210000000000034e-01,1.043290000000000051e-01,1.036230000000000068e-01,1.037389999999999979e-01
2.491769999999999996e+01,1.004530000000000006e-01,1.020059999999999995e-01,1.042109999999999981e-01,1.035070000000000018e-01,1.036230000000000068e-01
2.492760000000000176e+01,1.003399999999999986e-01,1.018909999999999955e-01,1.040940000000000060e-01,1.033909999999999968e-01,1.035080000000000028e-01
2.493759999999999977e+01,1.002259999999999956e-01,1.017770000000000064e-01,1.039770000000000000e-01,1.032760000000000067e-01,1.033919999999999978e-01
2.494750000000000156e+01,1.001139999999999947e-01,1.016620000000000024e-01,1.038599999999999940e-01,1.031610000000000027e-01,1.032769999999999938e-01
2.495749999999999957e+01,1.000010000000000066e-01,1.015479999999999994e-01,1.037430000000000019e-01,1.030459999999999987e-01,1.031620000000000037e-01
2.496740000000000137e+01,9.988809999999999356e-02,1.014329999999999954e-01,1.036269999999999969e-01,1.029309999999999947e-01,1.030469999999999997e-01
2.497739999999999938e+01,9.977560000000000595e-02,1.013190000000000063e-01,1.035100000000000048e-01,1.028160000000000046e-01,1.029319999999999957e-01
2.498730000000000118e+01,9.966310000000000446e-02,1.012050000000000033e-01,1.033939999999999998e-01,1.027010000000000006e-01,1.028170000000000056e-01
2.499729999999999919e+01,9.955089999999999772e-02,1.010910000000000003e-01,1.032779999999999948e-01,1.025869999999999976e-01,1.027030000000000026e-01
2.500720000000000098e+01,9.943870000000000486e-02,1.009769999999999973e-01,1.031620000000000037e-01,1.024719999999999936e-01,1.025879999999999986e-01
2.501719999999999899e+01,9.932670000000000388e-02,1.008639999999999953e-01,1.030459999999999987e-01,1.023580000000000045e-01,1.024739999999999956e-01
2.502710000000000079e+01,9.921480000000000576e-02,1.007500000000000062e-01,1.029299999999999937e-01,1.022440000000000015e-01,1.023600000000000065e-01
2.503709999999999880e+01,9.910299999999999665e-02,1.006370000000000042e-01,1.028140000000000026e-01,1.021299999999999986e-01,1.022460000000000035e-01
2.504700000000000060e+01,9.899139999999999329e-02,1.005240000000000022e-01,1.026979999999999976e-01,1.020159999999999956e-01,1.021320000000000006e-01
2.505699999999999861e+01,9.887990000000000668e-02,1.004099999999999993e-01,1.025829999999999936e-01,1.019020000000000065e-01,1.020179999999999976e-01
2.506690000000000040e+01,9.876849999999999519e-02,1.002969999999999973e-01,1.024680000000000035e-01,1.017880000000000035e-01,1.019039999999999946e-01
2.507689999999999841e+01,9.865720000000000045e-02,1.001849999999999963e-01,1.023529999999999995e-01,1.016750000000000015e-01,1.017900000000000055e-01
2.508680000000000021e+01,9.854609999999999759e-02,1.000719999999999943e-01,1.022369999999999945e-01,1.015609999999999985e-01,1.016770000000000035e-01
2.509669999999999845e+01,9.843509999999999760e-02,9.995919999999999805e-02,1.021230000000000054e-01,1.014479999999999965e-01,1.015640000000000015e-01
2.510670000000000002e+01,9.832420000000000049e-02,9.984669999999999657e-02,1.020080000000000015e-01,1.013349999999999945e-01,1.014499999999999985e-01
2.511659999999999826e+01,9.821340000000000625e-02,9.973429999999999795e-02,1.018929999999999975e-01,1.012220000000000064e-01,1.013369999999999965e-01
2.512659999999999982e+01,9.810280000000000389e-02,9.962210000000000509e-02,1.017789999999999945e-01,1.011090000000000044e-01,1.012239999999999945e-01
2.513650000000000162e+01,9.799230000000000440e-02,9.951000000000000123e-02,1.016640000000000044e-01,1.009960000000000024e-01,1.011119999999999935e-01
2.514649999999999963e+01,9.788189999999999391e-02,9.939800000000000024e-02,1.015500000000000014e-01,1.008830000000000005e-01,1.009990000000000054e-01
2.515640000000000143e+01,9.777170000000000305e-02,9.928610000000000213e-02,1.014359999999999984e-01,1.007709999999999995e-01,1.008860000000000035e-01
2.516639999999999944e+01,9.766160000000000119e-02,9.917439999999999589e-02,1.013219999999999954e-01,1.006589999999999985e-01,1.007740000000000025e-01
2.517630000000000123e+01,9.755160000000000220e-02,9.906280000000000641e-02,1.012080000000000063e-01,1.005459999999999965e-01,1.006610000000000005e-01
2.518629999999999924e+01,9.744170000000000609e-02,9.895130000000000592e-02,1.010940000000000033e-01,1.004339999999999955e-01,1.005489999999999995e-01
2.519620000000000104e+01,9.733189999999999897e-02,9.883999999999999730e-02,1.009810000000000013e-01,1.003219999999999945e-01,1.004369999999999985e-01
2.520619999999999905e+01,9.722229999999999761e-02,9.872870000000000257e-02,1.008669999999999983e-01,1.002099999999999935e-01,1.003249999999999975e-01
2.521610000000000085e+01,9.711279999999999912e-02,9.861759999999999970e-02,1.007539999999999963e-01,1.000980000000000064e-01,1.002129999999999965e-01
2.522609999999999886e+01,9.700340000000000351e-02,9.850670000000000259e-02,1.006399999999999934e-01,9.998680000000000068e-02,1.001019999999999965e-01
2.523600000000000065e+01,9.689419999999999977e-02,9.839580000000000548e-02,1.005270000000000052e-01,9.987530000000000019e-02,9.999020000000000130e-02
2.524599999999999866e+01,9.678509999999999891e-02,9.828510000000000024e-02,1.004140000000000033e-01,9.976390000000000258e-02,9.987880000000000369e-02
2.525590000000000046e+01,9.667599999999999805e-02,9.817449999999999788e-02,1.003010000000000013e-01,9.965269999999999684e-02,9.976749999999999508e-02
2.526579999999999870e+01,9.656720000000000581e-02,9.806399999999999839e-02,1.001890000000000003e-01,9.954150000000000498e-02,9.965630000000000321e-02
2.527580000000000027e+01,9.645839999999999970e-02,9.795370000000000466e-02,1.000759999999999983e-01,9.943050000000000499e-02,9.954530000000000323e-02
2.528569999999999851e+01,9.634979999999999933e-02,9.784349999999999992e-02,9.996370000000000255e-02,9.931959999999999400e-02,9.943430000000000324e-02
2.529570000000000007e+01,9.624130000000000185e-02,9.773339999999999805e-02,9.985140000000000682e-02,9.920890000000000264e-02,9.932349999999999512e-02
2.530559999999999832e+01,9.613289999999999336e-02,9.762339999999999907e-02,9.973909999999999720e-02,9.909819999999999740e-02,9.921280000000000376e-02
2.531559999999999988e+01,9.602460000000000162e-02,9.751360000000000583e-02,9.962709999999999622e-02,9.898769999999999791e-02,9.910230000000000428e-02
2.532550000000000168e+01,9.591650000000000176e-02,9.740390000000000159e-02,9.951509999999999523e-02,9.887730000000000130e-02,9.899180000000000479e-02
2.533549999999999969e+01,9.580850000000000477e-02,9.729430000000000023e-02,9.940329999999999999e-02,9.876709999999999656e-02,9.888149999999999717e-02
2.534540000000000148e+01,9.570059999999999678e-02,9.718480000000000174e-02,9.929159999999999375e-02,9.865690000000000570e-02,9.877130000000000631e-02
2.535539999999999949e+01,9.559280000000000554e-02,9.707540000000000613e-02,9.918000000000000427e-02,9.854690000000000671e-02,9.866129999999999345e-02
2.536530000000000129e+01,9.548520000000000618e-02,9.696620000000000239e-02,9.906850000000000378e-02,9.843699999999999672e-02,9.855139999999999734e-02
2.537529999999999930e+01,9.537769999999999582e-02,9.685710000000000153e-02,9.895719999999999517e-02,9.832720000000000349e-02,9.844150000000000122e-02
2.538520000000000110e+01,9.527030000000000221e-02,9.674820000000000642e-02,9.884600000000000330e-02,9.821760000000000213e-02,9.833189999999999986e-02
2.539519999999999911e+01,9.516299999999999759e-02,9.663929999999999743e-02,9.873490000000000044e-02,9.810810000000000364e-02,9.822229999999999850e-02
2.540510000000000090e+01,9.505579999999999585e-02,9.653059999999999419e-02,9.862400000000000333e-02,9.799869999999999415e-02,9.811280000000000001e-02
2.541509999999999891e+01,9.494879999999999987e-02,9.642199999999999382e-02,9.851319999999999522e-02,9.788940000000000141e-02,9.800349999999999340e-02
2.542500000000000071e+01,9.484190000000000675e-02,9.631349999999999634e-02,9.840250000000000385e-02,9.778030000000000055e-02,9.789430000000000354e-02
2.543489999999999895e+01,9.473510000000000264e-02,9.620520000000000460e-02,9.829190000000000149e-02,9.767119999999999969e-02,9.778530000000000555e-02
2.544490000000000052e+01,9.462840000000000140e-02,9.609689999999999899e-02,9.818140000000000200e-02,9.756230000000000457e-02,9.767629999999999368e-02
2.545479999999999876e+01,9.452190000000000591e-02,9.598879999999999912e-02,9.807109999999999439e-02,9.745349999999999846e-02,9.756750000000000145e-02
2.546480000000000032e+01,9.441549999999999943e-02,9.588080000000000214e-02,9.796090000000000353e-02,9.734489999999999810e-02,9.745879999999999821e-02
2.547469999999999857e+01,9.430919999999999581e-02,9.577299999999999702e-02,9.785090000000000454e-02,9.723640000000000061e-02,9.735019999999999785e-02
2.548470000000000013e+01,9.420299999999999507e-02,9.566520000000000579e-02,9.774090000000000555e-02,9.712790000000000312e-02,9.724170000000000036e-02
2.549459999999999837e+01,9.409689999999999721e-02,9.555760000000000642e-02,9.763109999999999844e-02,9.701959999999999751e-02,9.713339999999999475e-02
2.550459999999999994e+01,9.399100000000000510e-02,9.545009999999999606e-02,9.752139999999999420e-02,9.691149999999999765e-02,9.702520000000000588e-02
2.551450000000000173e+01,9.388520000000000199e-02,9.534270000000000245e-02,9.741180000000000672e-02,9.680339999999999778e-02,9.691710000000000602e-02
2.552449999999999974e+01,9.377950000000000175e-02,9.523550000000000071e-02,9.730239999999999723e-02,9.669550000000000367e-02,9.680909999999999516e-02
2.553440000000000154e+01,9.367390000000000438e-02,9.512840000000000185e-02,9.719310000000000449e-02,9.658769999999999856e-02,9.670130000000000392e-02
2.554439999999999955e+01,9.356839999999999602e-02,9.502140000000000586e-02,9.708390000000000075e-02,9.647999999999999632e-02,9.659349999999999881e-02
2.555430000000000135e+01,9.346309999999999341e-02,9.491449999999999887e-02,9.697479999999999989e-02,9.637249999999999983e-02,9.648589999999999944e-02
2.556429999999999936e+01,9.335789999999999367e-02,9.480769999999999476e-02,9.686580000000000190e-02,9.626500000000000334e-02,9.637850000000000583e-02
2.557420000000000115e+01,9.325279999999999681e-02,9.470109999999999639e-02,9.675699999999999579e-02,9.615769999999999873e-02,9.627109999999999834e-02
2.558419999999999916e+01,9.314780000000000282e-02,9.459449999999999803e-02,9.664830000000000643e-02,9.605049999999999699e-02,9.616379999999999373e-02
2.559410000000000096e+01,9.304289999999999783e-02,9.448810000000000542e-02,9.653970000000000606e-02,9.594339999999999813e-02,9.605669999999999487e-02
2.560409999999999897e+01,9.293819999999999859e-02,9.438190000000000468e-02,9.643129999999999757e-02,9.583650000000000502e-02,9.594969999999999888e-02
2.561400000000000077e+01,9.283360000000000223e-02,9.427570000000000394e-02,9.632290000000000296e-02,9.572959999999999803e-02,9.584280000000000577e-02
2.562389999999999901e+01,9.272909999999999486e-02,9.416969999999999508e-02,9.621470000000000022e-02,9.562289999999999679e-02,9.573610000000000453e-02
2.563390000000000057e+01,9.262470000000000425e-02,9.406380000000000297e-02,9.610660000000000036e-02,9.551629999999999843e-02,9.562940000000000329e-02
2.564379999999999882e+01,9.252040000000000264e-02,9.395799999999999985e-02,9.599860000000000337e-02,9.540990000000000582e-02,9.552289999999999393e-02
2.565380000000000038e+01,9.241630000000000678e-02,9.385229999999999961e-02,9.589079999999999826e-02,9.530349999999999933e-02,9.541650000000000131e-02
2.566369999999999862e+01,9.231219999999999704e-02,9.374670000000000225e-02,9.578309999999999602e-02,9.519729999999999859e-02,9.531019999999999770e-02
2.567370000000000019e+01,9.220830000000000692e-02,9.364129999999999676e-02,9.567549999999999666e-02,9.509109999999999785e-02,9.520409999999999984e-02
2.568359999999999843e+01,9.210450000000000581e-02,9.353599999999999415e-02,9.556800000000000017e-02,9.498520000000000574e-02,9.509800000000000197e-02
2.569359999999999999e+01,9.200089999999999657e-02,9.343079999999999441e-02,9.546060000000000656e-02,9.487929999999999975e-02,9.499209999999999599e-02
2.570349999999999824e+01,9.189730000000000121e-02,9.332569999999999755e-02,9.535340000000000482e-02,9.477349999999999663e-02,9.488630000000000675e-02
2.571349999999999980e+01,9.179389999999999772e-02,9.322070000000000356e-02,9.524630000000000596e-02,9.466789999999999927e-02,9.478060000000000651e-02
2.572340000000000160e+01,9.169059999999999711e-02,9.311590000000000145e-02,9.513929999999999609e-02,9.456240000000000478e-02,9.467509999999999815e-02
2.573339999999999961e+01,9.158739999999999937e-02,9.301120000000000221e-02,9.503240000000000298e-02,9.445699999999999930e-02,9.456960000000000366e-02
2.574330000000000140e+01,9.148430000000000450e-02,9.290660000000000585e-02,9.492570000000000174e-02,9.435169999999999668e-02,9.446430000000000105e-02
2.575329999999999941e+01,9.138129999999999864e-02,9.280209999999999848e-02,9.481900000000000051e-02,9.424649999999999694e-02,9.435910000000000131e-02
2.576320000000000121e+01,9.127849999999999853e-02,9.269769999999999399e-02,9.471250000000000502e-02,9.414150000000000296e-02,9.425400000000000444e-02
2.577319999999999922e+01,9.117569999999999841e-02,9.259349999999999525e-02,9.460609999999999853e-02,9.403659999999999797e-02,9.414899999999999658e-02
2.578310000000000102e+01,9.107310000000000405e-02,9.248939999999999939e-02,9.449989999999999779e-02,9.393170000000000686e-02,9.404419999999999447e-02
2.579299999999999926e+01,9.097059999999999869e-02,9.238530000000000353e-02,9.439369999999999705e-02,9.382709999999999662e-02,9.393940000000000623e-02
2.580300000000000082e+01,9.086819999999999620e-02,9.228150000000000241e-02,9.428770000000000207e-02,9.372250000000000025e-02,9.383479999999999599e-02
2.581289999999999907e+01,9.076599999999999946e-02,9.217770000000000130e-02,9.418179999999999608e-02,9.361800000000000677e-02,9.373030000000000250e-02
2.582290000000000063e+01,9.066380000000000272e-02,9.207400000000000306e-02,9.407600000000000684e-02,9.351370000000000515e-02,9.362589999999999801e-02
2.583279999999999887e+01,9.056179999999999786e-02,9.197049999999999670e-02,9.397030000000000660e-02,9.340950000000000641e-02,9.352169999999999928e-02
2.584280000000000044e+01,9.045989999999999587e-02,9.186709999999999321e-02,9.386479999999999824e-02,9.330539999999999667e-02,9.341750000000000054e-02
2.585269999999999868e+01,9.035809999999999675e-02,9.176380000000000647e-02,9.375940000000000663e-02,9.320140000000000369e-02,9.331349999999999367e-02
2.586270000000000024e+01,9.025640000000000052e-02,9.166059999999999486e-02,9.365410000000000401e-02,9.309749999999999970e-02,9.320960000000000356e-02
2.587259999999999849e+01,9.015479999999999328e-02,9.155750000000000000e-02,9.354890000000000427e-02,9.299380000000000146e-02,9.310580000000000245e-02
2.588260000000000005e+01,9.005340000000000567e-02,9.145459999999999701e-02,9.344379999999999353e-02,9.289020000000000610e-02,9.300210000000000421e-02
2.589249999999999829e+01,8.995200000000000418e-02,9.135169999999999402e-02,9.333890000000000242e-02,9.278659999999999686e-02,9.289859999999999784e-02
2.590249999999999986e+01,8.985079999999999456e-02,9.124899999999999678e-02,9.323399999999999743e-02,9.268319999999999337e-02,9.279510000000000536e-02
2.591240000000000165e+01,8.974970000000000170e-02,9.114640000000000242e-02,9.312929999999999819e-02,9.257999999999999563e-02,9.269180000000000474e-02
2.592239999999999966e+01,8.964869999999999783e-02,9.104389999999999705e-02,9.302470000000000183e-02,9.247679999999999789e-02,9.258859999999999313e-02
2.593230000000000146e+01,8.954779999999999685e-02,9.094159999999999744e-02,9.292019999999999447e-02,9.237370000000000303e-02,9.248549999999999827e-02
2.594229999999999947e+01,8.944710000000000161e-02,9.083929999999999783e-02,9.281590000000000673e-02,9.227080000000000004e-02,9.238250000000000628e-02
2.595220000000000127e+01,8.934640000000000637e-02,9.073720000000000396e-02,9.271169999999999412e-02,9.216799999999999993e-02,9.227960000000000329e-02
2.596219999999999928e+01,8.924590000000000301e-02,9.063519999999999910e-02,9.260749999999999538e-02,9.206530000000000269e-02,9.217690000000000605e-02
2.597210000000000107e+01,8.914550000000000252e-02,9.053329999999999711e-02,9.250350000000000239e-02,9.196269999999999445e-02,9.207429999999999781e-02
2.598199999999999932e+01,8.904520000000000490e-02,9.043149999999999800e-02,9.239959999999999840e-02,9.186020000000000296e-02,9.197170000000000345e-02
2.599200000000000088e+01,8.894499999999999629e-02,9.032980000000000176e-02,9.229590000000000016e-02,9.175790000000000335e-02,9.186930000000000096e-02
2.600189999999999912e+01,8.884490000000000443e-02,9.022829999999999739e-02,9.219220000000000192e-02,9.165560000000000374e-02,9.176700000000000135e-02
2.601190000000000069e+01,8.874490000000000156e-02,9.012680000000000691e-02,9.208869999999999556e-02,9.155349999999999600e-02,9.166489999999999361e-02
2.602179999999999893e+01,8.864510000000000445e-02,9.002549999999999442e-02,9.198530000000000595e-02,9.145150000000000501e-02,9.156279999999999974e-02
2.603180000000000049e+01,8.854529999999999346e-02,8.992429999999999868e-02,9.188200000000000534e-02,9.134960000000000302e-02,9.146089999999999776e-02
2.604169999999999874e+01,8.844570000000000209e-02,8.982320000000000582e-02,9.177879999999999372e-02,9.124780000000000391e-02,9.135909999999999864e-02
2.605170000000000030e+01,8.834619999999999973e-02,8.972220000000000195e-02,9.167569999999999886e-02,9.114619999999999667e-02,9.125729999999999953e-02
2.606159999999999854e+01,8.824680000000000024e-02,8.962130000000000096e-02,9.157279999999999587e-02,9.104460000000000330e-02,9.115570000000000617e-02
2.607160000000000011e+01,8.814750000000000363e-02,8.952060000000000572e-02,9.146999999999999575e-02,9.094320000000000181e-02,9.105430000000000468e-02
2.608149999999999835e+01,8.804839999999999889e-02,8.941999999999999948e-02,9.136729999999999852e-02,9.084190000000000320e-02,9.095290000000000319e-02
2.609149999999999991e+01,8.794929999999999415e-02,8.931939999999999324e-02,9.126470000000000415e-02,9.074069999999999359e-02,9.085160000000000458e-02
2.610140000000000171e+01,8.785039999999999516e-02,8.921900000000000663e-02,9.116219999999999879e-02,9.063960000000000072e-02,9.075049999999999784e-02
2.611139999999999972e+01,8.775149999999999617e-02,8.911869999999999514e-02,9.105979999999999630e-02,9.053859999999999686e-02,9.064949999999999397e-02
2.612130000000000152e+01,8.765280000000000293e-02,8.901860000000000328e-02,9.095759999999999956e-02,9.043769999999999587e-02,9.054860000000000686e-02
2.613129999999999953e+01,8.755419999999999869e-02,8.891849999999999754e-02,9.085540000000000282e-02,9.033700000000000063e-02,9.044779999999999487e-02
2.614120000000000132e+01,8.745569999999999733e-02,8.881849999999999468e-02,9.075339999999999796e-02,9.023630000000000539e-02,9.034709999999999963e-02
2.615109999999999957e+01,8.735729999999999884e-02,8.871869999999999756e-02,9.065149999999999597e-02,9.013580000000000203e-02,9.024649999999999339e-02
2.616110000000000113e+01,8.725900000000000323e-02,8.861900000000000333e-02,9.054969999999999686e-02,9.003540000000000154e-02,9.014600000000000390e-02
2.617099999999999937e+01,8.716089999999999949e-02,8.851939999999999809e-02,9.044810000000000350e-02,8.993510000000000393e-02,9.004570000000000629e-02
2.618100000000000094e+01,8.706279999999999575e-02,8.841989999999999572e-02,9.034649999999999626e-02,8.983489999999999531e-02,8.994549999999999768e-02
2.619089999999999918e+01,8.696489999999999776e-02,8.832049999999999623e-02,9.024509999999999477e-02,8.973480000000000345e-02,8.984530000000000294e-02
2.620090000000000074e+01,8.686710000000000265e-02,8.822119999999999962e-02,9.014369999999999328e-02,8.963490000000000346e-02,8.974530000000000007e-02
2.621079999999999899e+01,8.676939999999999653e-02,8.812200000000000588e-02,9.004249999999999754e-02,8.953500000000000347e-02,8.964540000000000008e-02
2.622080000000000055e+01,8.667179999999999329e-02,8.802300000000000402e-02,8.994140000000000468e-02,8.943529999999999536e-02,8.954570000000000585e-02
2.623069999999999879e+01,8.657430000000000681e-02,8.792410000000000503e-02,8.984040000000000081e-02,8.933570000000000400e-02,8.944599999999999773e-02
2.624070000000000036e+01,8.647689999999999544e-02,8.782520000000000604e-02,8.973960000000000270e-02,8.923609999999999876e-02,8.934640000000000637e-02
2.625059999999999860e+01,8.637960000000000083e-02,8.772649999999999892e-02,8.963880000000000459e-02,8.913669999999999927e-02,8.924700000000000688e-02
2.626060000000000016e+01,8.628249999999999809e-02,8.762789999999999468e-02,8.953819999999999835e-02,8.903750000000000553e-02,8.914759999999999351e-02
2.627049999999999841e+01,8.618539999999999535e-02,8.752939999999999332e-02,8.943769999999999498e-02,8.893829999999999791e-02,8.904839999999999978e-02
2.628049999999999997e+01,8.608849999999999836e-02,8.743109999999999771e-02,8.933720000000000550e-02,8.883919999999999317e-02,8.894929999999999504e-02
2.629040000000000177e+01,8.599160000000000137e-02,8.733280000000000209e-02,8.923699999999999688e-02,8.874029999999999418e-02,8.885029999999999317e-02
2.630039999999999978e+01,8.589489999999999625e-02,8.723459999999999548e-02,8.913680000000000214e-02,8.864139999999999520e-02,8.875139999999999418e-02
2.631030000000000157e+01,8.579829999999999401e-02,8.713659999999999461e-02,8.903669999999999640e-02,8.854270000000000196e-02,8.865259999999999807e-02
2.632019999999999982e+01,8.570179999999999465e-02,8.703869999999999663e-02,8.893669999999999354e-02,8.844409999999999772e-02,8.855399999999999383e-02
2.633020000000000138e+01,8.560539999999999816e-02,8.694090000000000151e-02,8.883689999999999642e-02,8.834559999999999635e-02,8.845540000000000347e-02
2.634009999999999962e+01,8.550919999999999355e-02,8.684319999999999540e-02,8.873720000000000219e-02,8.824719999999999787e-02,8.835700000000000498e-02
2.635010000000000119e+01,8.541300000000000281e-02,8.674560000000000604e-02,8.863749999999999407e-02,8.814890000000000225e-02,8.825869999999999549e-02
2.635999999999999943e+01,8.531690000000000107e-02,8.664810000000000567e-02,8.853800000000000558e-02,8.805069999999999564e-02,8.816039999999999988e-02
2.637000000000000099e+01,8.522100000000000508e-02,8.655069999999999431e-02,8.843869999999999509e-02,8.795269999999999477e-02,8.806229999999999614e-02
2.637989999999999924e+01,8.512509999999999522e-02,8.645339999999999969e-02,8.833939999999999848e-02,8.785469999999999391e-02,8.796429999999999527e-02
2.638990000000000080e+01,8.502940000000000498e-02,8.635629999999999695e-02,8.824020000000000474e-02,8.775689999999999880e-02,8.786639999999999728e-02
2.639979999999999905e+01,8.493380000000000374e-02,8.625919999999999421e-02,8.814120000000000288e-02,8.765910000000000368e-02,8.776860000000000217e-02
2.640980000000000061e+01,8.483830000000000537e-02,8.616229999999999722e-02,8.804220000000000101e-02,8.756150000000000044e-02,8.767099999999999893e-02
2.641969999999999885e+01,8.474289999999999601e-02,8.606550000000000311e-02,8.794340000000000490e-02,8.746400000000000008e-02,8.757339999999999569e-02
2.642970000000000041e+01,8.464760000000000340e-02,8.596879999999999800e-02,8.784469999999999779e-02,8.736660000000000259e-02,8.747599999999999820e-02
2.643959999999999866e+01,8.455239999999999978e-02,8.587219999999999576e-02,8.774609999999999355e-02,8.726929999999999410e-02,8.737860000000000071e-02
2.644960000000000022e+01,8.445729999999999904e-02,8.577569999999999639e-02,8.764760000000000606e-02,8.717210000000000236e-02,8.728139999999999510e-02
2.645949999999999847e+01,8.436230000000000118e-02,8.567929999999999990e-02,8.754919999999999369e-02,8.707499999999999962e-02,8.718430000000000624e-02
2.646950000000000003e+01,8.426740000000000619e-02,8.558300000000000629e-02,8.745089999999999808e-02,8.697810000000000263e-02,8.708720000000000350e-02
2.647939999999999827e+01,8.417270000000000307e-02,8.548680000000000168e-02,8.735270000000000534e-02,8.688120000000000565e-02,8.699030000000000651e-02
2.648939999999999984e+01,8.407799999999999996e-02,8.539080000000000281e-02,8.725470000000000448e-02,8.678450000000000053e-02,8.689349999999999852e-02
2.649930000000000163e+01,8.398350000000000259e-02,8.529480000000000395e-02,8.715680000000000649e-02,8.668779999999999542e-02,8.679689999999999628e-02
2.650919999999999987e+01,8.388909999999999423e-02,8.519899999999999696e-02,8.705889999999999462e-02,8.659129999999999605e-02,8.670029999999999404e-02
2.651920000000000144e+01,8.379469999999999974e-02,8.510330000000000672e-02,8.696120000000000239e-02,8.649489999999999956e-02,8.660379999999999467e-02
2.652909999999999968e+01,8.370049999999999712e-02,8.500760000000000260e-02,8.686359999999999915e-02,8.639850000000000307e-02,8.650750000000000106e-02
2.653910000000000124e+01,8.360639999999999739e-02,8.491210000000000424e-02,8.676609999999999878e-02,8.630229999999999846e-02,8.641119999999999357e-02
2.654899999999999949e+01,8.351240000000000052e-02,8.481669999999999487e-02,8.666870000000000129e-02,8.620619999999999672e-02,8.631510000000000571e-02
2.655900000000000105e+01,8.341850000000000653e-02,8.472140000000000226e-02,8.657140000000000668e-02,8.611030000000000073e-02,8.621900000000000397e-02
2.656889999999999930e+01,8.332470000000000154e-02,8.462619999999999865e-02,8.647430000000000394e-02,8.601440000000000474e-02,8.612309999999999410e-02
2.657890000000000086e+01,8.323099999999999943e-02,8.453120000000000078e-02,8.637720000000000120e-02,8.591859999999999775e-02,8.602730000000000099e-02
2.658879999999999910e+01,8.313740000000000019e-02,8.443620000000000292e-02,8.628030000000000421e-02,8.582289999999999364e-02,8.593159999999999688e-02
2.659880000000000067e+01,8.304400000000000670e-02,8.434129999999999405e-02,8.618339999999999335e-02,8.572739999999999527e-02,8.583599999999999564e-02
2.660869999999999891e+01,8.295059999999999933e-02,8.424660000000000482e-02,8.608670000000000211e-02,8.563189999999999691e-02,8.574049999999999727e-02
2.661870000000000047e+01,8.285729999999999484e-02,8.415190000000000170e-02,8.599009999999999987e-02,8.553660000000000430e-02,8.564510000000000178e-02
2.662859999999999872e+01,8.276419999999999610e-02,8.405740000000000434e-02,8.589360000000000051e-02,8.544140000000000068e-02,8.554979999999999529e-02
2.663860000000000028e+01,8.267109999999999737e-02,8.396289999999999309e-02,8.579720000000000402e-02,8.534619999999999707e-02,8.545460000000000556e-02
2.664849999999999852e+01,8.257820000000000438e-02,8.386860000000000148e-02,8.570089999999999653e-02,8.525119999999999920e-02,8.535950000000000482e-02
2.665850000000000009e+01,8.248529999999999751e-02,8.377439999999999887e-02,8.560470000000000579e-02,8.515630000000000421e-02,8.526459999999999595e-02
2.666839999999999833e+01,8.239259999999999640e-02,8.368029999999999913e-02,8.550870000000000692e-02,8.506149999999999822e-02,8.516970000000000096e-02
2.667830000000000013e+01,8.229999999999999816e-02,8.358630000000000226e-02,8.541269999999999418e-02,8.496679999999999511e-02,8.507499999999999785e-02
2.668830000000000169e+01,8.220750000000000279e-02,8.349239999999999440e-02,8.531679999999999819e-02,8.487219999999999487e-02,8.498029999999999473e-02
2.669819999999999993e+01,8.211499999999999355e-02,8.339860000000000329e-02,8.522109999999999408e-02,8.477769999999999750e-02,8.488579999999999737e-02
2.670820000000000149e+01,8.202270000000000394e-02,8.330490000000000117e-02,8.512550000000000672e-02,8.468330000000000302e-02,8.479140000000000288e-02
2.671809999999999974e+01,8.193050000000000332e-02,8.321130000000000193e-02,8.502990000000000548e-02,8.458910000000000040e-02,8.469709999999999739e-02
2.672810000000000130e+01,8.183840000000000559e-02,8.311780000000000557e-02,8.493449999999999611e-02,8.449489999999999779e-02,8.460280000000000578e-02
2.673799999999999955e+01,8.174639999999999684e-02,8.302450000000000108e-02,8.483920000000000350e-02,8.440079999999999805e-02,8.450870000000000604e-02
2.674800000000000111e+01,8.165450000000000486e-02,8.293119999999999659e-02,8.474399999999999988e-02,8.430690000000000406e-02,8.441469999999999529e-02
2.675789999999999935e+01,8.156270000000000187e-02,8.283809999999999785e-02,8.464889999999999914e-02,8.421299999999999619e-02,8.432080000000000131e-02
2.676790000000000092e+01,8.147110000000000463e-02,8.274499999999999911e-02,8.455390000000000128e-02,8.411929999999999408e-02,8.422699999999999632e-02
2.677779999999999916e+01,8.137949999999999351e-02,8.265210000000000612e-02,8.445900000000000629e-02,8.402560000000000584e-02,8.413329999999999420e-02
2.678780000000000072e+01,8.128799999999999915e-02,8.255919999999999925e-02,8.436430000000000318e-02,8.393209999999999560e-02,8.403979999999999784e-02
2.679769999999999897e+01,8.119659999999999378e-02,8.246649999999999814e-02,8.426960000000000006e-02,8.383870000000000211e-02,8.394630000000000147e-02
2.680770000000000053e+01,8.110539999999999417e-02,8.237389999999999990e-02,8.417499999999999982e-02,8.374529999999999474e-02,8.385289999999999411e-02
2.681759999999999877e+01,8.101419999999999455e-02,8.228130000000000166e-02,8.408060000000000533e-02,8.365209999999999313e-02,8.375960000000000349e-02
2.682760000000000034e+01,8.092309999999999781e-02,8.218889999999999529e-02,8.398619999999999697e-02,8.355899999999999439e-02,8.366650000000000476e-02
2.683749999999999858e+01,8.083220000000000682e-02,8.209660000000000568e-02,8.389199999999999435e-02,8.346599999999999853e-02,8.357340000000000602e-02
2.684740000000000038e+01,8.074130000000000196e-02,8.200440000000000507e-02,8.379789999999999461e-02,8.337310000000000554e-02,8.348049999999999915e-02
2.685739999999999839e+01,8.065060000000000284e-02,8.191229999999999345e-02,8.370389999999999775e-02,8.328030000000000155e-02,8.338760000000000616e-02
2.686730000000000018e+01,8.055990000000000373e-02,8.182029999999999859e-02,8.360990000000000089e-02,8.318760000000000043e-02,8.329490000000000505e-02
2.687730000000000175e+01,8.046939999999999649e-02,8.172840000000000660e-02,8.351609999999999590e-02,8.309500000000000219e-02,8.320220000000000393e-02
2.688719999999999999e+01,8.037890000000000312e-02,8.163660000000000361e-02,8.342239999999999378e-02,8.300250000000000683e-02,8.310969999999999469e-02
2.689720000000000155e+01,8.028860000000000163e-02,8.154490000000000349e-02,8.332879999999999454e-02,8.291010000000000046e-02,8.301730000000000220e-02
2.690709999999999980e+01,8.019840000000000302e-02,8.145330000000000625e-02,8.323529999999999818e-02,8.281789999999999985e-02,8.292489999999999584e-02
2.691710000000000136e+01,8.010820000000000440e-02,8.136179999999999801e-02,8.314190000000000469e-02,8.272569999999999923e-02,8.283269999999999522e-02
2.692699999999999960e+01,8.001819999999999766e-02,8.127049999999999552e-02,8.304860000000000020e-02,8.263360000000000150e-02,8.274059999999999748e-02
2.693700000000000117e+01,7.992829999999999380e-02,8.117920000000000691e-02,8.295550000000000146e-02,8.254160000000000663e-02,8.264860000000000262e-02
2.694689999999999941e+01,7.983840000000000381e-02,8.108799999999999342e-02,8.286240000000000272e-02,8.244980000000000364e-02,8.255669999999999675e-02
2.695690000000000097e+01,7.974870000000000569e-02,8.099699999999999955e-02,8.276940000000000686e-02,8.235800000000000065e-02,8.246489999999999376e-02
2.696679999999999922e+01,7.965909999999999658e-02,8.090600000000000569e-02,8.267660000000000287e-02,8.226640000000000341e-02,8.237310000000000465e-02
2.697680000000000078e+01,7.956960000000000421e-02,8.081510000000000082e-02,8.258379999999999888e-02,8.217480000000000617e-02,8.228149999999999353e-02
2.698669999999999902e+01,7.948020000000000085e-02,8.072440000000000171e-02,8.249120000000000064e-02,8.208340000000000081e-02,8.218999999999999917e-02
2.699670000000000059e+01,7.939079999999999748e-02,8.063370000000000259e-02,8.239860000000000240e-02,8.199199999999999544e-02,8.209859999999999380e-02
2.700659999999999883e+01,7.930159999999999987e-02,8.054319999999999535e-02,8.230619999999999603e-02,8.190079999999999583e-02,8.200739999999999419e-02
2.701660000000000039e+01,7.921250000000000513e-02,8.045270000000000199e-02,8.221380000000000354e-02,8.180959999999999621e-02,8.191619999999999457e-02
2.702649999999999864e+01,7.912349999999999939e-02,8.036240000000000050e-02,8.212160000000000293e-02,8.171860000000000235e-02,8.182509999999999784e-02
2.703640000000000043e+01,7.903459999999999652e-02,8.027209999999999901e-02,8.202950000000000519e-02,8.162759999999999461e-02,8.173410000000000397e-02
2.704639999999999844e+01,7.894579999999999653e-02,8.018200000000000327e-02,8.193749999999999645e-02,8.153680000000000649e-02,8.164319999999999911e-02
2.705630000000000024e+01,7.885709999999999942e-02,8.009199999999999653e-02,8.184550000000000158e-02,8.144609999999999350e-02,8.155239999999999712e-02
2.706629999999999825e+01,7.876840000000000230e-02,8.000200000000000367e-02,8.175369999999999859e-02,8.135539999999999439e-02,8.146169999999999800e-02
2.707620000000000005e+01,7.867989999999999706e-02,7.991220000000000268e-02,8.166199999999999848e-02,8.126490000000000102e-02,8.137120000000000464e-02
2.708620000000000161e+01,7.859149999999999470e-02,7.982250000000000456e-02,8.157040000000000124e-02,8.117449999999999666e-02,8.128069999999999740e-02
2.709609999999999985e+01,7.850319999999999521e-02,7.973280000000000645e-02,8.147890000000000688e-02,8.108410000000000617e-02,8.119030000000000691e-02
2.710610000000000142e+01,7.841499999999999859e-02,7.964330000000000020e-02,8.138750000000000151e-02,8.099389999999999368e-02,8.110000000000000542e-02
2.711599999999999966e+01,7.832690000000000485e-02,7.955389999999999684e-02,8.129619999999999902e-02,8.090379999999999794e-02,8.100989999999999580e-02
2.712600000000000122e+01,7.823890000000000011e-02,7.946449999999999347e-02,8.120499999999999940e-02,8.081380000000000507e-02,8.091980000000000006e-02
2.713589999999999947e+01,7.815099999999999825e-02,7.937529999999999586e-02,8.111390000000000267e-02,8.072379999999999833e-02,8.082979999999999332e-02
2.714590000000000103e+01,7.806319999999999926e-02,7.928620000000000112e-02,8.102289999999999492e-02,8.063399999999999734e-02,8.073990000000000333e-02
2.715579999999999927e+01,7.797550000000000314e-02,7.919719999999999538e-02,8.093210000000000681e-02,8.054429999999999923e-02,8.065020000000000522e-02
2.716580000000000084e+01,7.788789999999999603e-02,7.910830000000000639e-02,8.084130000000000482e-02,8.045470000000000399e-02,8.056049999999999323e-02
2.717569999999999908e+01,7.780040000000000566e-02,7.901940000000000353e-02,8.075060000000000571e-02,8.036519999999999775e-02,8.047089999999999799e-02
2.718570000000000064e+01,7.771290000000000142e-02,7.893070000000000641e-02,8.065999999999999559e-02,8.027579999999999438e-02,8.038149999999999462e-02
2.719559999999999889e+01,7.762560000000000293e-02,7.884209999999999829e-02,8.056950000000000223e-02,8.018640000000000490e-02,8.029210000000000513e-02
2.720550000000000068e+01,7.753839999999999344e-02,7.875360000000000693e-02,8.047920000000000074e-02,8.009719999999999340e-02,8.020280000000000464e-02
2.721549999999999869e+01,7.745130000000000070e-02,7.866520000000000457e-02,8.038889999999999925e-02,8.000809999999999866e-02,8.011369999999999603e-02
2.722540000000000049e+01,7.736429999999999696e-02,7.857680000000000220e-02,8.029870000000000063e-02,7.991910000000000680e-02,8.002460000000000129e-02
2.723539999999999850e+01,7.727739999999999609e-02,7.848860000000000559e-02,8.020869999999999389e-02,7.983020000000000393e-02,7.993559999999999555e-02
2.724530000000000030e+01,7.719059999999999810e-02,7.840049999999999797e-02,8.011870000000000103e-02,7.974140000000000394e-02,7.984679999999999556e-02
2.725529999999999831e+01,7.710380000000000011e-02,7.831249999999999323e-02,8.002879999999999716e-02,7.965260000000000395e-02,7.975799999999999557e-02
2.726520000000000010e+01,7.701719999999999400e-02,7.822460000000000524e-02,7.993909999999999905e-02,7.956399999999999584e-02,7.966940000000000133e-02
2.727520000000000167e+01,7.693070000000000463e-02,7.813680000000000625e-02,7.984940000000000093e-02,7.947550000000000447e-02,7.958079999999999321e-02
2.728509999999999991e+01,7.684430000000000427e-02,7.804899999999999338e-02,7.975989999999999469e-02,7.938710000000000211e-02,7.949230000000000185e-02
2.729510000000000147e+01,7.675800000000000678e-02,7.796140000000000014e-02,7.967040000000000233e-02,7.929880000000000262e-02,7.940400000000000236e-02
2.730499999999999972e+01,7.667169999999999541e-02,7.787389999999999590e-02,7.958110000000000184e-02,7.921060000000000600e-02,7.931570000000000287e-02
2.731500000000000128e+01,7.658560000000000367e-02,7.778649999999999454e-02,7.949180000000000135e-02,7.912239999999999551e-02,7.922750000000000625e-02
2.732489999999999952e+01,7.649960000000000093e-02,7.769909999999999317e-02,7.940270000000000661e-02,7.903440000000000465e-02,7.913950000000000151e-02
2.733490000000000109e+01,7.641359999999999819e-02,7.761189999999999756e-02,7.931359999999999799e-02,7.894650000000000278e-02,7.905149999999999677e-02
2.734479999999999933e+01,7.632780000000000120e-02,7.752480000000000482e-02,7.922469999999999513e-02,7.885870000000000379e-02,7.896359999999999491e-02
2.735480000000000089e+01,7.624209999999999321e-02,7.743780000000000108e-02,7.913580000000000614e-02,7.877090000000000480e-02,7.887579999999999592e-02
2.736469999999999914e+01,7.615639999999999910e-02,7.735079999999999734e-02,7.904709999999999515e-02,7.868329999999999769e-02,7.878820000000000268e-02
2.737470000000000070e+01,7.607089999999999685e-02,7.726399999999999935e-02,7.895839999999999803e-02,7.859579999999999345e-02,7.870059999999999556e-02
2.738459999999999894e+01,7.598539999999999461e-02,7.717730000000000423e-02,7.886990000000000667e-02,7.850840000000000596e-02,7.861310000000000520e-02
2.739450000000000074e+01,7.590009999999999812e-02,7.709069999999999812e-02,7.878140000000000143e-02,7.842100000000000459e-02,7.852570000000000383e-02
2.740449999999999875e+01,7.581480000000000163e-02,7.700410000000000588e-02,7.869310000000000194e-02,7.833379999999999510e-02,7.843849999999999434e-02
2.741440000000000055e+01,7.572969999999999702e-02,7.691770000000000551e-02,7.860480000000000245e-02,7.824670000000000236e-02,7.835129999999999872e-02
2.742439999999999856e+01,7.564460000000000628e-02,7.683139999999999414e-02,7.851669999999999483e-02,7.815959999999999575e-02,7.826420000000000599e-02
2.743430000000000035e+01,7.555960000000000454e-02,7.674509999999999665e-02,7.842860000000000109e-02,7.807269999999999488e-02,7.817720000000000224e-02
2.744429999999999836e+01,7.547479999999999467e-02,7.665900000000000492e-02,7.834069999999999923e-02,7.798589999999999689e-02,7.809030000000000138e-02
2.745420000000000016e+01,7.538999999999999868e-02,7.657289999999999930e-02,7.825279999999999736e-02,7.789909999999999890e-02,7.800350000000000339e-02
2.746420000000000172e+01,7.530530000000000557e-02,7.648699999999999943e-02,7.816510000000000125e-02,7.781250000000000666e-02,7.791679999999999440e-02
2.747409999999999997e+01,7.522080000000000433e-02,7.640109999999999957e-02,7.807740000000000513e-02,7.772590000000000054e-02,7.783020000000000216e-02
2.748410000000000153e+01,7.513630000000000309e-02,7.631540000000000545e-02,7.798990000000000089e-02,7.763950000000000018e-02,7.774369999999999892e-02
2.749399999999999977e+01,7.505190000000000472e-02,7.622969999999999746e-02,7.790239999999999665e-02,7.755309999999999981e-02,7.765729999999999855e-02
2.750400000000000134e+01,7.496759999999999535e-02,7.614419999999999522e-02,7.781509999999999816e-02,7.746690000000000520e-02,7.757100000000000106e-02
2.751389999999999958e+01,7.488340000000000274e-02,7.605870000000000686e-02,7.772779999999999967e-02,7.738069999999999671e-02,7.748480000000000645e-02
2.752390000000000114e+01,7.479929999999999912e-02,7.597329999999999361e-02,7.764070000000000693e-02,7.729460000000000497e-02,7.739870000000000083e-02
2.753379999999999939e+01,7.471529999999999838e-02,7.588810000000000000e-02,7.755360000000000031e-02,7.720870000000000510e-02,7.731269999999999809e-02
2.754380000000000095e+01,7.463140000000000052e-02,7.580290000000000639e-02,7.746659999999999657e-02,7.712280000000000524e-02,7.722679999999999823e-02
2.755369999999999919e+01,7.454760000000000553e-02,7.571780000000000177e-02,7.737979999999999858e-02,7.703699999999999437e-02,7.714089999999999836e-02
2.756360000000000099e+01,7.446389999999999953e-02,7.563290000000000290e-02,7.729300000000000059e-02,7.695140000000000313e-02,7.705520000000000425e-02
2.757359999999999900e+01,7.438019999999999354e-02,7.554800000000000404e-02,7.720639999999999448e-02,7.686579999999999802e-02,7.696959999999999913e-02
2.758350000000000080e+01,7.429669999999999330e-02,7.546319999999999417e-02,7.711980000000000224e-02,7.678029999999999577e-02,7.688409999999999689e-02
2.759349999999999881e+01,7.421329999999999594e-02,7.537850000000000106e-02,7.703329999999999900e-02,7.669489999999999641e-02,7.679859999999999465e-02
2.760340000000000060e+01,7.412989999999999857e-02,7.529389999999999694e-02,7.694689999999999863e-02,7.660959999999999992e-02,7.671329999999999816e-02
2.761339999999999861e+01,7.404669999999999308e-02,7.520939999999999570e-02,7.686070000000000402e-02,7.652440000000000631e-02,7.662800000000000167e-02
2.762330000000000041e+01,7.396350000000000147e-02,7.512499999999999734e-02,7.677449999999999553e-02,7.643930000000000169e-02,7.654289999999999705e-02
2.763329999999999842e+01,7.388050000000000173e-02,7.504070000000000185e-02,7.668840000000000379e-02,7.635429999999999995e-02,7.645780000000000631e-02
2.764320000000000022e+01,7.379750000000000199e-02,7.495649999999999535e-02,7.660240000000000105e-02,7.626940000000000108e-02,7.637289999999999357e-02
2.765319999999999823e+01,7.371469999999999412e-02,7.487240000000000562e-02,7.651660000000000406e-02,7.618460000000000509e-02,7.628799999999999470e-02
2.766310000000000002e+01,7.363190000000000013e-02,7.478840000000000487e-02,7.643079999999999319e-02,7.609989999999999810e-02,7.620319999999999871e-02
2.767310000000000159e+01,7.354919999999999514e-02,7.470440000000000413e-02,7.634509999999999907e-02,7.601529999999999399e-02,7.611859999999999460e-02
2.768299999999999983e+01,7.346660000000000690e-02,7.462059999999999527e-02,7.625949999999999396e-02,7.593070000000000375e-02,7.603400000000000436e-02
2.769300000000000139e+01,7.338409999999999378e-02,7.453690000000000315e-02,7.617400000000000559e-02,7.584630000000000538e-02,7.594950000000000312e-02
2.770289999999999964e+01,7.330169999999999741e-02,7.445319999999999716e-02,7.608860000000000623e-02,7.576199999999999601e-02,7.586510000000000475e-02
2.771290000000000120e+01,7.321940000000000393e-02,7.436969999999999692e-02,7.600329999999999586e-02,7.567770000000000052e-02,7.578079999999999539e-02
2.772279999999999944e+01,7.313719999999999943e-02,7.428619999999999668e-02,7.591810000000000225e-02,7.559359999999999691e-02,7.569660000000000277e-02
2.773270000000000124e+01,7.305509999999999782e-02,7.420290000000000219e-02,7.583299999999999763e-02,7.550949999999999329e-02,7.561249999999999916e-02
2.774269999999999925e+01,7.297309999999999908e-02,7.411959999999999382e-02,7.574799999999999589e-02,7.542559999999999543e-02,7.552849999999999842e-02
2.775260000000000105e+01,7.289110000000000034e-02,7.403650000000000508e-02,7.566299999999999415e-02,7.534169999999999756e-02,7.544460000000000055e-02
2.776259999999999906e+01,7.280929999999999347e-02,7.395340000000000247e-02,7.557819999999999816e-02,7.525790000000000257e-02,7.536080000000000556e-02
2.777250000000000085e+01,7.272760000000000336e-02,7.387040000000000273e-02,7.549350000000000505e-02,7.517419999999999658e-02,7.527709999999999957e-02
2.778249999999999886e+01,7.264589999999999936e-02,7.378750000000000586e-02,7.540890000000000093e-02,7.509069999999999634e-02,7.519339999999999358e-02
2.779240000000000066e+01,7.256440000000000112e-02,7.370469999999999799e-02,7.532429999999999681e-02,7.500719999999999610e-02,7.510989999999999334e-02
2.780239999999999867e+01,7.248290000000000288e-02,7.362200000000000688e-02,7.523989999999999845e-02,7.492379999999999873e-02,7.502639999999999310e-02
2.781230000000000047e+01,7.240149999999999364e-02,7.353940000000000476e-02,7.515560000000000296e-02,7.484050000000000424e-02,7.494309999999999861e-02
2.782229999999999848e+01,7.232020000000000115e-02,7.345690000000000552e-02,7.507129999999999359e-02,7.475729999999999875e-02,7.485980000000000412e-02
2.783220000000000027e+01,7.223899999999999766e-02,7.337449999999999528e-02,7.498720000000000385e-02,7.467409999999999326e-02,7.477670000000000150e-02
2.784219999999999828e+01,7.215789999999999704e-02,7.329220000000000179e-02,7.490310000000000024e-02,7.459109999999999352e-02,7.469359999999999888e-02
2.785210000000000008e+01,7.207689999999999930e-02,7.320999999999999730e-02,7.481909999999999950e-02,7.450819999999999665e-02,7.461059999999999914e-02
2.786210000000000164e+01,7.199600000000000444e-02,7.312780000000000669e-02,7.473530000000000451e-02,7.442540000000000266e-02,7.452770000000000228e-02
2.787199999999999989e+01,7.191519999999999857e-02,7.304579999999999407e-02,7.465149999999999564e-02,7.434259999999999480e-02,7.444489999999999441e-02
2.788200000000000145e+01,7.183449999999999558e-02,7.296379999999999533e-02,7.456780000000000352e-02,7.426000000000000656e-02,7.436220000000000330e-02
2.789189999999999969e+01,7.175380000000000646e-02,7.288200000000000234e-02,7.448420000000000041e-02,7.417740000000000444e-02,7.427960000000000118e-02
2.790190000000000126e+01,7.167329999999999535e-02,7.280019999999999547e-02,7.440080000000000304e-02,7.409499999999999420e-02,7.419710000000000194e-02
2.791179999999999950e+01,7.159279999999999811e-02,7.271850000000000536e-02,7.431740000000000568e-02,7.401259999999999784e-02,7.411470000000000558e-02
2.792170000000000130e+01,7.151250000000000662e-02,7.263699999999999324e-02,7.423409999999999731e-02,7.393030000000000435e-02,7.403239999999999821e-02
2.793169999999999931e+01,7.143220000000000125e-02,7.255549999999999500e-02,7.415090000000000570e-02,7.384809999999999985e-02,7.395010000000000472e-02
2.794160000000000110e+01,7.135199999999999876e-02,7.247409999999999963e-02,7.406770000000000020e-02,7.376599999999999824e-02,7.386800000000000310e-02
2.795159999999999911e+01,7.127189999999999914e-02,7.239279999999999327e-02,7.398470000000000046e-02,7.368399999999999950e-02,7.378590000000000149e-02
2.796150000000000091e+01,7.119190000000000240e-02,7.231160000000000365e-02,7.390180000000000360e-02,7.360210000000000363e-02,7.370400000000000562e-02
2.797149999999999892e+01,7.111199999999999466e-02,7.223050000000000304e-02,7.381899999999999573e-02,7.352029999999999677e-02,7.362209999999999588e-02
2.798140000000000072e+01,7.103220000000000367e-02,7.214940000000000242e-02,7.373620000000000174e-02,7.343860000000000665e-02,7.354030000000000289e-02
2.799139999999999873e+01,7.095239999999999880e-02,7.206849999999999368e-02,7.365359999999999963e-02,7.335690000000000266e-02,7.345870000000000177e-02
2.800130000000000052e+01,7.087279999999999969e-02,7.198770000000000169e-02,7.357099999999999751e-02,7.327540000000000442e-02,7.337710000000000066e-02
2.801129999999999853e+01,7.079330000000000345e-02,7.190689999999999582e-02,7.348860000000000114e-02,7.319390000000000618e-02,7.329560000000000242e-02
2.802120000000000033e+01,7.071379999999999333e-02,7.182620000000000671e-02,7.340620000000000478e-02,7.311259999999999981e-02,7.321419999999999317e-02
2.803119999999999834e+01,7.063439999999999996e-02,7.174569999999999559e-02,7.332400000000000029e-02,7.303129999999999344e-02,7.313279999999999781e-02
2.804110000000000014e+01,7.055509999999999560e-02,7.166519999999999835e-02,7.324179999999999580e-02,7.295010000000000383e-02,7.305159999999999432e-02
2.805110000000000170e+01,7.047599999999999698e-02,7.158480000000000398e-02,7.315969999999999418e-02,7.286910000000000609e-02,7.297049999999999370e-02
2.806099999999999994e+01,7.039689999999999837e-02,7.150449999999999862e-02,7.307769999999999544e-02,7.278809999999999447e-02,7.288939999999999308e-02
2.807100000000000151e+01,7.031779999999999975e-02,7.142429999999999612e-02,7.299579999999999957e-02,7.270719999999999961e-02,7.280849999999999822e-02
2.808089999999999975e+01,7.023890000000000688e-02,7.134419999999999651e-02,7.291400000000000658e-02,7.262630000000000474e-02,7.272760000000000336e-02
2.809080000000000155e+01,7.016010000000000302e-02,7.126419999999999977e-02,7.283230000000000259e-02,7.254560000000000175e-02,7.264690000000000036e-02
2.810079999999999956e+01,7.008140000000000203e-02,7.118420000000000303e-02,7.275070000000000148e-02,7.246500000000000163e-02,7.256619999999999737e-02
2.811070000000000135e+01,7.000270000000000103e-02,7.110439999999999816e-02,7.266910000000000036e-02,7.238450000000000439e-02,7.248559999999999726e-02
2.812069999999999936e+01,6.992410000000000292e-02,7.102469999999999617e-02,7.258770000000000500e-02,7.230399999999999328e-02,7.240510000000000002e-02
2.813060000000000116e+01,6.984569999999999668e-02,7.094499999999999418e-02,7.250639999999999863e-02,7.222359999999999891e-02,7.232470000000000565e-02
2.814059999999999917e+01,6.976730000000000431e-02,7.086539999999999506e-02,7.242510000000000614e-02,7.214339999999999642e-02,7.224440000000000028e-02
2.815050000000000097e+01,6.968900000000000095e-02,7.078589999999999882e-02,7.234400000000000552e-02,7.206319999999999393e-02,7.216409999999999492e-02
2.816049999999999898e+01,6.961080000000000045e-02,7.070659999999999445e-02,7.226290000000000491e-02,7.198309999999999431e-02,7.208399999999999530e-02
2.817040000000000077e+01,6.953270000000000284e-02,7.062730000000000397e-02,7.218189999999999329e-02,7.190309999999999757e-02,7.200389999999999568e-02
2.818039999999999878e+01,6.945460000000000522e-02,7.054799999999999960e-02,7.210099999999999842e-02,7.182320000000000371e-02,7.192400000000000182e-02
2.819030000000000058e+01,6.937669999999999948e-02,7.046890000000000098e-02,7.202020000000000644e-02,7.174339999999999884e-02,7.184409999999999408e-02
2.820029999999999859e+01,6.929879999999999374e-02,7.038990000000000524e-02,7.193950000000000344e-02,7.166369999999999685e-02,7.176430000000000309e-02
2.821020000000000039e+01,6.922109999999999375e-02,7.031099999999999850e-02,7.185890000000000333e-02,7.158399999999999486e-02,7.168460000000000110e-02
2.822019999999999840e+01,6.914339999999999375e-02,7.023210000000000564e-02,7.177840000000000609e-02,7.150449999999999862e-02,7.160500000000000198e-02
2.823010000000000019e+01,6.906579999999999664e-02,7.015330000000000177e-02,7.169799999999999784e-02,7.142500000000000238e-02,7.152550000000000574e-02
2.824010000000000176e+01,6.898830000000000240e-02,7.007470000000000365e-02,7.161760000000000348e-02,7.134559999999999513e-02,7.144609999999999850e-02
2.825000000000000000e+01,6.891089999999999716e-02,6.999610000000000554e-02,7.153740000000000099e-02,7.126630000000000464e-02,7.136679999999999413e-02
2.825989999999999824e+01,6.883359999999999479e-02,6.991759999999999642e-02,7.145719999999999850e-02,7.118710000000000315e-02,7.128750000000000364e-02
2.826989999999999981e+01,6.875630000000000630e-02,6.983920000000000405e-02,7.137720000000000176e-02,7.110800000000000454e-02,7.120840000000000503e-02
2.827980000000000160e+01,6.867919999999999581e-02,6.976090000000000069e-02,7.129720000000000502e-02,7.102899999999999492e-02,7.112930000000000641e-02
2.828979999999999961e+01,6.860209999999999919e-02,6.968259999999999732e-02,7.121729999999999727e-02,7.095010000000000205e-02,7.105029999999999679e-02
2.829970000000000141e+01,6.852519999999999445e-02,6.960449999999999970e-02,7.113750000000000628e-02,7.087129999999999819e-02,7.097140000000000393e-02
2.830969999999999942e+01,6.844830000000000358e-02,6.952640000000000209e-02,7.105780000000000429e-02,7.079249999999999432e-02,7.089260000000000006e-02
2.831960000000000122e+01,6.837150000000000172e-02,6.944849999999999635e-02,7.097820000000000518e-02,7.071379999999999333e-02,7.081389999999999907e-02
2.832959999999999923e+01,6.829480000000000273e-02,6.937060000000000448e-02,7.089869999999999506e-02,7.063529999999999809e-02,7.073530000000000095e-02
2.833950000000000102e+01,6.821810000000000374e-02,6.929280000000000161e-02,7.081919999999999882e-02,7.055680000000000285e-02,7.065680000000000571e-02
2.834949999999999903e+01,6.814159999999999662e-02,6.921510000000000162e-02,7.073989999999999445e-02,7.047839999999999661e-02,7.057829999999999659e-02
2.835940000000000083e+01,6.806510000000000338e-02,6.913750000000000451e-02,7.066060000000000396e-02,7.040009999999999324e-02,7.049999999999999323e-02
2.836939999999999884e+01,6.798880000000000201e-02,6.905999999999999639e-02,7.058150000000000535e-02,7.032190000000000663e-02,7.042170000000000374e-02
2.837930000000000064e+01,6.791250000000000064e-02,6.898250000000000215e-02,7.050240000000000673e-02,7.024370000000000613e-02,7.034350000000000325e-02
2.838929999999999865e+01,6.783630000000000215e-02,6.890519999999999978e-02,7.042339999999999711e-02,7.016569999999999752e-02,7.026540000000000563e-02
2.839920000000000044e+01,6.776020000000000654e-02,6.882789999999999742e-02,7.034450000000000425e-02,7.008770000000000278e-02,7.018739999999999701e-02
2.840919999999999845e+01,6.768419999999999992e-02,6.875080000000000080e-02,7.026570000000000038e-02,7.000979999999999703e-02,7.010950000000000515e-02
2.841910000000000025e+01,6.760819999999999330e-02,6.867370000000000418e-02,7.018699999999999939e-02,6.993209999999999704e-02,7.003159999999999941e-02
2.842909999999999826e+01,6.753240000000000631e-02,6.859669999999999657e-02,7.010829999999999840e-02,6.985439999999999705e-02,6.995389999999999942e-02
2.843900000000000006e+01,6.745660000000000545e-02,6.851980000000000570e-02,7.002980000000000316e-02,6.977679999999999993e-02,6.987619999999999942e-02
2.844889999999999830e+01,6.738099999999999645e-02,6.844290000000000096e-02,6.995129999999999404e-02,6.969920000000000282e-02,6.979870000000000518e-02
2.845889999999999986e+01,6.730540000000000134e-02,6.836620000000000197e-02,6.987300000000000455e-02,6.962179999999999758e-02,6.972119999999999707e-02
2.846880000000000166e+01,6.722989999999999522e-02,6.828950000000000298e-02,6.979470000000000118e-02,6.954440000000000621e-02,6.964380000000000570e-02
2.847879999999999967e+01,6.715440000000000298e-02,6.821299999999999586e-02,6.971650000000000069e-02,6.946720000000000672e-02,6.956650000000000333e-02
2.848870000000000147e+01,6.707910000000000261e-02,6.813650000000000262e-02,6.963840000000000308e-02,6.938999999999999335e-02,6.948920000000000097e-02
2.849869999999999948e+01,6.700390000000000512e-02,6.806009999999999838e-02,6.956039999999999446e-02,6.931289999999999674e-02,6.941210000000000435e-02
2.850860000000000127e+01,6.692869999999999375e-02,6.798379999999999701e-02,6.948250000000000259e-02,6.923590000000000300e-02,6.933509999999999673e-02
2.851859999999999928e+01,6.685359999999999914e-02,6.790759999999999852e-02,6.940459999999999685e-02,6.915899999999999825e-02,6.925810000000000299e-02
2.852850000000000108e+01,6.677859999999999352e-02,6.783150000000000290e-02,6.932689999999999686e-02,6.908219999999999639e-02,6.918119999999999825e-02
2.853849999999999909e+01,6.670370000000000466e-02,6.775539999999999341e-02,6.924919999999999687e-02,6.900539999999999452e-02,6.910439999999999638e-02
2.854840000000000089e+01,6.662890000000000479e-02,6.767950000000000355e-02,6.917170000000000263e-02,6.892879999999999840e-02,6.902769999999999739e-02
2.855839999999999890e+01,6.655419999999999392e-02,6.760359999999999980e-02,6.909419999999999451e-02,6.885220000000000229e-02,6.895110000000000128e-02
2.856830000000000069e+01,6.647949999999999693e-02,6.752779999999999894e-02,6.901680000000000315e-02,6.877569999999999517e-02,6.887459999999999416e-02
2.857829999999999870e+01,6.640490000000000281e-02,6.745210000000000095e-02,6.893950000000000078e-02,6.869930000000000481e-02,6.879810000000000092e-02
2.858820000000000050e+01,6.633050000000000057e-02,6.737650000000000583e-02,6.886230000000000129e-02,6.862300000000000344e-02,6.872169999999999668e-02
2.859819999999999851e+01,6.625609999999999833e-02,6.730099999999999971e-02,6.878510000000000180e-02,6.854680000000000495e-02,6.864549999999999819e-02
2.860810000000000031e+01,6.618169999999999609e-02,6.722549999999999359e-02,6.870809999999999418e-02,6.847060000000000646e-02,6.856929999999999970e-02
2.861799999999999855e+01,6.610749999999999960e-02,6.715010000000000423e-02,6.863110000000000044e-02,6.839459999999999984e-02,6.849320000000000408e-02
2.862800000000000011e+01,6.603340000000000598e-02,6.707490000000000674e-02,6.855419999999999570e-02,6.831859999999999322e-02,6.841709999999999459e-02
2.863789999999999836e+01,6.595929999999999849e-02,6.699969999999999537e-02,6.847749999999999670e-02,6.824270000000000336e-02,6.834120000000000472e-02
2.864789999999999992e+01,6.588529999999999387e-02,6.692460000000000075e-02,6.840079999999999771e-02,6.816690000000000249e-02,6.826540000000000386e-02
2.865780000000000172e+01,6.581140000000000601e-02,6.684959999999999514e-02,6.832420000000000160e-02,6.809120000000000450e-02,6.818960000000000299e-02
2.866779999999999973e+01,6.573759999999999326e-02,6.677460000000000340e-02,6.824760000000000548e-02,6.801559999999999551e-02,6.811390000000000500e-02
2.867770000000000152e+01,6.566389999999999727e-02,6.669980000000000353e-02,6.817120000000000124e-02,6.794000000000000039e-02,6.803829999999999600e-02
2.868769999999999953e+01,6.559020000000000128e-02,6.662500000000000366e-02,6.809479999999999700e-02,6.786459999999999715e-02,6.796280000000000376e-02
2.869760000000000133e+01,6.551669999999999716e-02,6.655030000000000667e-02,6.801859999999999851e-02,6.778919999999999391e-02,6.788740000000000052e-02
2.870759999999999934e+01,6.544320000000000692e-02,6.647569999999999868e-02,6.794240000000000002e-02,6.771389999999999354e-02,6.781199999999999728e-02
2.871750000000000114e+01,6.536980000000000568e-02,6.640119999999999356e-02,6.786630000000000440e-02,6.763869999999999605e-02,6.773679999999999979e-02
2.872749999999999915e+01,6.529649999999999344e-02,6.632680000000000520e-02,6.779029999999999778e-02,6.756360000000000143e-02,6.766160000000000230e-02
2.873740000000000094e+01,6.522329999999999794e-02,6.625250000000000583e-02,6.771439999999999404e-02,6.748850000000000682e-02,6.758649999999999380e-02
2.874739999999999895e+01,6.515010000000000245e-02,6.617820000000000646e-02,6.763850000000000418e-02,6.741360000000000408e-02,6.751150000000000206e-02
2.875730000000000075e+01,6.507709999999999884e-02,6.610399999999999610e-02,6.756280000000000618e-02,6.733870000000000133e-02,6.743659999999999932e-02
2.876729999999999876e+01,6.500409999999999522e-02,6.602990000000000248e-02,6.748709999999999432e-02,6.726390000000000147e-02,6.736179999999999946e-02
2.877720000000000056e+01,6.493119999999999448e-02,6.595589999999999786e-02,6.741149999999999920e-02,6.718920000000000448e-02,6.728699999999999959e-02
2.878719999999999857e+01,6.485839999999999661e-02,6.588199999999999612e-02,6.733599999999999308e-02,6.711459999999999648e-02,6.721230000000000260e-02
2.879710000000000036e+01,6.478559999999999874e-02,6.580819999999999725e-02,6.726060000000000372e-02,6.704010000000000524e-02,6.713769999999999460e-02
2.880699999999999861e+01,6.471300000000000663e-02,6.573439999999999839e-02,6.718530000000000335e-02,6.696560000000000012e-02,6.706320000000000336e-02
2.881700000000000017e+01,6.464040000000000064e-02,6.566070000000000240e-02,6.711010000000000586e-02,6.689119999999999788e-02,6.698880000000000112e-02
2.882689999999999841e+01,6.456789999999999752e-02,6.558709999999999540e-02,6.703489999999999449e-02,6.681700000000000139e-02,6.691450000000000176e-02
2.883689999999999998e+01,6.449549999999999728e-02,6.551360000000000516e-02,6.695979999999999988e-02,6.674280000000000490e-02,6.684020000000000239e-02
2.884680000000000177e+01,6.442319999999999991e-02,6.544020000000000392e-02,6.688479999999999426e-02,6.666859999999999453e-02,6.676609999999999490e-02
2.885679999999999978e+01,6.435100000000000542e-02,6.536690000000000556e-02,6.680990000000000539e-02,6.659460000000000379e-02,6.669200000000000128e-02
2.886670000000000158e+01,6.427879999999999705e-02,6.529359999999999331e-02,6.673510000000000553e-02,6.652059999999999917e-02,6.661799999999999666e-02
2.887669999999999959e+01,6.420670000000000543e-02,6.522050000000000070e-02,6.666039999999999466e-02,6.644680000000000031e-02,6.654409999999999492e-02
2.888660000000000139e+01,6.413480000000000569e-02,6.514739999999999420e-02,6.658580000000000054e-02,6.637300000000000144e-02,6.647019999999999318e-02
2.889659999999999940e+01,6.406280000000000308e-02,6.507440000000000446e-02,6.651120000000000643e-02,6.629930000000000545e-02,6.639649999999999719e-02
2.890650000000000119e+01,6.399100000000000621e-02,6.500140000000000085e-02,6.643670000000000131e-02,6.622569999999999846e-02,6.632280000000000120e-02
2.891649999999999920e+01,6.391929999999999834e-02,6.492860000000000298e-02,6.636229999999999907e-02,6.615210000000000534e-02,6.624919999999999420e-02
2.892640000000000100e+01,6.384760000000000435e-02,6.485580000000000511e-02,6.628799999999999970e-02,6.607870000000000410e-02,6.617570000000000396e-02
2.893639999999999901e+01,6.377599999999999936e-02,6.478309999999999624e-02,6.621380000000000321e-02,6.600530000000000286e-02,6.610230000000000272e-02
2.894630000000000081e+01,6.370449999999999724e-02,6.471059999999999313e-02,6.613960000000000672e-02,6.593200000000000449e-02,6.602890000000000148e-02
2.895629999999999882e+01,6.363309999999999800e-02,6.463800000000000101e-02,6.606560000000000210e-02,6.585879999999999512e-02,6.595570000000000599e-02
2.896620000000000061e+01,6.356169999999999876e-02,6.456560000000000077e-02,6.599159999999999748e-02,6.578570000000000251e-02,6.588249999999999662e-02
2.897609999999999886e+01,6.349050000000000527e-02,6.449330000000000340e-02,6.591769999999999574e-02,6.571259999999999601e-02,6.580940000000000401e-02
2.898610000000000042e+01,6.341929999999999790e-02,6.442100000000000604e-02,6.584389999999999687e-02,6.563969999999999527e-02,6.573640000000000039e-02
2.899599999999999866e+01,6.334819999999999340e-02,6.434879999999999767e-02,6.577020000000000088e-02,6.556679999999999453e-02,6.566349999999999965e-02
2.900600000000000023e+01,6.327720000000000566e-02,6.427670000000000605e-02,6.569650000000000489e-02,6.549399999999999666e-02,6.559059999999999890e-02
2.901589999999999847e+01,6.320620000000000405e-02,6.420470000000000343e-02,6.562300000000000078e-02,6.542130000000000167e-02,6.551780000000000104e-02
2.902590000000000003e+01,6.313539999999999430e-02,6.413270000000000082e-02,6.554949999999999666e-02,6.534860000000000668e-02,6.544519999999999504e-02
2.903579999999999828e+01,6.306459999999999844e-02,6.406090000000000395e-02,6.547609999999999542e-02,6.527610000000000356e-02,6.537260000000000293e-02
2.904579999999999984e+01,6.299390000000000545e-02,6.398909999999999321e-02,6.540279999999999705e-02,6.520360000000000045e-02,6.529999999999999694e-02
2.905570000000000164e+01,6.292330000000000145e-02,6.391739999999999922e-02,6.532960000000000156e-02,6.513120000000000021e-02,6.522759999999999669e-02
2.906569999999999965e+01,6.285269999999999746e-02,6.384579999999999422e-02,6.525640000000000607e-02,6.505890000000000284e-02,6.515519999999999645e-02
2.907560000000000144e+01,6.278229999999999922e-02,6.377420000000000311e-02,6.518340000000000245e-02,6.498669999999999447e-02,6.508300000000000196e-02
2.908559999999999945e+01,6.271190000000000098e-02,6.370280000000000387e-02,6.511039999999999883e-02,6.491449999999999998e-02,6.501079999999999359e-02
2.909550000000000125e+01,6.264160000000000561e-02,6.363140000000000462e-02,6.503749999999999809e-02,6.484249999999999736e-02,6.493859999999999910e-02
2.910549999999999926e+01,6.257139999999999924e-02,6.356009999999999438e-02,6.496470000000000022e-02,6.477049999999999474e-02,6.486659999999999648e-02
2.911540000000000106e+01,6.250120000000000675e-02,6.348890000000000089e-02,6.489200000000000523e-02,6.469859999999999500e-02,6.479459999999999387e-02
2.912539999999999907e+01,6.243119999999999920e-02,6.341779999999999640e-02,6.481929999999999636e-02,6.462669999999999526e-02,6.472279999999999700e-02
2.913530000000000086e+01,6.236119999999999858e-02,6.334670000000000578e-02,6.474670000000000425e-02,6.455500000000000127e-02,6.465100000000000013e-02
2.914519999999999911e+01,6.229130000000000084e-02,6.327579999999999316e-02,6.467430000000000401e-02,6.448329999999999340e-02,6.457930000000000614e-02
2.915520000000000067e+01,6.222140000000000309e-02,6.320489999999999442e-02,6.460190000000000377e-02,6.441170000000000229e-02,6.450759999999999827e-02
2.916509999999999891e+01,6.215169999999999723e-02,6.313409999999999855e-02,6.452950000000000352e-02,6.434020000000000017e-02,6.443609999999999616e-02
2.917510000000000048e+01,6.208199999999999830e-02,6.306330000000000269e-02,6.445729999999999515e-02,6.426880000000000093e-02,6.436459999999999404e-02
2.918499999999999872e+01,6.201240000000000224e-02,6.299269999999999869e-02,6.438510000000000066e-02,6.419750000000000456e-02,6.429319999999999480e-02
2.919500000000000028e+01,6.194290000000000213e-02,6.292209999999999470e-02,6.431309999999999805e-02,6.412619999999999432e-02,6.422189999999999843e-02
2.920489999999999853e+01,6.187349999999999794e-02,6.285159999999999358e-02,6.424109999999999543e-02,6.405500000000000083e-02,6.415060000000000207e-02
2.921490000000000009e+01,6.180419999999999664e-02,6.278119999999999534e-02,6.416910000000000669e-02,6.398389999999999633e-02,6.407949999999999757e-02
2.922479999999999833e+01,6.173490000000000227e-02,6.271089999999999998e-02,6.409729999999999595e-02,6.391289999999999472e-02,6.400839999999999308e-02
2.923479999999999990e+01,6.166569999999999691e-02,6.264060000000000461e-02,6.402560000000000195e-02,6.384189999999999310e-02,6.393740000000000534e-02
2.924470000000000169e+01,6.159660000000000135e-02,6.257039999999999824e-02,6.395389999999999409e-02,6.377109999999999723e-02,6.386650000000000660e-02
2.925469999999999970e+01,6.152749999999999886e-02,6.250029999999999475e-02,6.388230000000000297e-02,6.370030000000000137e-02,6.379569999999999685e-02
2.926460000000000150e+01,6.145860000000000212e-02,6.243030000000000107e-02,6.381080000000000085e-02,6.362959999999999450e-02,6.372490000000000099e-02
2.927459999999999951e+01,6.138969999999999844e-02,6.236040000000000333e-02,6.373940000000000161e-02,6.355900000000000438e-02,6.365419999999999412e-02
2.928450000000000131e+01,6.132089999999999763e-02,6.229049999999999865e-02,6.366800000000000237e-02,6.348840000000000039e-02,6.358360000000000400e-02
2.929449999999999932e+01,6.125219999999999970e-02,6.222079999999999972e-02,6.359670000000000600e-02,6.341789999999999927e-02,6.351310000000000289e-02
2.930440000000000111e+01,6.118350000000000177e-02,6.215110000000000079e-02,6.352560000000000151e-02,6.334760000000000391e-02,6.344270000000000465e-02
2.931439999999999912e+01,6.111489999999999978e-02,6.208149999999999780e-02,6.345439999999999414e-02,6.327720000000000566e-02,6.337230000000000640e-02
2.932430000000000092e+01,6.104649999999999660e-02,6.201190000000000174e-02,6.338340000000000640e-02,6.320699999999999930e-02,6.330199999999999716e-02
2.933419999999999916e+01,6.097799999999999748e-02,6.194240000000000163e-02,6.331249999999999378e-02,6.313689999999999580e-02,6.323180000000000467e-02
2.934420000000000073e+01,6.090969999999999718e-02,6.187310000000000032e-02,6.324159999999999504e-02,6.306680000000000619e-02,6.316170000000000118e-02
2.935409999999999897e+01,6.084139999999999687e-02,6.180379999999999902e-02,6.317079999999999917e-02,6.299680000000000557e-02,6.309170000000000056e-02
2.936410000000000053e+01,6.077330000000000232e-02,6.173449999999999771e-02,6.310010000000000618e-02,6.292689999999999395e-02,6.302169999999999994e-02
2.937399999999999878e+01,6.070509999999999795e-02,6.166540000000000216e-02,6.302950000000000219e-02,6.285699999999999621e-02,6.295180000000000220e-02
2.938400000000000034e+01,6.063709999999999933e-02,6.159629999999999966e-02,6.295889999999999820e-02,6.278730000000000422e-02,6.288199999999999346e-02
2.939389999999999858e+01,6.056919999999999665e-02,6.152730000000000005e-02,6.288849999999999996e-02,6.271759999999999835e-02,6.281230000000000147e-02
2.940390000000000015e+01,6.050130000000000091e-02,6.145840000000000330e-02,6.281810000000000171e-02,6.264799999999999536e-02,6.274259999999999560e-02
2.941379999999999839e+01,6.043350000000000111e-02,6.138960000000000250e-02,6.274780000000000635e-02,6.257840000000000624e-02,6.267300000000000648e-02
2.942379999999999995e+01,6.036579999999999724e-02,6.132080000000000169e-02,6.267759999999999998e-02,6.250899999999999512e-02,6.260350000000000636e-02
2.943370000000000175e+01,6.029810000000000031e-02,6.125209999999999683e-02,6.260739999999999361e-02,6.243959999999999788e-02,6.253409999999999525e-02
2.944369999999999976e+01,6.023060000000000219e-02,6.118350000000000177e-02,6.253730000000000400e-02,6.237029999999999658e-02,6.246480000000000088e-02
2.945360000000000156e+01,6.016309999999999714e-02,6.111500000000000266e-02,6.246730000000000338e-02,6.230109999999999815e-02,6.239549999999999957e-02
2.946359999999999957e+01,6.009570000000000189e-02,6.104659999999999948e-02,6.239739999999999870e-02,6.223200000000000259e-02,6.232630000000000114e-02
2.947350000000000136e+01,6.002829999999999971e-02,6.097820000000000323e-02,6.232759999999999689e-02,6.216290000000000010e-02,6.225719999999999865e-02
2.948349999999999937e+01,5.996110000000000329e-02,6.090990000000000293e-02,6.225780000000000203e-02,6.209390000000000048e-02,6.218819999999999903e-02
2.949340000000000117e+01,5.989389999999999992e-02,6.084169999999999856e-02,6.218819999999999903e-02,6.202499999999999680e-02,6.211919999999999942e-02
2.950329999999999941e+01,5.982679999999999942e-02,6.077350000000000113e-02,6.211860000000000298e-02,6.195620000000000294e-02,6.205030000000000268e-02
2.951330000000000098e+01,5.975969999999999893e-02,6.070550000000000251e-02,6.204910000000000286e-02,6.188740000000000213e-02,6.198150000000000187e-02
2.952319999999999922e+01,5.969279999999999725e-02,6.063749999999999696e-02,6.197960000000000275e-02,6.181880000000000014e-02,6.191279999999999700e-02
2.953320000000000078e+01,5.962590000000000251e-02,6.056960000000000122e-02,6.191019999999999857e-02,6.175019999999999815e-02,6.184409999999999907e-02
2.954309999999999903e+01,5.955909999999999677e-02,6.050180000000000141e-02,6.184100000000000014e-02,6.168169999999999903e-02,6.177559999999999996e-02
2.955310000000000059e+01,5.949229999999999796e-02,6.043400000000000161e-02,6.177180000000000171e-02,6.161319999999999991e-02,6.170710000000000084e-02
2.956299999999999883e+01,5.942569999999999797e-02,6.036629999999999774e-02,6.170260000000000328e-02,6.154479999999999673e-02,6.163869999999999766e-02
2.957300000000000040e+01,5.935909999999999798e-02,6.029869999999999675e-02,6.163359999999999672e-02,6.147659999999999930e-02,6.157030000000000142e-02
2.958289999999999864e+01,5.929260000000000086e-02,6.023119999999999863e-02,6.156459999999999710e-02,6.140829999999999900e-02,6.150209999999999705e-02
2.959290000000000020e+01,5.922619999999999968e-02,6.016380000000000339e-02,6.149570000000000036e-02,6.134019999999999750e-02,6.143389999999999962e-02
2.960279999999999845e+01,5.915979999999999850e-02,6.009640000000000121e-02,6.142689999999999956e-02,6.127210000000000295e-02,6.136579999999999813e-02
2.961280000000000001e+01,5.909350000000000019e-02,6.002910000000000190e-02,6.135820000000000163e-02,6.120420000000000027e-02,6.129769999999999663e-02
2.962269999999999825e+01,5.902729999999999783e-02,5.996189999999999853e-02,6.128949999999999676e-02,6.113620000000000165e-02,6.122980000000000089e-02
2.963269999999999982e+01,5.896119999999999833e-02,5.989470000000000210e-02,6.122090000000000171e-02,6.106840000000000185e-02,6.116189999999999821e-02
2.964260000000000161e+01,5.889509999999999884e-02,5.982760000000000161e-02,6.115240000000000259e-02,6.100069999999999798e-02,6.109409999999999841e-02
2.965259999999999962e+01,5.882919999999999816e-02,5.976069999999999993e-02,6.108399999999999941e-02,6.093300000000000105e-02,6.102629999999999860e-02
2.966250000000000142e+01,5.876329999999999748e-02,5.969370000000000231e-02,6.101560000000000317e-02,6.086540000000000006e-02,6.095869999999999761e-02
2.967239999999999966e+01,5.869739999999999680e-02,5.962689999999999657e-02,6.094739999999999880e-02,6.079779999999999907e-02,6.089109999999999662e-02
2.968240000000000123e+01,5.863170000000000187e-02,5.956009999999999777e-02,6.087920000000000137e-02,6.073039999999999689e-02,6.082359999999999850e-02
2.969229999999999947e+01,5.856600000000000000e-02,5.949340000000000184e-02,6.081099999999999700e-02,6.066300000000000164e-02,6.075620000000000326e-02
2.970230000000000103e+01,5.850040000000000101e-02,5.942680000000000184e-02,6.074299999999999838e-02,6.059570000000000234e-02,6.068880000000000108e-02
2.971219999999999928e+01,5.843480000000000202e-02,5.936029999999999779e-02,6.067499999999999977e-02,6.052849999999999897e-02,6.062150000000000177e-02
2.972220000000000084e+01,5.836940000000000184e-02,5.929380000000000067e-02,6.060709999999999709e-02,6.046130000000000254e-02,6.055429999999999841e-02
2.973209999999999908e+01,5.830400000000000166e-02,5.922739999999999949e-02,6.053929999999999728e-02,6.039420000000000205e-02,6.048719999999999791e-02
2.974210000000000065e+01,5.823869999999999741e-02,5.916110000000000119e-02,6.047160000000000035e-02,6.032719999999999749e-02,6.042020000000000030e-02
2.975199999999999889e+01,5.817340000000000011e-02,5.909489999999999882e-02,6.040390000000000342e-02,6.026030000000000275e-02,6.035320000000000268e-02
2.976200000000000045e+01,5.810830000000000162e-02,5.902870000000000339e-02,6.033639999999999837e-02,6.019349999999999701e-02,6.028630000000000100e-02
2.977189999999999870e+01,5.804320000000000312e-02,5.896259999999999696e-02,6.026890000000000025e-02,6.012669999999999820e-02,6.021950000000000219e-02
2.978190000000000026e+01,5.797820000000000057e-02,5.889660000000000034e-02,6.020140000000000213e-02,6.006000000000000227e-02,6.015270000000000339e-02
2.979179999999999851e+01,5.791319999999999801e-02,5.883069999999999966e-02,6.013410000000000283e-02,5.999340000000000228e-02,6.008600000000000052e-02
2.980180000000000007e+01,5.784840000000000121e-02,5.876479999999999898e-02,6.006679999999999658e-02,5.992680000000000229e-02,6.001940000000000053e-02
2.981169999999999831e+01,5.778359999999999747e-02,5.869900000000000118e-02,5.999960000000000016e-02,5.986029999999999823e-02,5.995290000000000341e-02
2.982169999999999987e+01,5.771880000000000066e-02,5.863329999999999931e-02,5.993249999999999966e-02,5.979389999999999705e-02,5.988639999999999936e-02
2.983160000000000167e+01,5.765420000000000267e-02,5.856770000000000032e-02,5.986539999999999917e-02,5.972759999999999875e-02,5.982010000000000105e-02
2.984159999999999968e+01,5.758959999999999774e-02,5.850210000000000132e-02,5.979840000000000155e-02,5.966130000000000044e-02,5.975380000000000275e-02
2.985150000000000148e+01,5.752510000000000262e-02,5.843659999999999827e-02,5.973149999999999987e-02,5.959520000000000095e-02,5.968749999999999750e-02
2.986139999999999972e+01,5.746070000000000344e-02,5.837119999999999809e-02,5.966470000000000107e-02,5.952910000000000146e-02,5.962139999999999801e-02
2.987140000000000128e+01,5.739629999999999732e-02,5.830579999999999791e-02,5.959799999999999820e-02,5.946300000000000197e-02,5.955529999999999852e-02
2.988129999999999953e+01,5.733200000000000102e-02,5.824059999999999654e-02,5.953130000000000227e-02,5.939710000000000129e-02,5.948930000000000190e-02
2.989130000000000109e+01,5.726780000000000065e-02,5.817540000000000211e-02,5.946470000000000228e-02,5.933120000000000061e-02,5.942329999999999834e-02
2.990119999999999933e+01,5.720370000000000316e-02,5.811020000000000074e-02,5.939819999999999822e-02,5.926540000000000280e-02,5.935750000000000054e-02
2.991120000000000090e+01,5.713959999999999873e-02,5.804519999999999819e-02,5.933170000000000111e-02,5.919959999999999806e-02,5.929170000000000273e-02
2.992109999999999914e+01,5.707559999999999717e-02,5.798020000000000257e-02,5.926529999999999992e-02,5.913399999999999906e-02,5.922600000000000087e-02
2.993110000000000070e+01,5.701169999999999849e-02,5.791530000000000289e-02,5.919900000000000162e-02,5.906840000000000007e-02,5.916029999999999900e-02
2.994099999999999895e+01,5.694790000000000268e-02,5.785049999999999915e-02,5.913279999999999925e-02,5.900289999999999702e-02,5.909480000000000288e-02
2.995100000000000051e+01,5.688409999999999994e-02,5.778570000000000234e-02,5.906669999999999976e-02,5.893740000000000090e-02,5.902929999999999983e-02
2.996089999999999876e+01,5.682040000000000007e-02,5.772100000000000147e-02,5.900060000000000027e-02,5.887209999999999666e-02,5.896389999999999965e-02
2.997090000000000032e+01,5.675670000000000021e-02,5.765639999999999654e-02,5.893459999999999671e-02,5.880679999999999935e-02,5.889849999999999947e-02
2.998079999999999856e+01,5.669319999999999915e-02,5.759190000000000142e-02,5.886870000000000297e-02,5.874150000000000205e-02,5.883320000000000216e-02
2.999080000000000013e+01,5.662969999999999809e-02,5.752739999999999937e-02,5.880280000000000229e-02,5.867639999999999662e-02,5.876800000000000079e-02
3.000069999999999837e+01,5.656629999999999991e-02,5.746300000000000019e-02,5.873699999999999755e-02,5.861129999999999812e-02,5.870290000000000230e-02
3.001069999999999993e+01,5.650290000000000173e-02,5.739869999999999695e-02,5.867130000000000262e-02,5.854630000000000251e-02,5.863789999999999975e-02
3.002060000000000173e+01,5.643959999999999949e-02,5.733440000000000064e-02,5.860569999999999669e-02,5.848140000000000283e-02,5.857289999999999719e-02
3.003049999999999997e+01,5.637640000000000012e-02,5.727030000000000315e-02,5.854009999999999769e-02,5.841650000000000315e-02,5.850799999999999751e-02
3.004050000000000153e+01,5.631329999999999669e-02,5.720619999999999872e-02,5.847469999999999751e-02,5.835169999999999940e-02,5.844309999999999783e-02
3.005039999999999978e+01,5.625030000000000308e-02,5.714210000000000123e-02,5.840929999999999733e-02,5.828699999999999853e-02,5.837839999999999696e-02
3.006040000000000134e+01,5.618730000000000252e-02,5.707820000000000255e-02,5.834389999999999715e-02,5.822240000000000054e-02,5.831370000000000303e-02
3.007029999999999959e+01,5.612430000000000196e-02,5.701429999999999693e-02,5.827870000000000272e-02,5.815780000000000255e-02,5.824909999999999810e-02
3.008030000000000115e+01,5.606150000000000022e-02,5.695050000000000112e-02,5.821350000000000136e-02,5.809330000000000049e-02,5.818450000000000011e-02
3.009019999999999939e+01,5.599869999999999848e-02,5.688669999999999838e-02,5.814840000000000286e-02,5.802890000000000131e-02,5.811999999999999805e-02
3.010020000000000095e+01,5.593599999999999961e-02,5.682310000000000139e-02,5.808329999999999743e-02,5.796450000000000213e-02,5.805559999999999887e-02
3.011009999999999920e+01,5.587339999999999668e-02,5.675949999999999745e-02,5.801839999999999775e-02,5.790019999999999889e-02,5.799130000000000257e-02
3.012010000000000076e+01,5.581080000000000069e-02,5.669590000000000046e-02,5.795349999999999807e-02,5.783599999999999852e-02,5.792699999999999932e-02
3.012999999999999901e+01,5.574830000000000063e-02,5.663250000000000228e-02,5.788870000000000127e-02,5.777190000000000103e-02,5.786290000000000183e-02
3.014000000000000057e+01,5.568590000000000345e-02,5.656909999999999716e-02,5.782389999999999752e-02,5.770779999999999660e-02,5.779870000000000146e-02
3.014989999999999881e+01,5.562360000000000221e-02,5.650580000000000186e-02,5.775919999999999666e-02,5.764380000000000198e-02,5.773469999999999991e-02
3.015990000000000038e+01,5.556130000000000096e-02,5.644260000000000249e-02,5.769459999999999866e-02,5.757990000000000330e-02,5.767069999999999835e-02
3.016979999999999862e+01,5.549910000000000260e-02,5.637940000000000312e-02,5.763009999999999661e-02,5.751610000000000056e-02,5.760679999999999967e-02
3.017980000000000018e+01,5.543689999999999729e-02,5.631629999999999969e-02,5.756569999999999743e-02,5.745229999999999781e-02,5.754299999999999693e-02
3.018969999999999843e+01,5.537489999999999774e-02,5.625329999999999914e-02,5.750129999999999825e-02,5.738859999999999795e-02,5.747920000000000113e-02
3.019969999999999999e+01,5.531289999999999818e-02,5.619029999999999858e-02,5.743700000000000194e-02,5.732489999999999808e-02,5.741559999999999719e-02
3.020959999999999823e+01,5.525089999999999862e-02,5.612740000000000090e-02,5.737269999999999870e-02,5.726139999999999702e-02,5.735189999999999733e-02
3.021950000000000003e+01,5.518909999999999788e-02,5.606459999999999916e-02,5.730860000000000121e-02,5.719790000000000291e-02,5.728840000000000321e-02
3.022950000000000159e+01,5.512729999999999714e-02,5.600190000000000029e-02,5.724449999999999678e-02,5.713449999999999779e-02,5.722490000000000215e-02
3.023939999999999984e+01,5.506559999999999927e-02,5.593920000000000142e-02,5.718050000000000216e-02,5.707109999999999961e-02,5.716149999999999703e-02
3.024940000000000140e+01,5.500390000000000140e-02,5.587659999999999849e-02,5.711650000000000060e-02,5.700779999999999736e-02,5.709820000000000173e-02
3.025929999999999964e+01,5.494229999999999947e-02,5.581409999999999844e-02,5.705260000000000192e-02,5.694459999999999800e-02,5.703489999999999949e-02
3.026930000000000121e+01,5.488080000000000042e-02,5.575159999999999838e-02,5.698879999999999918e-02,5.688150000000000150e-02,5.697180000000000299e-02
3.027919999999999945e+01,5.481939999999999730e-02,5.568920000000000120e-02,5.692509999999999931e-02,5.681839999999999807e-02,5.690859999999999669e-02
3.028920000000000101e+01,5.475800000000000112e-02,5.562689999999999996e-02,5.686139999999999944e-02,5.675539999999999752e-02,5.684560000000000307e-02
3.029909999999999926e+01,5.469670000000000087e-02,5.556470000000000159e-02,5.679789999999999839e-02,5.669249999999999984e-02,5.678260000000000252e-02
3.030910000000000082e+01,5.463549999999999657e-02,5.550250000000000322e-02,5.673430000000000140e-02,5.662960000000000216e-02,5.671969999999999790e-02
3.031899999999999906e+01,5.457429999999999920e-02,5.544040000000000079e-02,5.667090000000000322e-02,5.656690000000000329e-02,5.665690000000000309e-02
3.032900000000000063e+01,5.451319999999999777e-02,5.537840000000000124e-02,5.660749999999999810e-02,5.650410000000000155e-02,5.659410000000000135e-02
3.033889999999999887e+01,5.445219999999999921e-02,5.531640000000000168e-02,5.654420000000000279e-02,5.644149999999999862e-02,5.653140000000000248e-02
3.034890000000000043e+01,5.439120000000000066e-02,5.525449999999999806e-02,5.648100000000000342e-02,5.637890000000000262e-02,5.646879999999999955e-02
3.035879999999999868e+01,5.433040000000000092e-02,5.519269999999999732e-02,5.641779999999999712e-02,5.631640000000000257e-02,5.640619999999999662e-02
3.036880000000000024e+01,5.426949999999999830e-02,5.513089999999999657e-02,5.635470000000000063e-02,5.625399999999999845e-02,5.634369999999999656e-02
3.037869999999999848e+01,5.420880000000000143e-02,5.506919999999999871e-02,5.629170000000000007e-02,5.619160000000000127e-02,5.628129999999999938e-02
3.038860000000000028e+01,5.414809999999999762e-02,5.500759999999999678e-02,5.622880000000000239e-02,5.612930000000000003e-02,5.621899999999999814e-02
3.039859999999999829e+01,5.408749999999999669e-02,5.494609999999999772e-02,5.616589999999999777e-02,5.606710000000000166e-02,5.615669999999999690e-02
3.040850000000000009e+01,5.402699999999999864e-02,5.488459999999999867e-02,5.610310000000000297e-02,5.600490000000000329e-02,5.609449999999999853e-02
3.041850000000000165e+01,5.396650000000000058e-02,5.482320000000000249e-02,5.604039999999999716e-02,5.594289999999999680e-02,5.603240000000000304e-02
3.042839999999999989e+01,5.390609999999999846e-02,5.476179999999999937e-02,5.597769999999999829e-02,5.588080000000000130e-02,5.597030000000000061e-02
3.043840000000000146e+01,5.384570000000000328e-02,5.470060000000000200e-02,5.591510000000000230e-02,5.581889999999999769e-02,5.590830000000000105e-02
3.044829999999999970e+01,5.378549999999999998e-02,5.463939999999999769e-02,5.585260000000000224e-02,5.575700000000000101e-02,5.584639999999999743e-02
3.045830000000000126e+01,5.372529999999999667e-02,5.457820000000000032e-02,5.579019999999999813e-02,5.569520000000000026e-02,5.578450000000000075e-02
3.046819999999999951e+01,5.366510000000000030e-02,5.451720000000000177e-02,5.572780000000000095e-02,5.563350000000000239e-02,5.572270000000000001e-02
3.047820000000000107e+01,5.360510000000000275e-02,5.445620000000000321e-02,5.566549999999999970e-02,5.557179999999999759e-02,5.566100000000000214e-02
3.048809999999999931e+01,5.354509999999999825e-02,5.439530000000000060e-02,5.560319999999999846e-02,5.551020000000000260e-02,5.559929999999999733e-02
3.049810000000000088e+01,5.348510000000000070e-02,5.433439999999999798e-02,5.554110000000000297e-02,5.544869999999999660e-02,5.553779999999999828e-02
3.050799999999999912e+01,5.342530000000000195e-02,5.427359999999999823e-02,5.547900000000000054e-02,5.538719999999999755e-02,5.547629999999999922e-02
3.051800000000000068e+01,5.336550000000000321e-02,5.421290000000000137e-02,5.541689999999999811e-02,5.532580000000000137e-02,5.541480000000000017e-02
3.052789999999999893e+01,5.330569999999999753e-02,5.415219999999999756e-02,5.535500000000000143e-02,5.526450000000000112e-02,5.535339999999999705e-02
3.053790000000000049e+01,5.324609999999999760e-02,5.409169999999999950e-02,5.529309999999999781e-02,5.520320000000000088e-02,5.529209999999999681e-02
3.054779999999999873e+01,5.318649999999999767e-02,5.403120000000000145e-02,5.523129999999999706e-02,5.514199999999999657e-02,5.523089999999999944e-02
3.055770000000000053e+01,5.312700000000000061e-02,5.397070000000000339e-02,5.516950000000000326e-02,5.508090000000000208e-02,5.516970000000000207e-02
3.056769999999999854e+01,5.306749999999999662e-02,5.391030000000000127e-02,5.510779999999999845e-02,5.501980000000000065e-02,5.510860000000000064e-02
3.057760000000000034e+01,5.300810000000000244e-02,5.385000000000000203e-02,5.504620000000000346e-02,5.495889999999999803e-02,5.504760000000000209e-02
3.058759999999999835e+01,5.294879999999999726e-02,5.378979999999999873e-02,5.498469999999999747e-02,5.489789999999999948e-02,5.498659999999999659e-02
3.059750000000000014e+01,5.288949999999999901e-02,5.372960000000000236e-02,5.492319999999999841e-02,5.483709999999999973e-02,5.492570000000000091e-02
3.060750000000000171e+01,5.283029999999999671e-02,5.366950000000000193e-02,5.486180000000000223e-02,5.477629999999999999e-02,5.486490000000000117e-02
3.061739999999999995e+01,5.277119999999999728e-02,5.360949999999999743e-02,5.480050000000000199e-02,5.471560000000000312e-02,5.480410000000000142e-02
3.062740000000000151e+01,5.271220000000000072e-02,5.354949999999999988e-02,5.473920000000000174e-02,5.465500000000000219e-02,5.474339999999999762e-02
3.063729999999999976e+01,5.265319999999999723e-02,5.348959999999999826e-02,5.467799999999999744e-02,5.459440000000000126e-02,5.468279999999999669e-02
3.064730000000000132e+01,5.259429999999999661e-02,5.342979999999999952e-02,5.461690000000000295e-02,5.453390000000000321e-02,5.462220000000000270e-02
3.065719999999999956e+01,5.253540000000000293e-02,5.337000000000000077e-02,5.455580000000000152e-02,5.447339999999999821e-02,5.456180000000000058e-02
3.066720000000000113e+01,5.247659999999999825e-02,5.331029999999999797e-02,5.449489999999999890e-02,5.441309999999999897e-02,5.450130000000000252e-02
3.067709999999999937e+01,5.241790000000000338e-02,5.325069999999999804e-02,5.443390000000000034e-02,5.435279999999999972e-02,5.444100000000000328e-02
3.068710000000000093e+01,5.235920000000000157e-02,5.319109999999999810e-02,5.437310000000000060e-02,5.429250000000000048e-02,5.438069999999999710e-02
3.069699999999999918e+01,5.230060000000000264e-02,5.313160000000000105e-02,5.431230000000000085e-02,5.423240000000000005e-02,5.432050000000000073e-02
3.070700000000000074e+01,5.224209999999999965e-02,5.307219999999999993e-02,5.425159999999999705e-02,5.417229999999999962e-02,5.426029999999999742e-02
3.071689999999999898e+01,5.218369999999999953e-02,5.301279999999999881e-02,5.419090000000000018e-02,5.411219999999999919e-02,5.420019999999999699e-02
3.072690000000000055e+01,5.212529999999999941e-02,5.295350000000000057e-02,5.413040000000000213e-02,5.405220000000000163e-02,5.414019999999999944e-02
3.073679999999999879e+01,5.206689999999999929e-02,5.289429999999999826e-02,5.406989999999999713e-02,5.399230000000000002e-02,5.408029999999999782e-02
3.074670000000000059e+01,5.200869999999999799e-02,5.283510000000000290e-02,5.400939999999999908e-02,5.393250000000000127e-02,5.402040000000000314e-02
3.075669999999999860e+01,5.195049999999999668e-02,5.277600000000000346e-02,5.394899999999999696e-02,5.387270000000000253e-02,5.396059999999999746e-02
3.076660000000000039e+01,5.189239999999999825e-02,5.271699999999999997e-02,5.388869999999999771e-02,5.381299999999999972e-02,5.390079999999999871e-02
3.077659999999999840e+01,5.183429999999999982e-02,5.265809999999999935e-02,5.382850000000000135e-02,5.375339999999999979e-02,5.384110000000000285e-02
3.078650000000000020e+01,5.177629999999999733e-02,5.259919999999999873e-02,5.376829999999999804e-02,5.369379999999999986e-02,5.378150000000000291e-02
3.079650000000000176e+01,5.171839999999999771e-02,5.254029999999999812e-02,5.370819999999999761e-02,5.363430000000000281e-02,5.372199999999999892e-02
3.080640000000000001e+01,5.166049999999999809e-02,5.248160000000000325e-02,5.364820000000000005e-02,5.357490000000000169e-02,5.366250000000000187e-02
3.081640000000000157e+01,5.160270000000000135e-02,5.242290000000000144e-02,5.358820000000000250e-02,5.351550000000000057e-02,5.360310000000000075e-02
3.082629999999999981e+01,5.154500000000000054e-02,5.236419999999999964e-02,5.352830000000000088e-02,5.345620000000000233e-02,5.354369999999999963e-02
3.083630000000000138e+01,5.148729999999999973e-02,5.230569999999999664e-02,5.346850000000000214e-02,5.339700000000000002e-02,5.348440000000000139e-02
3.084619999999999962e+01,5.142970000000000180e-02,5.224720000000000059e-02,5.340879999999999933e-02,5.333779999999999771e-02,5.342519999999999908e-02
3.085620000000000118e+01,5.137209999999999693e-02,5.218880000000000047e-02,5.334910000000000346e-02,5.327869999999999828e-02,5.336609999999999965e-02
3.086609999999999943e+01,5.131469999999999781e-02,5.213040000000000035e-02,5.328940000000000066e-02,5.321970000000000173e-02,5.330700000000000022e-02
3.087610000000000099e+01,5.125729999999999870e-02,5.207210000000000311e-02,5.322989999999999666e-02,5.316069999999999823e-02,5.324790000000000079e-02
3.088599999999999923e+01,5.119989999999999958e-02,5.201390000000000180e-02,5.317039999999999961e-02,5.310179999999999761e-02,5.318900000000000017e-02
3.089600000000000080e+01,5.114260000000000334e-02,5.195570000000000049e-02,5.311099999999999849e-02,5.304299999999999987e-02,5.313009999999999955e-02
3.090589999999999904e+01,5.108540000000000303e-02,5.189760000000000206e-02,5.305159999999999737e-02,5.298420000000000213e-02,5.307130000000000181e-02
3.091580000000000084e+01,5.102829999999999866e-02,5.183959999999999957e-02,5.299229999999999913e-02,5.292550000000000032e-02,5.301249999999999712e-02
3.092579999999999885e+01,5.097120000000000123e-02,5.178159999999999707e-02,5.293309999999999682e-02,5.286690000000000139e-02,5.295380000000000226e-02
3.093570000000000064e+01,5.091419999999999974e-02,5.172369999999999746e-02,5.287390000000000145e-02,5.280830000000000246e-02,5.289520000000000333e-02
3.094569999999999865e+01,5.085719999999999824e-02,5.166579999999999784e-02,5.281480000000000202e-02,5.274979999999999947e-02,5.283659999999999746e-02
3.095560000000000045e+01,5.080029999999999962e-02,5.160809999999999703e-02,5.275579999999999853e-02,5.269130000000000341e-02,5.277819999999999734e-02
3.096559999999999846e+01,5.074349999999999694e-02,5.155040000000000316e-02,5.269680000000000197e-02,5.263299999999999923e-02,5.271970000000000128e-02
3.097550000000000026e+01,5.068670000000000120e-02,5.149270000000000236e-02,5.263799999999999729e-02,5.257459999999999911e-02,5.266139999999999710e-02
3.098549999999999827e+01,5.063000000000000139e-02,5.143509999999999749e-02,5.257909999999999667e-02,5.251639999999999781e-02,5.260309999999999986e-02
3.099540000000000006e+01,5.057339999999999752e-02,5.137760000000000243e-02,5.252040000000000181e-02,5.245820000000000344e-02,5.254480000000000262e-02
3.100540000000000163e+01,5.051680000000000059e-02,5.132020000000000332e-02,5.246170000000000000e-02,5.240009999999999807e-02,5.248669999999999725e-02
3.101529999999999987e+01,5.046029999999999960e-02,5.126279999999999726e-02,5.240299999999999819e-02,5.234199999999999964e-02,5.242859999999999882e-02
3.102530000000000143e+01,5.040379999999999860e-02,5.120550000000000102e-02,5.234450000000000214e-02,5.228410000000000002e-02,5.237050000000000038e-02
3.103519999999999968e+01,5.034750000000000336e-02,5.114819999999999783e-02,5.228599999999999914e-02,5.222609999999999753e-02,5.231249999999999789e-02
3.104520000000000124e+01,5.029109999999999830e-02,5.109099999999999753e-02,5.222759999999999903e-02,5.216830000000000078e-02,5.225459999999999827e-02
3.105509999999999948e+01,5.023489999999999900e-02,5.103390000000000010e-02,5.216919999999999891e-02,5.211049999999999710e-02,5.219680000000000153e-02
3.106510000000000105e+01,5.017869999999999969e-02,5.097680000000000267e-02,5.211090000000000166e-02,5.205270000000000036e-02,5.213899999999999785e-02
3.107499999999999929e+01,5.012260000000000326e-02,5.091980000000000117e-02,5.205270000000000036e-02,5.199510000000000243e-02,5.208129999999999704e-02
3.108490000000000109e+01,5.006649999999999989e-02,5.086290000000000255e-02,5.199449999999999905e-02,5.193749999999999756e-02,5.202369999999999911e-02
3.109489999999999910e+01,5.001049999999999940e-02,5.080599999999999700e-02,5.193640000000000062e-02,5.187989999999999963e-02,5.196610000000000118e-02
3.110480000000000089e+01,4.995460000000000178e-02,5.074920000000000125e-02,5.187839999999999813e-02,5.182250000000000051e-02,5.190850000000000325e-02
3.111479999999999890e+01,4.989869999999999722e-02,5.069250000000000145e-02,5.182040000000000257e-02,5.176510000000000139e-02,5.185109999999999719e-02
3.112470000000000070e+01,4.984290000000000248e-02,5.063580000000000164e-02,5.176250000000000295e-02,5.170770000000000227e-02,5.179369999999999807e-02
3.113469999999999871e+01,4.978710000000000080e-02,5.057919999999999777e-02,5.170469999999999927e-02,5.165039999999999909e-02,5.173640000000000183e-02
3.114460000000000051e+01,4.973140000000000199e-02,5.052260000000000084e-02,5.164690000000000253e-02,5.159319999999999878e-02,5.167909999999999865e-02
3.115459999999999852e+01,4.967579999999999912e-02,5.046620000000000272e-02,5.158920000000000172e-02,5.153610000000000135e-02,5.162189999999999834e-02
3.116450000000000031e+01,4.962029999999999913e-02,5.040970000000000173e-02,5.153150000000000092e-02,5.147899999999999698e-02,5.156480000000000091e-02
3.117449999999999832e+01,4.956479999999999914e-02,5.035339999999999955e-02,5.147390000000000299e-02,5.142200000000000243e-02,5.150769999999999654e-02
3.118440000000000012e+01,4.950929999999999914e-02,5.029709999999999737e-02,5.141640000000000099e-02,5.136500000000000093e-02,5.145070000000000199e-02
3.119440000000000168e+01,4.945399999999999796e-02,5.024089999999999806e-02,5.135900000000000187e-02,5.130810000000000232e-02,5.139370000000000049e-02
3.120429999999999993e+01,4.939869999999999678e-02,5.018469999999999875e-02,5.130160000000000275e-02,5.125129999999999963e-02,5.133689999999999781e-02
3.121430000000000149e+01,4.934340000000000254e-02,5.012860000000000232e-02,5.124429999999999957e-02,5.119449999999999695e-02,5.127999999999999919e-02
3.122419999999999973e+01,4.928819999999999729e-02,5.007249999999999895e-02,5.118700000000000333e-02,5.113779999999999715e-02,5.122329999999999939e-02
3.123420000000000130e+01,4.923310000000000186e-02,5.001660000000000134e-02,5.112980000000000302e-02,5.108120000000000022e-02,5.116659999999999958e-02
3.124409999999999954e+01,4.917799999999999949e-02,4.996069999999999678e-02,5.107269999999999865e-02,5.102460000000000329e-02,5.111000000000000265e-02
3.125410000000000110e+01,4.912300000000000000e-02,4.990479999999999916e-02,5.101560000000000122e-02,5.096810000000000229e-02,5.105339999999999878e-02
3.126399999999999935e+01,4.906810000000000338e-02,4.984899999999999748e-02,5.095859999999999973e-02,5.091160000000000130e-02,5.099689999999999779e-02
3.127390000000000114e+01,4.901319999999999982e-02,4.979329999999999867e-02,5.090170000000000111e-02,5.085520000000000318e-02,5.094049999999999967e-02
3.128389999999999915e+01,4.895839999999999914e-02,4.973759999999999987e-02,5.084480000000000249e-02,5.079890000000000100e-02,5.088410000000000155e-02
3.129380000000000095e+01,4.890370000000000134e-02,4.968199999999999700e-02,5.078799999999999981e-02,5.074259999999999882e-02,5.082779999999999937e-02
3.130379999999999896e+01,4.884899999999999659e-02,4.962649999999999700e-02,5.073130000000000001e-02,5.068639999999999951e-02,5.077149999999999719e-02
3.131370000000000076e+01,4.879440000000000166e-02,4.957099999999999701e-02,5.067460000000000020e-02,5.063030000000000308e-02,5.071529999999999788e-02
3.132369999999999877e+01,4.873979999999999979e-02,4.951559999999999989e-02,5.061800000000000327e-02,5.057419999999999971e-02,5.065920000000000145e-02
3.133360000000000056e+01,4.868530000000000080e-02,4.946029999999999871e-02,5.056150000000000228e-02,5.051819999999999922e-02,5.060320000000000096e-02
3.134359999999999857e+01,4.863089999999999774e-02,4.940499999999999753e-02,5.050500000000000128e-02,5.046230000000000160e-02,5.054720000000000046e-02
3.135350000000000037e+01,4.857650000000000162e-02,4.934970000000000329e-02,5.044850000000000029e-02,5.040639999999999704e-02,5.049119999999999997e-02
3.136349999999999838e+01,4.852220000000000144e-02,4.929460000000000092e-02,5.039219999999999811e-02,5.035060000000000230e-02,5.043530000000000235e-02
3.137340000000000018e+01,4.846790000000000126e-02,4.923949999999999855e-02,5.033590000000000286e-02,5.029480000000000062e-02,5.037950000000000067e-02
3.138340000000000174e+01,4.841369999999999701e-02,4.918440000000000312e-02,5.027969999999999662e-02,5.023910000000000181e-02,5.032380000000000186e-02
3.139329999999999998e+01,4.835960000000000258e-02,4.912949999999999956e-02,5.022349999999999731e-02,5.018349999999999894e-02,5.026810000000000306e-02
3.140330000000000155e+01,4.830550000000000122e-02,4.907460000000000294e-02,5.016740000000000088e-02,5.012790000000000301e-02,5.021250000000000019e-02
3.141319999999999979e+01,4.825150000000000272e-02,4.901969999999999938e-02,5.011129999999999751e-02,5.007240000000000302e-02,5.015689999999999732e-02
3.142320000000000135e+01,4.819749999999999729e-02,4.896489999999999870e-02,5.005539999999999989e-02,5.001690000000000302e-02,5.010139999999999733e-02
3.143309999999999960e+01,4.814360000000000167e-02,4.891020000000000090e-02,4.999939999999999940e-02,4.996149999999999897e-02,5.004600000000000021e-02
3.144300000000000139e+01,4.808980000000000199e-02,4.885550000000000309e-02,4.994359999999999772e-02,4.990619999999999779e-02,4.999060000000000309e-02
3.145299999999999940e+01,4.803600000000000231e-02,4.880090000000000122e-02,4.988780000000000298e-02,4.985089999999999660e-02,4.993530000000000191e-02
3.146290000000000120e+01,4.798229999999999856e-02,4.874640000000000223e-02,4.983209999999999723e-02,4.979569999999999830e-02,4.988000000000000073e-02
3.147289999999999921e+01,4.792869999999999769e-02,4.869190000000000323e-02,4.977639999999999842e-02,4.974060000000000287e-02,4.982480000000000242e-02
3.148280000000000101e+01,4.787509999999999682e-02,4.863750000000000018e-02,4.972080000000000249e-02,4.968550000000000050e-02,4.976970000000000005e-02
3.149279999999999902e+01,4.782159999999999883e-02,4.858309999999999712e-02,4.966530000000000250e-02,4.963050000000000100e-02,4.971459999999999768e-02
3.150270000000000081e+01,4.776810000000000084e-02,4.852879999999999694e-02,4.960980000000000251e-02,4.957550000000000151e-02,4.965959999999999819e-02
3.151269999999999882e+01,4.771469999999999878e-02,4.847459999999999963e-02,4.955439999999999845e-02,4.952059999999999795e-02,4.960470000000000157e-02
3.152260000000000062e+01,4.766139999999999960e-02,4.842040000000000233e-02,4.949900000000000133e-02,4.946579999999999727e-02,4.954979999999999801e-02
3.153259999999999863e+01,4.760810000000000042e-02,4.836630000000000096e-02,4.944370000000000015e-02,4.941099999999999659e-02,4.949499999999999733e-02
3.154250000000000043e+01,4.755480000000000124e-02,4.831219999999999959e-02,4.938850000000000184e-02,4.935629999999999878e-02,4.944019999999999665e-02
3.155249999999999844e+01,4.750170000000000087e-02,4.825820000000000110e-02,4.933329999999999660e-02,4.930169999999999692e-02,4.938549999999999884e-02
3.156240000000000023e+01,4.744860000000000050e-02,4.820429999999999854e-02,4.927820000000000117e-02,4.924710000000000198e-02,4.933089999999999697e-02
3.157239999999999824e+01,4.739550000000000013e-02,4.815040000000000292e-02,4.922320000000000167e-02,4.919260000000000299e-02,4.927630000000000204e-02
3.158230000000000004e+01,4.734250000000000264e-02,4.809660000000000324e-02,4.916820000000000218e-02,4.913809999999999706e-02,4.922180000000000305e-02
3.159230000000000160e+01,4.728960000000000108e-02,4.804289999999999949e-02,4.911329999999999862e-02,4.908370000000000094e-02,4.916729999999999712e-02
3.160219999999999985e+01,4.723669999999999952e-02,4.798920000000000269e-02,4.905849999999999794e-02,4.902929999999999788e-02,4.911290000000000100e-02
3.161220000000000141e+01,4.718390000000000084e-02,4.793560000000000182e-02,4.900369999999999726e-02,4.897510000000000058e-02,4.905860000000000082e-02
3.162209999999999965e+01,4.713119999999999810e-02,4.788200000000000095e-02,4.894889999999999658e-02,4.892080000000000040e-02,4.900430000000000064e-02
3.163200000000000145e+01,4.707850000000000229e-02,4.782850000000000296e-02,4.889430000000000165e-02,4.886669999999999903e-02,4.895010000000000333e-02
3.164199999999999946e+01,4.702590000000000242e-02,4.777510000000000090e-02,4.883959999999999690e-02,4.881259999999999766e-02,4.889600000000000196e-02
3.165190000000000126e+01,4.697330000000000255e-02,4.772169999999999884e-02,4.878509999999999791e-02,4.875850000000000323e-02,4.884190000000000059e-02
3.166189999999999927e+01,4.692079999999999862e-02,4.766829999999999679e-02,4.873059999999999892e-02,4.870449999999999779e-02,4.878790000000000210e-02
3.167180000000000106e+01,4.686839999999999756e-02,4.761510000000000048e-02,4.867620000000000280e-02,4.865060000000000218e-02,4.873389999999999667e-02
3.168179999999999907e+01,4.681600000000000344e-02,4.756189999999999724e-02,4.862179999999999974e-02,4.859680000000000250e-02,4.868000000000000105e-02
3.169170000000000087e+01,4.676360000000000239e-02,4.750870000000000093e-02,4.856749999999999956e-02,4.854300000000000281e-02,4.862609999999999849e-02
3.170169999999999888e+01,4.671140000000000014e-02,4.745560000000000056e-02,4.851330000000000225e-02,4.848920000000000313e-02,4.857229999999999881e-02
3.171160000000000068e+01,4.665910000000000196e-02,4.740260000000000307e-02,4.845909999999999801e-02,4.843549999999999939e-02,4.851860000000000200e-02
3.172159999999999869e+01,4.660700000000000259e-02,4.734959999999999863e-02,4.840499999999999664e-02,4.838189999999999852e-02,4.846489999999999826e-02
3.173150000000000048e+01,4.655490000000000322e-02,4.729669999999999708e-02,4.835090000000000221e-02,4.832829999999999765e-02,4.841129999999999739e-02
3.174149999999999849e+01,4.650289999999999979e-02,4.724389999999999840e-02,4.829689999999999678e-02,4.827479999999999966e-02,4.835779999999999940e-02
3.175140000000000029e+01,4.645090000000000330e-02,4.719109999999999971e-02,4.824300000000000116e-02,4.822139999999999760e-02,4.830430000000000140e-02
3.176139999999999830e+01,4.639900000000000274e-02,4.713839999999999697e-02,4.818909999999999860e-02,4.816800000000000248e-02,4.825080000000000341e-02
3.177130000000000010e+01,4.634710000000000218e-02,4.708570000000000116e-02,4.813529999999999892e-02,4.811470000000000330e-02,4.819749999999999729e-02
3.178130000000000166e+01,4.629529999999999756e-02,4.703310000000000130e-02,4.808160000000000212e-02,4.806139999999999718e-02,4.814419999999999811e-02
3.179119999999999990e+01,4.624360000000000276e-02,4.698059999999999736e-02,4.802789999999999837e-02,4.800820000000000087e-02,4.809089999999999893e-02
3.180110000000000170e+01,4.619190000000000101e-02,4.692810000000000037e-02,4.797420000000000156e-02,4.795510000000000050e-02,4.803770000000000262e-02
3.181109999999999971e+01,4.614019999999999927e-02,4.687560000000000338e-02,4.792069999999999663e-02,4.790200000000000014e-02,4.798460000000000225e-02
3.182100000000000151e+01,4.608870000000000328e-02,4.682329999999999826e-02,4.786710000000000270e-02,4.784900000000000264e-02,4.793150000000000188e-02
3.183099999999999952e+01,4.603720000000000034e-02,4.677089999999999720e-02,4.781370000000000064e-02,4.779599999999999821e-02,4.787849999999999745e-02
3.184090000000000131e+01,4.598569999999999741e-02,4.671870000000000189e-02,4.776029999999999859e-02,4.774309999999999665e-02,4.782549999999999996e-02
3.185089999999999932e+01,4.593429999999999735e-02,4.666649999999999965e-02,4.770699999999999941e-02,4.769029999999999797e-02,4.777259999999999840e-02
3.186080000000000112e+01,4.588300000000000017e-02,4.661440000000000028e-02,4.765370000000000023e-02,4.763749999999999929e-02,4.771979999999999972e-02
3.187079999999999913e+01,4.583170000000000299e-02,4.656230000000000091e-02,4.760049999999999698e-02,4.758470000000000061e-02,4.766700000000000104e-02
3.188070000000000093e+01,4.578050000000000175e-02,4.651029999999999748e-02,4.754730000000000067e-02,4.753210000000000074e-02,4.761429999999999829e-02
3.189069999999999894e+01,4.572930000000000050e-02,4.645830000000000098e-02,4.749420000000000031e-02,4.747950000000000087e-02,4.756160000000000249e-02
3.190060000000000073e+01,4.567820000000000213e-02,4.640640000000000043e-02,4.744120000000000281e-02,4.742690000000000100e-02,4.750900000000000262e-02
3.191059999999999874e+01,4.562719999999999970e-02,4.635460000000000275e-02,4.738819999999999838e-02,4.737439999999999707e-02,4.745649999999999868e-02
3.192050000000000054e+01,4.557619999999999727e-02,4.630279999999999813e-02,4.733529999999999682e-02,4.732200000000000295e-02,4.740400000000000169e-02
3.193049999999999855e+01,4.552520000000000178e-02,4.625110000000000332e-02,4.728249999999999814e-02,4.726960000000000189e-02,4.735160000000000063e-02
3.194040000000000035e+01,4.547439999999999816e-02,4.619940000000000158e-02,4.722969999999999946e-02,4.721729999999999677e-02,4.729919999999999958e-02
3.195039999999999836e+01,4.542349999999999860e-02,4.614780000000000271e-02,4.717690000000000078e-02,4.716499999999999859e-02,4.724690000000000140e-02
3.196030000000000015e+01,4.537279999999999786e-02,4.609619999999999690e-02,4.712430000000000091e-02,4.711280000000000329e-02,4.719469999999999915e-02
3.197019999999999840e+01,4.532209999999999711e-02,4.604470000000000091e-02,4.707170000000000104e-02,4.706069999999999698e-02,4.714249999999999691e-02
3.198019999999999996e+01,4.527140000000000331e-02,4.599330000000000085e-02,4.701910000000000117e-02,4.700859999999999761e-02,4.709030000000000160e-02
3.199010000000000176e+01,4.522079999999999850e-02,4.594190000000000079e-02,4.696659999999999724e-02,4.695660000000000112e-02,4.703829999999999817e-02
3.200010000000000332e+01,4.517029999999999657e-02,4.589059999999999667e-02,4.691420000000000312e-02,4.690459999999999768e-02,4.698619999999999880e-02
3.200999999999999801e+01,4.511980000000000157e-02,4.583929999999999949e-02,4.686180000000000206e-02,4.685269999999999713e-02,4.693429999999999824e-02
3.202000000000000313e+01,4.506940000000000252e-02,4.578809999999999825e-02,4.680949999999999694e-02,4.680079999999999657e-02,4.688239999999999769e-02
3.202989999999999782e+01,4.501909999999999940e-02,4.573699999999999988e-02,4.675719999999999876e-02,4.674899999999999889e-02,4.683049999999999713e-02
3.203990000000000293e+01,4.496880000000000321e-02,4.568590000000000151e-02,4.670500000000000346e-02,4.669729999999999714e-02,4.677869999999999945e-02
3.204979999999999762e+01,4.491850000000000009e-02,4.563489999999999908e-02,4.665289999999999715e-02,4.664560000000000234e-02,4.672699999999999770e-02
3.205980000000000274e+01,4.486829999999999985e-02,4.558389999999999664e-02,4.660079999999999778e-02,4.659399999999999653e-02,4.667530000000000290e-02
3.206969999999999743e+01,4.481820000000000248e-02,4.553299999999999709e-02,4.654880000000000129e-02,4.654239999999999766e-02,4.662369999999999709e-02
3.207970000000000255e+01,4.476809999999999817e-02,4.548209999999999753e-02,4.649679999999999785e-02,4.649090000000000167e-02,4.657220000000000110e-02
3.208959999999999724e+01,4.471809999999999674e-02,4.543130000000000085e-02,4.644489999999999730e-02,4.643950000000000161e-02,4.652069999999999816e-02
3.209960000000000235e+01,4.466810000000000225e-02,4.538060000000000010e-02,4.639299999999999674e-02,4.638810000000000155e-02,4.646920000000000217e-02
3.210949999999999704e+01,4.461819999999999675e-02,4.532989999999999936e-02,4.634119999999999906e-02,4.633679999999999743e-02,4.641789999999999805e-02
3.211950000000000216e+01,4.456840000000000107e-02,4.527930000000000149e-02,4.628949999999999732e-02,4.628550000000000025e-02,4.636649999999999799e-02
3.212939999999999685e+01,4.451859999999999845e-02,4.522869999999999668e-02,4.623780000000000251e-02,4.623429999999999901e-02,4.631529999999999675e-02
3.213940000000000197e+01,4.446880000000000277e-02,4.517820000000000169e-02,4.618619999999999670e-02,4.618309999999999776e-02,4.626410000000000244e-02
3.214929999999999666e+01,4.441910000000000303e-02,4.512769999999999976e-02,4.613459999999999783e-02,4.613199999999999940e-02,4.621290000000000120e-02
3.215919999999999845e+01,4.436949999999999922e-02,4.507730000000000070e-02,4.608310000000000184e-02,4.608090000000000103e-02,4.616180000000000283e-02
3.216919999999999646e+01,4.431990000000000235e-02,4.502699999999999758e-02,4.603170000000000178e-02,4.602989999999999859e-02,4.611080000000000040e-02
3.217909999999999826e+01,4.427040000000000142e-02,4.497670000000000140e-02,4.598030000000000173e-02,4.597899999999999904e-02,4.605979999999999797e-02
3.218910000000000338e+01,4.422100000000000336e-02,4.492639999999999828e-02,4.592899999999999761e-02,4.592809999999999948e-02,4.600889999999999841e-02
3.219899999999999807e+01,4.417159999999999836e-02,4.487630000000000091e-02,4.587770000000000042e-02,4.587730000000000280e-02,4.595799999999999885e-02
3.220900000000000318e+01,4.412220000000000031e-02,4.482610000000000067e-02,4.582649999999999918e-02,4.582660000000000206e-02,4.590720000000000217e-02
3.221889999999999787e+01,4.407289999999999819e-02,4.477609999999999923e-02,4.577540000000000081e-02,4.577579999999999844e-02,4.585639999999999855e-02
3.222890000000000299e+01,4.402369999999999894e-02,4.472609999999999780e-02,4.572430000000000244e-02,4.572520000000000057e-02,4.580569999999999781e-02
3.223879999999999768e+01,4.397449999999999970e-02,4.467610000000000331e-02,4.567319999999999713e-02,4.567460000000000270e-02,4.575509999999999994e-02
3.224880000000000280e+01,4.392540000000000333e-02,4.462619999999999781e-02,4.562220000000000164e-02,4.562410000000000077e-02,4.570450000000000207e-02
3.225869999999999749e+01,4.387630000000000002e-02,4.457640000000000213e-02,4.557130000000000208e-02,4.557359999999999883e-02,4.565400000000000014e-02
3.226870000000000260e+01,4.382729999999999959e-02,4.452659999999999951e-02,4.552040000000000253e-02,4.552319999999999978e-02,4.560349999999999820e-02
3.227859999999999729e+01,4.377829999999999916e-02,4.447689999999999977e-02,4.546959999999999891e-02,4.547280000000000072e-02,4.555309999999999915e-02
3.228860000000000241e+01,4.372940000000000160e-02,4.442720000000000002e-02,4.541889999999999816e-02,4.542249999999999760e-02,4.550270000000000009e-02
3.229849999999999710e+01,4.368059999999999998e-02,4.437760000000000316e-02,4.536819999999999742e-02,4.537220000000000142e-02,4.545239999999999697e-02
3.230850000000000222e+01,4.363179999999999836e-02,4.432810000000000222e-02,4.531749999999999667e-02,4.532200000000000117e-02,4.540219999999999673e-02
3.231839999999999691e+01,4.358299999999999674e-02,4.427860000000000129e-02,4.526700000000000168e-02,4.527189999999999687e-02,4.535200000000000342e-02
3.232829999999999870e+01,4.353440000000000087e-02,4.422910000000000036e-02,4.521639999999999687e-02,4.522179999999999950e-02,4.530180000000000318e-02
3.233829999999999671e+01,4.348570000000000213e-02,4.417970000000000230e-02,4.516599999999999782e-02,4.517179999999999807e-02,4.525180000000000174e-02
3.234819999999999851e+01,4.343720000000000220e-02,4.413040000000000018e-02,4.511559999999999876e-02,4.512179999999999663e-02,4.520169999999999744e-02
3.235819999999999652e+01,4.338859999999999939e-02,4.408109999999999806e-02,4.506519999999999970e-02,4.507189999999999808e-02,4.515179999999999888e-02
3.236809999999999832e+01,4.334020000000000233e-02,4.403189999999999882e-02,4.501489999999999658e-02,4.502199999999999952e-02,4.510179999999999745e-02
3.237810000000000343e+01,4.329179999999999834e-02,4.398269999999999957e-02,4.496470000000000328e-02,4.497219999999999690e-02,4.505200000000000177e-02
3.238799999999999812e+01,4.324340000000000128e-02,4.393360000000000321e-02,4.491450000000000303e-02,4.492240000000000122e-02,4.500219999999999915e-02
3.239800000000000324e+01,4.319510000000000016e-02,4.388449999999999990e-02,4.486439999999999872e-02,4.487270000000000147e-02,4.495240000000000347e-02
3.240789999999999793e+01,4.314679999999999904e-02,4.383549999999999947e-02,4.481430000000000136e-02,4.482309999999999767e-02,4.490279999999999966e-02
3.241790000000000305e+01,4.309869999999999673e-02,4.378660000000000191e-02,4.476429999999999992e-02,4.477350000000000080e-02,4.485309999999999991e-02
3.242779999999999774e+01,4.305049999999999849e-02,4.373769999999999741e-02,4.471429999999999849e-02,4.472399999999999987e-02,4.480350000000000305e-02
3.243780000000000285e+01,4.300240000000000312e-02,4.368890000000000273e-02,4.466439999999999994e-02,4.467449999999999893e-02,4.475400000000000211e-02
3.244769999999999754e+01,4.295439999999999675e-02,4.364010000000000111e-02,4.461459999999999732e-02,4.462510000000000088e-02,4.470450000000000118e-02
3.245770000000000266e+01,4.290639999999999732e-02,4.359140000000000237e-02,4.456480000000000163e-02,4.457570000000000282e-02,4.465510000000000312e-02
3.246759999999999735e+01,4.285850000000000076e-02,4.354269999999999669e-02,4.451499999999999901e-02,4.452640000000000070e-02,4.460580000000000100e-02
3.247760000000000247e+01,4.281059999999999727e-02,4.349410000000000082e-02,4.446540000000000215e-02,4.447720000000000146e-02,4.455649999999999888e-02
3.248749999999999716e+01,4.276279999999999665e-02,4.344549999999999801e-02,4.441570000000000240e-02,4.442800000000000221e-02,4.450719999999999676e-02
3.249739999999999895e+01,4.271509999999999890e-02,4.339699999999999808e-02,4.436620000000000147e-02,4.437880000000000297e-02,4.445799999999999752e-02
3.250739999999999696e+01,4.266740000000000116e-02,4.334860000000000102e-02,4.431670000000000054e-02,4.432969999999999966e-02,4.440890000000000115e-02
3.251729999999999876e+01,4.261970000000000341e-02,4.330019999999999702e-02,4.426719999999999960e-02,4.428069999999999923e-02,4.435979999999999784e-02
3.252729999999999677e+01,4.257210000000000161e-02,4.325179999999999997e-02,4.421780000000000155e-02,4.423169999999999880e-02,4.431079999999999741e-02
3.253719999999999857e+01,4.252460000000000268e-02,4.320349999999999885e-02,4.416849999999999943e-02,4.418280000000000124e-02,4.426179999999999698e-02
3.254719999999999658e+01,4.247709999999999680e-02,4.315530000000000060e-02,4.411919999999999731e-02,4.413389999999999674e-02,4.421289999999999942e-02
3.255709999999999837e+01,4.242959999999999787e-02,4.310710000000000236e-02,4.406990000000000213e-02,4.408510000000000206e-02,4.416400000000000187e-02
3.256710000000000349e+01,4.238220000000000182e-02,4.305900000000000005e-02,4.402079999999999882e-02,4.403630000000000044e-02,4.411520000000000025e-02
3.257699999999999818e+01,4.233490000000000170e-02,4.301089999999999774e-02,4.397159999999999958e-02,4.398760000000000170e-02,4.406639999999999863e-02
3.258700000000000330e+01,4.228760000000000158e-02,4.296289999999999831e-02,4.392259999999999914e-02,4.393899999999999889e-02,4.401769999999999988e-02
3.259689999999999799e+01,4.224039999999999739e-02,4.291489999999999888e-02,4.387359999999999871e-02,4.389040000000000302e-02,4.396909999999999707e-02
3.260690000000000310e+01,4.219320000000000015e-02,4.286700000000000232e-02,4.382459999999999828e-02,4.384180000000000021e-02,4.392050000000000121e-02
3.261679999999999779e+01,4.214609999999999884e-02,4.281920000000000170e-02,4.377570000000000072e-02,4.379330000000000028e-02,4.387200000000000127e-02
3.262680000000000291e+01,4.209910000000000041e-02,4.277140000000000108e-02,4.372680000000000317e-02,4.374490000000000323e-02,4.382350000000000134e-02
3.263669999999999760e+01,4.205199999999999910e-02,4.272360000000000047e-02,4.367809999999999748e-02,4.369649999999999923e-02,4.377509999999999735e-02
3.264670000000000272e+01,4.200509999999999661e-02,4.267590000000000272e-02,4.362930000000000280e-02,4.364819999999999811e-02,4.372670000000000029e-02
3.265659999999999741e+01,4.195820000000000105e-02,4.262830000000000091e-02,4.358059999999999712e-02,4.359989999999999699e-02,4.367839999999999917e-02
3.266660000000000252e+01,4.191129999999999856e-02,4.258069999999999911e-02,4.353200000000000125e-02,4.355169999999999875e-02,4.363009999999999805e-02
3.267649999999999721e+01,4.186449999999999894e-02,4.253320000000000017e-02,4.348339999999999844e-02,4.350350000000000050e-02,4.358189999999999981e-02
3.268639999999999901e+01,4.181780000000000219e-02,4.248570000000000124e-02,4.343489999999999851e-02,4.345539999999999820e-02,4.353370000000000156e-02
3.269639999999999702e+01,4.177109999999999851e-02,4.243829999999999825e-02,4.338650000000000145e-02,4.340730000000000283e-02,4.348559999999999925e-02
3.270629999999999882e+01,4.172440000000000176e-02,4.239090000000000219e-02,4.333800000000000152e-02,4.335930000000000339e-02,4.343749999999999695e-02
3.271629999999999683e+01,4.167789999999999689e-02,4.234360000000000207e-02,4.328970000000000040e-02,4.331139999999999990e-02,4.338949999999999751e-02
3.272619999999999862e+01,4.163130000000000303e-02,4.229630000000000195e-02,4.324139999999999928e-02,4.326350000000000334e-02,4.334160000000000096e-02
3.273619999999999663e+01,4.158479999999999815e-02,4.224909999999999777e-02,4.319309999999999816e-02,4.321559999999999985e-02,4.329369999999999746e-02
3.274609999999999843e+01,4.153840000000000310e-02,4.220190000000000052e-02,4.314500000000000279e-02,4.316779999999999923e-02,4.324589999999999684e-02
3.275610000000000355e+01,4.149200000000000110e-02,4.215479999999999922e-02,4.309679999999999761e-02,4.312010000000000148e-02,4.319810000000000316e-02
3.276599999999999824e+01,4.144570000000000198e-02,4.210780000000000078e-02,4.304870000000000224e-02,4.307239999999999680e-02,4.315030000000000254e-02
3.277600000000000335e+01,4.139940000000000286e-02,4.206080000000000235e-02,4.300070000000000281e-02,4.302480000000000193e-02,4.310270000000000074e-02
3.278589999999999804e+01,4.135319999999999968e-02,4.201379999999999698e-02,4.295270000000000338e-02,4.297720000000000012e-02,4.305500000000000299e-02
3.279590000000000316e+01,4.130700000000000344e-02,4.196690000000000142e-02,4.290479999999999988e-02,4.292970000000000119e-02,4.300749999999999712e-02
3.280579999999999785e+01,4.126090000000000313e-02,4.192010000000000181e-02,4.285690000000000333e-02,4.288220000000000226e-02,4.295990000000000225e-02
3.281580000000000297e+01,4.121480000000000282e-02,4.187330000000000219e-02,4.280910000000000271e-02,4.283479999999999926e-02,4.291249999999999926e-02
3.282569999999999766e+01,4.116879999999999845e-02,4.182659999999999850e-02,4.276139999999999802e-02,4.278740000000000321e-02,4.286510000000000320e-02
3.283570000000000277e+01,4.112289999999999696e-02,4.177990000000000176e-02,4.271370000000000028e-02,4.274010000000000309e-02,4.281770000000000020e-02
3.284559999999999746e+01,4.107689999999999952e-02,4.173330000000000095e-02,4.266600000000000253e-02,4.269280000000000297e-02,4.277040000000000008e-02
3.285549999999999926e+01,4.103110000000000090e-02,4.168670000000000014e-02,4.261840000000000073e-02,4.264559999999999879e-02,4.272309999999999997e-02
3.286549999999999727e+01,4.098530000000000229e-02,4.164020000000000221e-02,4.257090000000000179e-02,4.259849999999999748e-02,4.267590000000000272e-02
3.287539999999999907e+01,4.093949999999999673e-02,4.159369999999999734e-02,4.252340000000000286e-02,4.255140000000000311e-02,4.262880000000000141e-02
3.288539999999999708e+01,4.089380000000000098e-02,4.154730000000000228e-02,4.247589999999999699e-02,4.250430000000000180e-02,4.258170000000000011e-02
3.289529999999999887e+01,4.084820000000000118e-02,4.150090000000000029e-02,4.242859999999999687e-02,4.245730000000000337e-02,4.253459999999999880e-02
3.290529999999999688e+01,4.080260000000000137e-02,4.145460000000000117e-02,4.238120000000000082e-02,4.241040000000000088e-02,4.248760000000000037e-02
3.291519999999999868e+01,4.075700000000000156e-02,4.140830000000000205e-02,4.233390000000000070e-02,4.236349999999999838e-02,4.244069999999999787e-02
3.292519999999999669e+01,4.071149999999999769e-02,4.136209999999999887e-02,4.228670000000000345e-02,4.231660000000000282e-02,4.239380000000000231e-02
3.293509999999999849e+01,4.066609999999999669e-02,4.131590000000000262e-02,4.223949999999999927e-02,4.226989999999999914e-02,4.234700000000000270e-02
3.294509999999999650e+01,4.062070000000000264e-02,4.126980000000000232e-02,4.219239999999999796e-02,4.222309999999999952e-02,4.230020000000000308e-02
3.295499999999999829e+01,4.057530000000000164e-02,4.122379999999999795e-02,4.214539999999999953e-02,4.217640000000000278e-02,4.225340000000000346e-02
3.296500000000000341e+01,4.052999999999999658e-02,4.117780000000000051e-02,4.209840000000000110e-02,4.212980000000000197e-02,4.220680000000000265e-02
3.297489999999999810e+01,4.048480000000000134e-02,4.113180000000000308e-02,4.205140000000000267e-02,4.208320000000000116e-02,4.216009999999999897e-02
3.298490000000000322e+01,4.043959999999999916e-02,4.108590000000000159e-02,4.200450000000000017e-02,4.203670000000000323e-02,4.211360000000000103e-02
3.299479999999999791e+01,4.039439999999999698e-02,4.104010000000000297e-02,4.195759999999999768e-02,4.199019999999999836e-02,4.206700000000000023e-02
3.300480000000000302e+01,4.034929999999999767e-02,4.099429999999999741e-02,4.191079999999999806e-02,4.194380000000000330e-02,4.202059999999999823e-02
3.301469999999999771e+01,4.030430000000000124e-02,4.094849999999999879e-02,4.186410000000000131e-02,4.189740000000000131e-02,4.197410000000000030e-02
3.302470000000000283e+01,4.025929999999999787e-02,4.090280000000000304e-02,4.181739999999999763e-02,4.185110000000000219e-02,4.192780000000000118e-02
3.303459999999999752e+01,4.021439999999999737e-02,4.085720000000000324e-02,4.177070000000000088e-02,4.180480000000000307e-02,4.188150000000000206e-02
3.304449999999999932e+01,4.016949999999999688e-02,4.081160000000000343e-02,4.172410000000000008e-02,4.175859999999999989e-02,4.183520000000000294e-02
3.305449999999999733e+01,4.012469999999999926e-02,4.076599999999999668e-02,4.167760000000000215e-02,4.171239999999999670e-02,4.178899999999999976e-02
3.306439999999999912e+01,4.007990000000000164e-02,4.072060000000000263e-02,4.163109999999999727e-02,4.166630000000000333e-02,4.174279999999999657e-02
3.307439999999999714e+01,4.003509999999999708e-02,4.067509999999999876e-02,4.158470000000000222e-02,4.162029999999999896e-02,4.169670000000000321e-02
3.308429999999999893e+01,3.999040000000000233e-02,4.062969999999999776e-02,4.153830000000000022e-02,4.157419999999999866e-02,4.165060000000000290e-02
3.309429999999999694e+01,3.994579999999999659e-02,4.058439999999999964e-02,4.149200000000000110e-02,4.152829999999999716e-02,4.160459999999999853e-02
3.310419999999999874e+01,3.990119999999999778e-02,4.053910000000000152e-02,4.144570000000000198e-02,4.148240000000000260e-02,4.155869999999999703e-02
3.311419999999999675e+01,3.985670000000000185e-02,4.049389999999999934e-02,4.139949999999999880e-02,4.143650000000000111e-02,4.151280000000000248e-02
3.312409999999999854e+01,3.981219999999999898e-02,4.044869999999999716e-02,4.135330000000000256e-02,4.139070000000000249e-02,4.146690000000000098e-02
3.313409999999999656e+01,3.976779999999999898e-02,4.040359999999999785e-02,4.130720000000000225e-02,4.134499999999999981e-02,4.142110000000000236e-02
3.314399999999999835e+01,3.972339999999999899e-02,4.035849999999999854e-02,4.126110000000000194e-02,4.129920000000000119e-02,4.137539999999999968e-02
3.315400000000000347e+01,3.967899999999999899e-02,4.031339999999999923e-02,4.121509999999999757e-02,4.125360000000000138e-02,4.132969999999999700e-02
3.316389999999999816e+01,3.963479999999999781e-02,4.026849999999999874e-02,4.116910000000000014e-02,4.120800000000000157e-02,4.128400000000000125e-02
3.317390000000000327e+01,3.959050000000000069e-02,4.022350000000000231e-02,4.112319999999999864e-02,4.116240000000000177e-02,4.123840000000000144e-02
3.318379999999999797e+01,3.954629999999999951e-02,4.017869999999999775e-02,4.107729999999999715e-02,4.111689999999999789e-02,4.119289999999999757e-02
3.319380000000000308e+01,3.950220000000000120e-02,4.013379999999999725e-02,4.103149999999999853e-02,4.107149999999999690e-02,4.114740000000000064e-02
3.320369999999999777e+01,3.945810000000000289e-02,4.008910000000000251e-02,4.098580000000000279e-02,4.102610000000000284e-02,4.110189999999999677e-02
3.321359999999999957e+01,3.941410000000000052e-02,4.004429999999999795e-02,4.094010000000000010e-02,4.098070000000000185e-02,4.105650000000000271e-02
3.322359999999999758e+01,3.937009999999999815e-02,3.999960000000000321e-02,4.089439999999999742e-02,4.093539999999999679e-02,4.101119999999999766e-02
3.323349999999999937e+01,3.932619999999999866e-02,3.995499999999999746e-02,4.084879999999999761e-02,4.089020000000000155e-02,4.096589999999999954e-02
3.324349999999999739e+01,3.928229999999999916e-02,3.991039999999999865e-02,4.080319999999999780e-02,4.084499999999999936e-02,4.092060000000000142e-02
3.325339999999999918e+01,3.923839999999999967e-02,3.986590000000000272e-02,4.075770000000000087e-02,4.079979999999999718e-02,4.087539999999999923e-02
3.326339999999999719e+01,3.919460000000000305e-02,3.982139999999999985e-02,4.071229999999999988e-02,4.075469999999999787e-02,4.083029999999999993e-02
3.327329999999999899e+01,3.915090000000000237e-02,3.977699999999999986e-02,4.066689999999999888e-02,4.070970000000000144e-02,4.078520000000000062e-02
3.328329999999999700e+01,3.910720000000000168e-02,3.973259999999999986e-02,4.062149999999999789e-02,4.066469999999999807e-02,4.074019999999999725e-02
3.329319999999999879e+01,3.906359999999999694e-02,3.968830000000000274e-02,4.057619999999999977e-02,4.061979999999999758e-02,4.069520000000000082e-02
3.330319999999999681e+01,3.901999999999999913e-02,3.964399999999999868e-02,4.053099999999999759e-02,4.057489999999999708e-02,4.065019999999999745e-02
3.331309999999999860e+01,3.897640000000000132e-02,3.959979999999999750e-02,4.048580000000000234e-02,4.052999999999999658e-02,4.060529999999999695e-02
3.332309999999999661e+01,3.893289999999999945e-02,3.955560000000000326e-02,4.044060000000000016e-02,4.048519999999999897e-02,4.056049999999999933e-02
3.333299999999999841e+01,3.888950000000000046e-02,3.951149999999999801e-02,4.039550000000000085e-02,4.044049999999999728e-02,4.051570000000000171e-02
3.334300000000000352e+01,3.884610000000000146e-02,3.946739999999999970e-02,4.035049999999999748e-02,4.039580000000000254e-02,4.047089999999999715e-02
3.335289999999999822e+01,3.880279999999999840e-02,3.942339999999999733e-02,4.030550000000000105e-02,4.035110000000000086e-02,4.042620000000000241e-02
3.336290000000000333e+01,3.875950000000000228e-02,3.937940000000000190e-02,4.026060000000000055e-02,4.030650000000000205e-02,4.038159999999999666e-02
3.337279999999999802e+01,3.871619999999999923e-02,3.933550000000000241e-02,4.021570000000000006e-02,4.026199999999999918e-02,4.033699999999999786e-02
3.338269999999999982e+01,3.867299999999999904e-02,3.929160000000000291e-02,4.017079999999999956e-02,4.021750000000000325e-02,4.029250000000000193e-02
3.339269999999999783e+01,3.862979999999999886e-02,3.924779999999999935e-02,4.012600000000000194e-02,4.017300000000000038e-02,4.024799999999999905e-02
3.340259999999999962e+01,3.858670000000000155e-02,3.920400000000000273e-02,4.008130000000000026e-02,4.012860000000000038e-02,4.020350000000000312e-02
3.341259999999999764e+01,3.854370000000000018e-02,3.916030000000000205e-02,4.003659999999999858e-02,4.008430000000000326e-02,4.015910000000000313e-02
3.342249999999999943e+01,3.850069999999999881e-02,3.911660000000000137e-02,3.999199999999999977e-02,4.003999999999999920e-02,4.011479999999999907e-02
3.343249999999999744e+01,3.845769999999999744e-02,3.907299999999999662e-02,3.994740000000000096e-02,3.999570000000000208e-02,4.007050000000000195e-02
3.344239999999999924e+01,3.841479999999999895e-02,3.902939999999999882e-02,3.990280000000000216e-02,3.995150000000000090e-02,4.002619999999999789e-02
3.345239999999999725e+01,3.837200000000000333e-02,3.898580000000000101e-02,3.985829999999999929e-02,3.990740000000000259e-02,3.998199999999999671e-02
3.346229999999999905e+01,3.832909999999999789e-02,3.894229999999999914e-02,3.981389999999999929e-02,3.986329999999999735e-02,3.993789999999999840e-02
3.347229999999999706e+01,3.828639999999999821e-02,3.889890000000000014e-02,3.976949999999999930e-02,3.981919999999999904e-02,3.989380000000000009e-02
3.348219999999999885e+01,3.824369999999999853e-02,3.885550000000000115e-02,3.972520000000000218e-02,3.977519999999999667e-02,3.984970000000000179e-02
3.349219999999999686e+01,3.820099999999999885e-02,3.881219999999999809e-02,3.968089999999999812e-02,3.973129999999999717e-02,3.980569999999999942e-02
3.350209999999999866e+01,3.815840000000000204e-02,3.876890000000000197e-02,3.963660000000000100e-02,3.968739999999999768e-02,3.976179999999999992e-02
3.351209999999999667e+01,3.811579999999999829e-02,3.872570000000000179e-02,3.959239999999999982e-02,3.964349999999999818e-02,3.971790000000000043e-02
3.352199999999999847e+01,3.807329999999999742e-02,3.868250000000000161e-02,3.954830000000000151e-02,3.959970000000000157e-02,3.967400000000000093e-02
3.353199999999999648e+01,3.803079999999999655e-02,3.863930000000000142e-02,3.950420000000000320e-02,3.955589999999999801e-02,3.963019999999999737e-02
3.354189999999999827e+01,3.798839999999999856e-02,3.859619999999999718e-02,3.946020000000000083e-02,3.951219999999999732e-02,3.958649999999999669e-02
3.355190000000000339e+01,3.794600000000000056e-02,3.855320000000000275e-02,3.941619999999999846e-02,3.946859999999999952e-02,3.954280000000000295e-02
3.356179999999999808e+01,3.790360000000000257e-02,3.851020000000000137e-02,3.937220000000000303e-02,3.942500000000000171e-02,3.949910000000000226e-02
3.357169999999999987e+01,3.786140000000000339e-02,3.846720000000000000e-02,3.932829999999999659e-02,3.938139999999999696e-02,3.945549999999999752e-02
3.358169999999999789e+01,3.781910000000000133e-02,3.842430000000000151e-02,3.928449999999999998e-02,3.933790000000000203e-02,3.941189999999999971e-02
3.359159999999999968e+01,3.777690000000000214e-02,3.838149999999999895e-02,3.924070000000000336e-02,3.929440000000000016e-02,3.936839999999999784e-02
3.360159999999999769e+01,3.773479999999999890e-02,3.833870000000000333e-02,3.919689999999999980e-02,3.925100000000000117e-02,3.932490000000000291e-02
3.361149999999999949e+01,3.769270000000000259e-02,3.829590000000000077e-02,3.915319999999999911e-02,3.920760000000000217e-02,3.928149999999999697e-02
3.362149999999999750e+01,3.765059999999999935e-02,3.825320000000000109e-02,3.910960000000000131e-02,3.916429999999999911e-02,3.923820000000000086e-02
3.363139999999999930e+01,3.760859999999999898e-02,3.821050000000000141e-02,3.906599999999999656e-02,3.912100000000000299e-02,3.919480000000000186e-02
3.364139999999999731e+01,3.756670000000000148e-02,3.816789999999999766e-02,3.902239999999999875e-02,3.907780000000000281e-02,3.915160000000000168e-02
3.365129999999999910e+01,3.752479999999999705e-02,3.812530000000000086e-02,3.897889999999999688e-02,3.903460000000000263e-02,3.910829999999999862e-02
3.366129999999999711e+01,3.748289999999999955e-02,3.808279999999999998e-02,3.893549999999999789e-02,3.899149999999999838e-02,3.906520000000000131e-02
3.367119999999999891e+01,3.744109999999999799e-02,3.804040000000000199e-02,3.889209999999999889e-02,3.894840000000000108e-02,3.902200000000000113e-02
3.368119999999999692e+01,3.739930000000000337e-02,3.799790000000000112e-02,3.884869999999999990e-02,3.890539999999999971e-02,3.897899999999999976e-02
3.369109999999999872e+01,3.735759999999999775e-02,3.795559999999999906e-02,3.880539999999999684e-02,3.886239999999999833e-02,3.893590000000000245e-02
3.370109999999999673e+01,3.731600000000000195e-02,3.791320000000000107e-02,3.876219999999999666e-02,3.881949999999999984e-02,3.889290000000000108e-02
3.371099999999999852e+01,3.727430000000000326e-02,3.787100000000000188e-02,3.871890000000000054e-02,3.877660000000000134e-02,3.885000000000000259e-02
3.372099999999999653e+01,3.723280000000000339e-02,3.782869999999999983e-02,3.867580000000000323e-02,3.873370000000000285e-02,3.880709999999999715e-02
3.373089999999999833e+01,3.719120000000000065e-02,3.778650000000000064e-02,3.863269999999999899e-02,3.869090000000000029e-02,3.876430000000000153e-02
3.374080000000000013e+01,3.714970000000000078e-02,3.774439999999999740e-02,3.858960000000000168e-02,3.864820000000000061e-02,3.872149999999999898e-02
3.375079999999999814e+01,3.710829999999999684e-02,3.770230000000000109e-02,3.854660000000000031e-02,3.860550000000000093e-02,3.867870000000000336e-02
3.376069999999999993e+01,3.706689999999999985e-02,3.766030000000000072e-02,3.850359999999999894e-02,3.856280000000000124e-02,3.863609999999999961e-02
3.377069999999999794e+01,3.702559999999999879e-02,3.761830000000000035e-02,3.846070000000000044e-02,3.852019999999999750e-02,3.859339999999999993e-02
3.378059999999999974e+01,3.698429999999999773e-02,3.757629999999999998e-02,3.841780000000000195e-02,3.847769999999999663e-02,3.855080000000000312e-02
3.379059999999999775e+01,3.694299999999999667e-02,3.753440000000000248e-02,3.837499999999999939e-02,3.843520000000000270e-02,3.850819999999999937e-02
3.380049999999999955e+01,3.690179999999999849e-02,3.749260000000000093e-02,3.833219999999999683e-02,3.839270000000000183e-02,3.846569999999999850e-02
3.381049999999999756e+01,3.686070000000000318e-02,3.745079999999999937e-02,3.828949999999999715e-02,3.835029999999999689e-02,3.842330000000000051e-02
3.382039999999999935e+01,3.681949999999999806e-02,3.740899999999999781e-02,3.824679999999999747e-02,3.830789999999999890e-02,3.838090000000000251e-02
3.383039999999999736e+01,3.677849999999999869e-02,3.736729999999999913e-02,3.820420000000000066e-02,3.826559999999999684e-02,3.833849999999999758e-02
3.384029999999999916e+01,3.673749999999999932e-02,3.732560000000000044e-02,3.816159999999999691e-02,3.822339999999999766e-02,3.829620000000000246e-02
3.385029999999999717e+01,3.669649999999999995e-02,3.728399999999999770e-02,3.811910000000000298e-02,3.818110000000000254e-02,3.825390000000000040e-02
3.386019999999999897e+01,3.665560000000000346e-02,3.724240000000000189e-02,3.807660000000000211e-02,3.813890000000000335e-02,3.821170000000000122e-02
3.387019999999999698e+01,3.661470000000000002e-02,3.720090000000000202e-02,3.803419999999999718e-02,3.809680000000000011e-02,3.816950000000000204e-02
3.388009999999999877e+01,3.657379999999999659e-02,3.715940000000000215e-02,3.799179999999999918e-02,3.805469999999999686e-02,3.812739999999999879e-02
3.389009999999999678e+01,3.653309999999999891e-02,3.711799999999999822e-02,3.794940000000000119e-02,3.801270000000000343e-02,3.808530000000000248e-02
3.389999999999999858e+01,3.649229999999999835e-02,3.707660000000000122e-02,3.790709999999999913e-02,3.797070000000000306e-02,3.804330000000000211e-02
3.390999999999999659e+01,3.645160000000000067e-02,3.703530000000000016e-02,3.786489999999999995e-02,3.792879999999999863e-02,3.800130000000000174e-02
3.391989999999999839e+01,3.641099999999999892e-02,3.699399999999999911e-02,3.782270000000000076e-02,3.788690000000000113e-02,3.795930000000000137e-02
3.392980000000000018e+01,3.637039999999999718e-02,3.695269999999999805e-02,3.778050000000000158e-02,3.784499999999999670e-02,3.791739999999999694e-02
3.393979999999999819e+01,3.632980000000000237e-02,3.691149999999999987e-02,3.773839999999999834e-02,3.780320000000000208e-02,3.787560000000000232e-02
3.394969999999999999e+01,3.628929999999999656e-02,3.687039999999999762e-02,3.769639999999999797e-02,3.776150000000000340e-02,3.783380000000000076e-02
3.395969999999999800e+01,3.624879999999999769e-02,3.682930000000000231e-02,3.765439999999999759e-02,3.771970000000000184e-02,3.779199999999999920e-02
3.396959999999999980e+01,3.620840000000000169e-02,3.678820000000000007e-02,3.761239999999999722e-02,3.767809999999999909e-02,3.775030000000000052e-02
3.397959999999999781e+01,3.616799999999999876e-02,3.674720000000000070e-02,3.757049999999999973e-02,3.763650000000000329e-02,3.770869999999999778e-02
3.398949999999999960e+01,3.612769999999999870e-02,3.670620000000000133e-02,3.752860000000000223e-02,3.759490000000000054e-02,3.766699999999999909e-02
3.399949999999999761e+01,3.608739999999999865e-02,3.666529999999999789e-02,3.748680000000000068e-02,3.755340000000000067e-02,3.762549999999999922e-02
3.400939999999999941e+01,3.604709999999999859e-02,3.662449999999999734e-02,3.744499999999999912e-02,3.751190000000000080e-02,3.758390000000000342e-02
3.401939999999999742e+01,3.600690000000000141e-02,3.658360000000000084e-02,3.740330000000000044e-02,3.747049999999999687e-02,3.754249999999999948e-02
3.402929999999999922e+01,3.596680000000000016e-02,3.654280000000000028e-02,3.736160000000000175e-02,3.742909999999999987e-02,3.750099999999999961e-02
3.403929999999999723e+01,3.592669999999999891e-02,3.650210000000000260e-02,3.731999999999999901e-02,3.738770000000000288e-02,3.745960000000000262e-02
3.404919999999999902e+01,3.588659999999999767e-02,3.646139999999999798e-02,3.727840000000000320e-02,3.734640000000000182e-02,3.741830000000000156e-02
3.405919999999999703e+01,3.584659999999999930e-02,3.642080000000000317e-02,3.723680000000000045e-02,3.730519999999999670e-02,3.737700000000000050e-02
3.406909999999999883e+01,3.580660000000000093e-02,3.638020000000000143e-02,3.719530000000000058e-02,3.726399999999999851e-02,3.733580000000000232e-02
3.407909999999999684e+01,3.576669999999999849e-02,3.633959999999999968e-02,3.715389999999999665e-02,3.722280000000000033e-02,3.729459999999999720e-02
3.408899999999999864e+01,3.572680000000000300e-02,3.629910000000000081e-02,3.711249999999999966e-02,3.718169999999999809e-02,3.725339999999999901e-02
3.409890000000000043e+01,3.568700000000000344e-02,3.625860000000000194e-02,3.707110000000000266e-02,3.714069999999999871e-02,3.721229999999999677e-02
3.410889999999999844e+01,3.564719999999999694e-02,3.621819999999999901e-02,3.702980000000000160e-02,3.709960000000000341e-02,3.717120000000000146e-02
3.411880000000000024e+01,3.560750000000000026e-02,3.617780000000000301e-02,3.698860000000000342e-02,3.705869999999999997e-02,3.713020000000000209e-02
3.412879999999999825e+01,3.556779999999999664e-02,3.613750000000000295e-02,3.694730000000000236e-02,3.701770000000000060e-02,3.708920000000000272e-02
3.413870000000000005e+01,3.552809999999999996e-02,3.609720000000000290e-02,3.690620000000000012e-02,3.697690000000000005e-02,3.704829999999999929e-02
3.414869999999999806e+01,3.548849999999999921e-02,3.605699999999999877e-02,3.686500000000000193e-02,3.693599999999999661e-02,3.700740000000000279e-02
3.415859999999999985e+01,3.544889999999999847e-02,3.601680000000000159e-02,3.682400000000000256e-02,3.689520000000000299e-02,3.696660000000000224e-02
3.416859999999999786e+01,3.540940000000000060e-02,3.597670000000000035e-02,3.678290000000000032e-02,3.685449999999999837e-02,3.692580000000000168e-02
3.417849999999999966e+01,3.536990000000000273e-02,3.593659999999999910e-02,3.674190000000000095e-02,3.681380000000000069e-02,3.688509999999999706e-02
3.418849999999999767e+01,3.533050000000000079e-02,3.589649999999999785e-02,3.670099999999999751e-02,3.677310000000000301e-02,3.684439999999999937e-02
3.419839999999999947e+01,3.529109999999999886e-02,3.585649999999999948e-02,3.666010000000000102e-02,3.673250000000000126e-02,3.680370000000000169e-02
3.420839999999999748e+01,3.525169999999999693e-02,3.581650000000000111e-02,3.661930000000000046e-02,3.669200000000000239e-02,3.676309999999999995e-02
3.421829999999999927e+01,3.521239999999999787e-02,3.577659999999999868e-02,3.657849999999999990e-02,3.665149999999999658e-02,3.672249999999999820e-02
3.422829999999999728e+01,3.517320000000000169e-02,3.573670000000000319e-02,3.653769999999999935e-02,3.661099999999999771e-02,3.668199999999999933e-02
3.423819999999999908e+01,3.513399999999999856e-02,3.569689999999999669e-02,3.649700000000000166e-02,3.657060000000000172e-02,3.664150000000000046e-02
3.424819999999999709e+01,3.509480000000000238e-02,3.565709999999999713e-02,3.645629999999999704e-02,3.653019999999999878e-02,3.660109999999999753e-02
3.425809999999999889e+01,3.505570000000000214e-02,3.561740000000000045e-02,3.641570000000000223e-02,3.648980000000000279e-02,3.656070000000000153e-02
3.426800000000000068e+01,3.501660000000000189e-02,3.557769999999999683e-02,3.637510000000000049e-02,3.644950000000000273e-02,3.652040000000000147e-02
3.427799999999999869e+01,3.497759999999999758e-02,3.553800000000000014e-02,3.633460000000000162e-02,3.640929999999999861e-02,3.648010000000000141e-02
3.428790000000000049e+01,3.493860000000000021e-02,3.549839999999999940e-02,3.629410000000000275e-02,3.636910000000000143e-02,3.643980000000000136e-02
3.429789999999999850e+01,3.489960000000000284e-02,3.545879999999999865e-02,3.625369999999999981e-02,3.632889999999999731e-02,3.639959999999999724e-02
3.430780000000000030e+01,3.486070000000000141e-02,3.541930000000000078e-02,3.621329999999999688e-02,3.628880000000000300e-02,3.635950000000000293e-02
3.431779999999999831e+01,3.482190000000000285e-02,3.537980000000000291e-02,3.617299999999999682e-02,3.624870000000000175e-02,3.631940000000000168e-02
3.432770000000000010e+01,3.478300000000000142e-02,3.534040000000000098e-02,3.613269999999999676e-02,3.620870000000000338e-02,3.627930000000000044e-02
3.433769999999999811e+01,3.474429999999999880e-02,3.530099999999999905e-02,3.609239999999999671e-02,3.616869999999999807e-02,3.623930000000000207e-02
3.434759999999999991e+01,3.470550000000000024e-02,3.526169999999999999e-02,3.605219999999999952e-02,3.612880000000000258e-02,3.619929999999999676e-02
3.435759999999999792e+01,3.466679999999999762e-02,3.522240000000000093e-02,3.601200000000000234e-02,3.608890000000000015e-02,3.615940000000000126e-02
3.436749999999999972e+01,3.462819999999999787e-02,3.518310000000000187e-02,3.597190000000000110e-02,3.604910000000000059e-02,3.611949999999999883e-02
3.437749999999999773e+01,3.458959999999999813e-02,3.514389999999999875e-02,3.593179999999999985e-02,3.600930000000000103e-02,3.607960000000000333e-02
3.438739999999999952e+01,3.455099999999999838e-02,3.510479999999999851e-02,3.589180000000000148e-02,3.596950000000000147e-02,3.603979999999999684e-02
3.439739999999999753e+01,3.451250000000000151e-02,3.506560000000000232e-02,3.585180000000000311e-02,3.592979999999999785e-02,3.599999999999999728e-02
3.440729999999999933e+01,3.447410000000000058e-02,3.502659999999999801e-02,3.581190000000000068e-02,3.589010000000000117e-02,3.596030000000000060e-02
3.441729999999999734e+01,3.443559999999999677e-02,3.498749999999999777e-02,3.577199999999999824e-02,3.585050000000000042e-02,3.592069999999999985e-02
3.442719999999999914e+01,3.439720000000000277e-02,3.494850000000000040e-02,3.573210000000000275e-02,3.581089999999999968e-02,3.588100000000000317e-02
3.443719999999999715e+01,3.435889999999999778e-02,3.490959999999999896e-02,3.569230000000000319e-02,3.577140000000000181e-02,3.584149999999999836e-02
3.444709999999999894e+01,3.432059999999999972e-02,3.487069999999999753e-02,3.565259999999999957e-02,3.573189999999999700e-02,3.580189999999999761e-02
3.445700000000000074e+01,3.428239999999999760e-02,3.483180000000000304e-02,3.561290000000000289e-02,3.569239999999999913e-02,3.576239999999999974e-02
3.446699999999999875e+01,3.424409999999999954e-02,3.479299999999999754e-02,3.557319999999999927e-02,3.565299999999999719e-02,3.572299999999999781e-02
3.447690000000000055e+01,3.420600000000000029e-02,3.475419999999999898e-02,3.553359999999999852e-02,3.561369999999999814e-02,3.568360000000000282e-02
3.448689999999999856e+01,3.416779999999999817e-02,3.471550000000000330e-02,3.549399999999999777e-02,3.557439999999999908e-02,3.564420000000000088e-02
3.449680000000000035e+01,3.412980000000000180e-02,3.467680000000000068e-02,3.545439999999999703e-02,3.553510000000000002e-02,3.560490000000000183e-02
3.450679999999999836e+01,3.409170000000000256e-02,3.463820000000000093e-02,3.541489999999999916e-02,3.549589999999999690e-02,3.556560000000000277e-02
3.451670000000000016e+01,3.405369999999999925e-02,3.459960000000000119e-02,3.537549999999999722e-02,3.545670000000000072e-02,3.552639999999999965e-02
3.452669999999999817e+01,3.401579999999999881e-02,3.456100000000000144e-02,3.533610000000000223e-02,3.541749999999999760e-02,3.548720000000000346e-02
3.453659999999999997e+01,3.397789999999999838e-02,3.452249999999999763e-02,3.529670000000000030e-02,3.537839999999999735e-02,3.544800000000000034e-02
3.454659999999999798e+01,3.393999999999999795e-02,3.448409999999999670e-02,3.525740000000000124e-02,3.533939999999999998e-02,3.540890000000000010e-02
3.455649999999999977e+01,3.390220000000000039e-02,3.444559999999999983e-02,3.521810000000000218e-02,3.530040000000000261e-02,3.536990000000000273e-02
3.456649999999999778e+01,3.386440000000000283e-02,3.440730000000000177e-02,3.517889999999999906e-02,3.526139999999999830e-02,3.533089999999999842e-02
3.457639999999999958e+01,3.382659999999999834e-02,3.436890000000000084e-02,3.513970000000000288e-02,3.522249999999999687e-02,3.529190000000000105e-02
3.458639999999999759e+01,3.378889999999999671e-02,3.433060000000000278e-02,3.510060000000000263e-02,3.518360000000000237e-02,3.525299999999999961e-02
3.459629999999999939e+01,3.375129999999999797e-02,3.429240000000000066e-02,3.506150000000000239e-02,3.514470000000000094e-02,3.521409999999999818e-02
3.460629999999999740e+01,3.371369999999999922e-02,3.425419999999999854e-02,3.502240000000000214e-02,3.510590000000000238e-02,3.517529999999999962e-02
3.461619999999999919e+01,3.367610000000000048e-02,3.421600000000000336e-02,3.498339999999999783e-02,3.506719999999999976e-02,3.513650000000000106e-02
3.462610000000000099e+01,3.363859999999999767e-02,3.417789999999999717e-02,3.494450000000000334e-02,3.502849999999999714e-02,3.509770000000000251e-02
3.463609999999999900e+01,3.360110000000000180e-02,3.413979999999999793e-02,3.490549999999999903e-02,3.498980000000000146e-02,3.505899999999999989e-02
3.464600000000000080e+01,3.356359999999999899e-02,3.410180000000000156e-02,3.486670000000000047e-02,3.495120000000000171e-02,3.502029999999999726e-02
3.465599999999999881e+01,3.352619999999999906e-02,3.406379999999999825e-02,3.482779999999999904e-02,3.491260000000000197e-02,3.498169999999999752e-02
3.466590000000000060e+01,3.348890000000000200e-02,3.402580000000000188e-02,3.478900000000000048e-02,3.487409999999999816e-02,3.494309999999999777e-02
3.467589999999999861e+01,3.345159999999999800e-02,3.398790000000000144e-02,3.475029999999999786e-02,3.483560000000000129e-02,3.490460000000000090e-02
3.468580000000000041e+01,3.341430000000000095e-02,3.395000000000000101e-02,3.471160000000000218e-02,3.479709999999999748e-02,3.486609999999999709e-02
3.469579999999999842e+01,3.337699999999999695e-02,3.391220000000000345e-02,3.467289999999999955e-02,3.475869999999999654e-02,3.482760000000000022e-02
3.470570000000000022e+01,3.333980000000000277e-02,3.387439999999999896e-02,3.463429999999999981e-02,3.472039999999999849e-02,3.478919999999999929e-02
3.471569999999999823e+01,3.330269999999999758e-02,3.383669999999999733e-02,3.459580000000000294e-02,3.468199999999999755e-02,3.475090000000000123e-02
3.472560000000000002e+01,3.326559999999999934e-02,3.379900000000000265e-02,3.455720000000000319e-02,3.464380000000000237e-02,3.471250000000000030e-02
3.473559999999999803e+01,3.322850000000000109e-02,3.376130000000000103e-02,3.451869999999999938e-02,3.460549999999999737e-02,3.467420000000000224e-02
3.474549999999999983e+01,3.319149999999999878e-02,3.372370000000000229e-02,3.448029999999999845e-02,3.456730000000000219e-02,3.463600000000000012e-02
3.475549999999999784e+01,3.315450000000000341e-02,3.368619999999999948e-02,3.444189999999999752e-02,3.452920000000000295e-02,3.459779999999999800e-02
3.476539999999999964e+01,3.311759999999999704e-02,3.364860000000000073e-02,3.440349999999999658e-02,3.449109999999999676e-02,3.455969999999999875e-02
3.477539999999999765e+01,3.308069999999999761e-02,3.361120000000000080e-02,3.436519999999999853e-02,3.445299999999999752e-02,3.452149999999999663e-02
3.478529999999999944e+01,3.304379999999999817e-02,3.357369999999999799e-02,3.432700000000000334e-02,3.441500000000000115e-02,3.448350000000000026e-02
3.479520000000000124e+01,3.300700000000000162e-02,3.353629999999999806e-02,3.428869999999999835e-02,3.437699999999999784e-02,3.444540000000000102e-02
3.480519999999999925e+01,3.297019999999999812e-02,3.349900000000000100e-02,3.425050000000000316e-02,3.433909999999999740e-02,3.440750000000000058e-02
3.481510000000000105e+01,3.293349999999999750e-02,3.346160000000000107e-02,3.421239999999999698e-02,3.430119999999999697e-02,3.436949999999999728e-02
3.482509999999999906e+01,3.289679999999999688e-02,3.342439999999999994e-02,3.417429999999999773e-02,3.426329999999999654e-02,3.433159999999999684e-02
3.483500000000000085e+01,3.286010000000000320e-02,3.338710000000000289e-02,3.413619999999999849e-02,3.422549999999999898e-02,3.429379999999999928e-02
3.484499999999999886e+01,3.282349999999999851e-02,3.334990000000000177e-02,3.409820000000000212e-02,3.418770000000000142e-02,3.425589999999999885e-02
3.485490000000000066e+01,3.278690000000000077e-02,3.331279999999999658e-02,3.406030000000000169e-02,3.414999999999999980e-02,3.421819999999999723e-02
3.486489999999999867e+01,3.275039999999999896e-02,3.327569999999999834e-02,3.402229999999999838e-02,3.411229999999999818e-02,3.418039999999999967e-02
3.487480000000000047e+01,3.271389999999999715e-02,3.323860000000000009e-02,3.398439999999999794e-02,3.407469999999999943e-02,3.414269999999999805e-02
3.488479999999999848e+01,3.267749999999999821e-02,3.320159999999999778e-02,3.394660000000000039e-02,3.403699999999999781e-02,3.410509999999999931e-02
3.489470000000000027e+01,3.264109999999999928e-02,3.316460000000000241e-02,3.390880000000000283e-02,3.399950000000000194e-02,3.406750000000000056e-02
3.490469999999999828e+01,3.260470000000000035e-02,3.312770000000000298e-02,3.387099999999999833e-02,3.396199999999999913e-02,3.402990000000000181e-02
3.491460000000000008e+01,3.256839999999999735e-02,3.309079999999999661e-02,3.383329999999999671e-02,3.392450000000000326e-02,3.399239999999999901e-02
3.492459999999999809e+01,3.253210000000000129e-02,3.305389999999999717e-02,3.379569999999999796e-02,3.388710000000000333e-02,3.395490000000000314e-02
3.493449999999999989e+01,3.249579999999999830e-02,3.301710000000000061e-02,3.375800000000000328e-02,3.384970000000000340e-02,3.391750000000000320e-02
3.494449999999999790e+01,3.245959999999999818e-02,3.298029999999999712e-02,3.372039999999999760e-02,3.381230000000000346e-02,3.388010000000000327e-02
3.495439999999999969e+01,3.242350000000000093e-02,3.294360000000000344e-02,3.368290000000000173e-02,3.377499999999999947e-02,3.384270000000000334e-02
3.496439999999999770e+01,3.238739999999999675e-02,3.290690000000000281e-02,3.364539999999999892e-02,3.373770000000000241e-02,3.380539999999999934e-02
3.497429999999999950e+01,3.235129999999999950e-02,3.287020000000000219e-02,3.360790000000000305e-02,3.370050000000000129e-02,3.376810000000000228e-02
3.498420000000000130e+01,3.231520000000000226e-02,3.283359999999999751e-02,3.357050000000000312e-02,3.366330000000000017e-02,3.373090000000000116e-02
3.499419999999999931e+01,3.227920000000000095e-02,3.279710000000000264e-02,3.353310000000000318e-02,3.362620000000000192e-02,3.369370000000000004e-02
3.500410000000000110e+01,3.224330000000000251e-02,3.276049999999999796e-02,3.349579999999999919e-02,3.358909999999999674e-02,3.365660000000000179e-02
3.501409999999999911e+01,3.220739999999999714e-02,3.272400000000000309e-02,3.345850000000000213e-02,3.355199999999999849e-02,3.361949999999999661e-02
3.502400000000000091e+01,3.217149999999999871e-02,3.268759999999999721e-02,3.342119999999999813e-02,3.351500000000000312e-02,3.358239999999999836e-02
3.503399999999999892e+01,3.213560000000000028e-02,3.265119999999999828e-02,3.338399999999999701e-02,3.347800000000000081e-02,3.354540000000000299e-02
3.504390000000000072e+01,3.209979999999999778e-02,3.261479999999999935e-02,3.334689999999999876e-02,3.344110000000000138e-02,3.350840000000000068e-02
3.505389999999999873e+01,3.206409999999999816e-02,3.257850000000000329e-02,3.330969999999999764e-02,3.340420000000000195e-02,3.347139999999999838e-02
3.506380000000000052e+01,3.202839999999999854e-02,3.254220000000000029e-02,3.327259999999999940e-02,3.336730000000000251e-02,3.343449999999999894e-02
3.507379999999999853e+01,3.199269999999999892e-02,3.250600000000000017e-02,3.323559999999999709e-02,3.333049999999999902e-02,3.339770000000000238e-02
3.508370000000000033e+01,3.195699999999999930e-02,3.246980000000000005e-02,3.319860000000000172e-02,3.329370000000000246e-02,3.336089999999999889e-02
3.509369999999999834e+01,3.192149999999999849e-02,3.243359999999999993e-02,3.316159999999999941e-02,3.325700000000000184e-02,3.332410000000000233e-02
3.510360000000000014e+01,3.188590000000000174e-02,3.239750000000000268e-02,3.312469999999999998e-02,3.322030000000000122e-02,3.328729999999999883e-02
3.511359999999999815e+01,3.185040000000000093e-02,3.236139999999999850e-02,3.308780000000000054e-02,3.318360000000000060e-02,3.325059999999999821e-02
3.512349999999999994e+01,3.181490000000000012e-02,3.232539999999999719e-02,3.305099999999999705e-02,3.314700000000000285e-02,3.321400000000000047e-02
3.513349999999999795e+01,3.177950000000000219e-02,3.228940000000000282e-02,3.301420000000000049e-02,3.311039999999999817e-02,3.317740000000000272e-02
3.514339999999999975e+01,3.174409999999999732e-02,3.225340000000000151e-02,3.297749999999999987e-02,3.307390000000000330e-02,3.314079999999999804e-02
3.515330000000000155e+01,3.170869999999999939e-02,3.221750000000000308e-02,3.294070000000000331e-02,3.303740000000000149e-02,3.310430000000000317e-02
3.516329999999999956e+01,3.167339999999999739e-02,3.218159999999999771e-02,3.290409999999999863e-02,3.300100000000000255e-02,3.306780000000000136e-02
3.517320000000000135e+01,3.163810000000000233e-02,3.214580000000000215e-02,3.286739999999999801e-02,3.296459999999999668e-02,3.303129999999999955e-02
3.518319999999999936e+01,3.160290000000000321e-02,3.210999999999999965e-02,3.283090000000000314e-02,3.292819999999999775e-02,3.299490000000000062e-02
3.519310000000000116e+01,3.156769999999999715e-02,3.207419999999999716e-02,3.279429999999999845e-02,3.289190000000000169e-02,3.295850000000000168e-02
3.520309999999999917e+01,3.153249999999999803e-02,3.203849999999999754e-02,3.275779999999999664e-02,3.285559999999999869e-02,3.292219999999999869e-02
3.521300000000000097e+01,3.149740000000000179e-02,3.200279999999999792e-02,3.272130000000000177e-02,3.281930000000000264e-02,3.288590000000000263e-02
3.522299999999999898e+01,3.146229999999999860e-02,3.196720000000000117e-02,3.268490000000000284e-02,3.278310000000000252e-02,3.284970000000000251e-02
3.523290000000000077e+01,3.142729999999999829e-02,3.193159999999999749e-02,3.264849999999999697e-02,3.274699999999999833e-02,3.281350000000000239e-02
3.524289999999999878e+01,3.139229999999999798e-02,3.189609999999999668e-02,3.261220000000000091e-02,3.271079999999999821e-02,3.277730000000000227e-02
3.525280000000000058e+01,3.135729999999999768e-02,3.186049999999999993e-02,3.257589999999999791e-02,3.267470000000000097e-02,3.274119999999999808e-02
3.526279999999999859e+01,3.132240000000000024e-02,3.182510000000000200e-02,3.253960000000000186e-02,3.263869999999999966e-02,3.270510000000000084e-02
3.527270000000000039e+01,3.128750000000000281e-02,3.178960000000000119e-02,3.250340000000000173e-02,3.260269999999999835e-02,3.266899999999999665e-02
3.528269999999999840e+01,3.125259999999999844e-02,3.175420000000000326e-02,3.246720000000000161e-02,3.256669999999999704e-02,3.263300000000000228e-02
3.529260000000000019e+01,3.121780000000000041e-02,3.171890000000000126e-02,3.243109999999999743e-02,3.253079999999999861e-02,3.259700000000000097e-02
3.530259999999999820e+01,3.118309999999999832e-02,3.168359999999999926e-02,3.239500000000000018e-02,3.249490000000000017e-02,3.256110000000000254e-02
3.531250000000000000e+01,3.114830000000000029e-02,3.164829999999999727e-02,3.235890000000000294e-02,3.245909999999999768e-02,3.252519999999999717e-02
3.532249999999999801e+01,3.111370000000000108e-02,3.161300000000000221e-02,3.232290000000000163e-02,3.242330000000000212e-02,3.248940000000000161e-02
3.533239999999999981e+01,3.107899999999999899e-02,3.157780000000000309e-02,3.228690000000000032e-02,3.238749999999999962e-02,3.245359999999999912e-02
3.534230000000000160e+01,3.104439999999999977e-02,3.154269999999999990e-02,3.225100000000000189e-02,3.235180000000000000e-02,3.241779999999999662e-02
3.535229999999999961e+01,3.100980000000000056e-02,3.150759999999999672e-02,3.221510000000000346e-02,3.231610000000000038e-02,3.238209999999999700e-02
3.536220000000000141e+01,3.097530000000000075e-02,3.147250000000000048e-02,3.217919999999999808e-02,3.228040000000000076e-02,3.234639999999999738e-02
3.537219999999999942e+01,3.094080000000000094e-02,3.143739999999999729e-02,3.214340000000000253e-02,3.224479999999999708e-02,3.231069999999999776e-02
3.538210000000000122e+01,3.090630000000000113e-02,3.140239999999999698e-02,3.210760000000000003e-02,3.220930000000000321e-02,3.227510000000000101e-02
3.539209999999999923e+01,3.087190000000000073e-02,3.136749999999999955e-02,3.207190000000000041e-02,3.217369999999999952e-02,3.223949999999999733e-02
3.540200000000000102e+01,3.083750000000000033e-02,3.133260000000000212e-02,3.203620000000000079e-02,3.213830000000000159e-02,3.220400000000000346e-02
3.541199999999999903e+01,3.080319999999999933e-02,3.129769999999999774e-02,3.200050000000000117e-02,3.210280000000000078e-02,3.216850000000000265e-02
3.542190000000000083e+01,3.076889999999999833e-02,3.126280000000000031e-02,3.196489999999999748e-02,3.206740000000000285e-02,3.213309999999999778e-02
3.543189999999999884e+01,3.073460000000000081e-02,3.122799999999999881e-02,3.192930000000000074e-02,3.203199999999999797e-02,3.209759999999999697e-02
3.544180000000000064e+01,3.070039999999999922e-02,3.119330000000000019e-02,3.189379999999999993e-02,3.199670000000000292e-02,3.206230000000000191e-02
3.545179999999999865e+01,3.066620000000000110e-02,3.115849999999999870e-02,3.185829999999999912e-02,3.196140000000000092e-02,3.202689999999999704e-02
3.546170000000000044e+01,3.063209999999999891e-02,3.112380000000000008e-02,3.182290000000000119e-02,3.192609999999999892e-02,3.199160000000000198e-02
3.547169999999999845e+01,3.059800000000000020e-02,3.108920000000000086e-02,3.178740000000000038e-02,3.189089999999999980e-02,3.195640000000000286e-02
3.548160000000000025e+01,3.056390000000000148e-02,3.105460000000000165e-02,3.175209999999999838e-02,3.185579999999999662e-02,3.192119999999999680e-02
3.549159999999999826e+01,3.052989999999999871e-02,3.101999999999999896e-02,3.171670000000000045e-02,3.182059999999999750e-02,3.188599999999999768e-02
3.550150000000000006e+01,3.049589999999999940e-02,3.098549999999999915e-02,3.168139999999999845e-02,3.178550000000000125e-02,3.185079999999999856e-02
3.551140000000000185e+01,3.046190000000000009e-02,3.095099999999999935e-02,3.164619999999999933e-02,3.175050000000000094e-02,3.181570000000000231e-02
3.552139999999999986e+01,3.042800000000000019e-02,3.091649999999999954e-02,3.161089999999999733e-02,3.171550000000000064e-02,3.178070000000000200e-02
3.553130000000000166e+01,3.039410000000000028e-02,3.088209999999999913e-02,3.157580000000000109e-02,3.168050000000000033e-02,3.174570000000000169e-02
3.554129999999999967e+01,3.036029999999999979e-02,3.084769999999999873e-02,3.154060000000000197e-02,3.164550000000000002e-02,3.171070000000000139e-02
3.555120000000000147e+01,3.032649999999999929e-02,3.081340000000000121e-02,3.150549999999999878e-02,3.161060000000000259e-02,3.167570000000000108e-02
3.556119999999999948e+01,3.029269999999999879e-02,3.077910000000000021e-02,3.147049999999999847e-02,3.157580000000000109e-02,3.164079999999999671e-02
3.557110000000000127e+01,3.025900000000000117e-02,3.074479999999999921e-02,3.143540000000000223e-02,3.154099999999999959e-02,3.160600000000000215e-02
3.558109999999999928e+01,3.022530000000000008e-02,3.071060000000000109e-02,3.140049999999999786e-02,3.150619999999999810e-02,3.157109999999999778e-02
3.559100000000000108e+01,3.019169999999999840e-02,3.067639999999999950e-02,3.136549999999999755e-02,3.147139999999999660e-02,3.153630000000000322e-02
3.560099999999999909e+01,3.015800000000000078e-02,3.064230000000000079e-02,3.133060000000000012e-02,3.143669999999999798e-02,3.150159999999999766e-02
3.561090000000000089e+01,3.012449999999999850e-02,3.060819999999999860e-02,3.129579999999999862e-02,3.140210000000000223e-02,3.146689999999999904e-02
3.562089999999999890e+01,3.009090000000000029e-02,3.057409999999999989e-02,3.126090000000000119e-02,3.136739999999999667e-02,3.143220000000000042e-02
3.563080000000000069e+01,3.005740000000000148e-02,3.054010000000000058e-02,3.122609999999999969e-02,3.133280000000000093e-02,3.139759999999999773e-02
3.564079999999999870e+01,3.002399999999999861e-02,3.050610000000000127e-02,3.119140000000000107e-02,3.129830000000000112e-02,3.136300000000000199e-02
3.565070000000000050e+01,2.999049999999999980e-02,3.047209999999999849e-02,3.115669999999999898e-02,3.126380000000000131e-02,3.132839999999999930e-02
3.566069999999999851e+01,2.995710000000000039e-02,3.043819999999999859e-02,3.112200000000000036e-02,3.122930000000000150e-02,3.129389999999999949e-02
3.567060000000000031e+01,2.992380000000000040e-02,3.040429999999999869e-02,3.108740000000000114e-02,3.119480000000000169e-02,3.125939999999999969e-02
3.568050000000000210e+01,2.989050000000000040e-02,3.037050000000000166e-02,3.105279999999999846e-02,3.116040000000000129e-02,3.122499999999999928e-02
3.569050000000000011e+01,2.985720000000000041e-02,3.033670000000000117e-02,3.101819999999999924e-02,3.112610000000000030e-02,3.119059999999999888e-02
3.570040000000000191e+01,2.982399999999999982e-02,3.030290000000000067e-02,3.098369999999999944e-02,3.109179999999999930e-02,3.115619999999999848e-02
3.571039999999999992e+01,2.979079999999999923e-02,3.026919999999999958e-02,3.094919999999999963e-02,3.105749999999999830e-02,3.112190000000000095e-02
3.572030000000000172e+01,2.975759999999999864e-02,3.023549999999999849e-02,3.091479999999999922e-02,3.102320000000000078e-02,3.108759999999999996e-02
3.573029999999999973e+01,2.972450000000000092e-02,3.020180000000000087e-02,3.088039999999999882e-02,3.098899999999999919e-02,3.105329999999999896e-02
3.574020000000000152e+01,2.969139999999999974e-02,3.016819999999999918e-02,3.084599999999999842e-02,3.095490000000000047e-02,3.101910000000000084e-02
3.575019999999999953e+01,2.965829999999999855e-02,3.013460000000000097e-02,3.081170000000000089e-02,3.092069999999999888e-02,3.098489999999999925e-02
3.576010000000000133e+01,2.962530000000000024e-02,3.010109999999999869e-02,3.077739999999999990e-02,3.088660000000000017e-02,3.095080000000000053e-02
3.577009999999999934e+01,2.959229999999999847e-02,3.006759999999999988e-02,3.074319999999999831e-02,3.085260000000000086e-02,3.091669999999999835e-02
3.578000000000000114e+01,2.955939999999999956e-02,3.003410000000000107e-02,3.070900000000000019e-02,3.081860000000000155e-02,3.088259999999999963e-02
3.578999999999999915e+01,2.952650000000000066e-02,3.000070000000000167e-02,3.067479999999999860e-02,3.078459999999999877e-02,3.084860000000000033e-02
3.579990000000000094e+01,2.949359999999999829e-02,2.996729999999999880e-02,3.064069999999999988e-02,3.075059999999999946e-02,3.081460000000000102e-02
3.580989999999999895e+01,2.946079999999999879e-02,2.993399999999999880e-02,3.060660000000000117e-02,3.071669999999999956e-02,3.078070000000000112e-02
3.581980000000000075e+01,2.942799999999999930e-02,2.990069999999999881e-02,3.057259999999999839e-02,3.068289999999999906e-02,3.074680000000000121e-02
3.582979999999999876e+01,2.939519999999999980e-02,2.986739999999999881e-02,3.053849999999999967e-02,3.064899999999999916e-02,3.071290000000000131e-02
3.583970000000000056e+01,2.936249999999999971e-02,2.983409999999999881e-02,3.050459999999999977e-02,3.061519999999999866e-02,3.067910000000000081e-02
3.584969999999999857e+01,2.932979999999999962e-02,2.980090000000000169e-02,3.047060000000000046e-02,3.058150000000000104e-02,3.064530000000000032e-02
3.585960000000000036e+01,2.929719999999999894e-02,2.976780000000000051e-02,3.043670000000000056e-02,3.054779999999999995e-02,3.061149999999999982e-02
3.586950000000000216e+01,2.926460000000000172e-02,2.973459999999999992e-02,3.040290000000000006e-02,3.051409999999999886e-02,3.057779999999999873e-02
3.587950000000000017e+01,2.923200000000000104e-02,2.970160000000000161e-02,3.036900000000000016e-02,3.048040000000000124e-02,3.054410000000000111e-02
3.588940000000000197e+01,2.919949999999999976e-02,2.966850000000000043e-02,3.033519999999999966e-02,3.044679999999999956e-02,3.051049999999999943e-02
3.589939999999999998e+01,2.916699999999999848e-02,2.963549999999999865e-02,3.030149999999999857e-02,3.041330000000000075e-02,3.047679999999999834e-02
3.590930000000000177e+01,2.913450000000000067e-02,2.960250000000000034e-02,3.026780000000000095e-02,3.037969999999999907e-02,3.044329999999999953e-02
3.591929999999999978e+01,2.910209999999999880e-02,2.956960000000000144e-02,3.023409999999999986e-02,3.034620000000000026e-02,3.040970000000000131e-02
3.592920000000000158e+01,2.906970000000000040e-02,2.953669999999999907e-02,3.020050000000000165e-02,3.031280000000000086e-02,3.037619999999999904e-02
3.593919999999999959e+01,2.903729999999999853e-02,2.950380000000000016e-02,3.016689999999999997e-02,3.027940000000000145e-02,3.034279999999999963e-02
3.594910000000000139e+01,2.900499999999999953e-02,2.947100000000000067e-02,3.013329999999999828e-02,3.024599999999999858e-02,3.030940000000000023e-02
3.595909999999999940e+01,2.897270000000000054e-02,2.943820000000000117e-02,3.009979999999999947e-02,3.021259999999999918e-02,3.027600000000000083e-02
3.596900000000000119e+01,2.894050000000000095e-02,2.940540000000000168e-02,3.006630000000000066e-02,3.017929999999999918e-02,3.024260000000000143e-02
3.597899999999999920e+01,2.890830000000000136e-02,2.937270000000000159e-02,3.003290000000000126e-02,3.014609999999999859e-02,3.020930000000000143e-02
3.598890000000000100e+01,2.887609999999999830e-02,2.934000000000000150e-02,2.999949999999999839e-02,3.011279999999999860e-02,3.017600000000000143e-02
3.599889999999999901e+01,2.884400000000000158e-02,2.930740000000000081e-02,2.996609999999999899e-02,3.007960000000000148e-02,3.014280000000000084e-02
3.600880000000000081e+01,2.881190000000000140e-02,2.927470000000000072e-02,2.993279999999999899e-02,3.004650000000000029e-02,3.010960000000000025e-02
3.601879999999999882e+01,2.877980000000000121e-02,2.924219999999999944e-02,2.989949999999999899e-02,3.001339999999999911e-02,3.007639999999999966e-02
3.602870000000000061e+01,2.874780000000000044e-02,2.920959999999999876e-02,2.986619999999999900e-02,2.998030000000000139e-02,3.004329999999999848e-02
3.603860000000000241e+01,2.871579999999999966e-02,2.917710000000000095e-02,2.983299999999999841e-02,2.994720000000000021e-02,3.001020000000000076e-02
3.604860000000000042e+01,2.868379999999999888e-02,2.914469999999999908e-02,2.979980000000000129e-02,2.991419999999999843e-02,2.997709999999999958e-02
3.605850000000000222e+01,2.865190000000000098e-02,2.911220000000000127e-02,2.976660000000000070e-02,2.988120000000000012e-02,2.994410000000000127e-02
3.606850000000000023e+01,2.861999999999999961e-02,2.907989999999999881e-02,2.973349999999999951e-02,2.984830000000000122e-02,2.991109999999999949e-02
3.607840000000000202e+01,2.858820000000000111e-02,2.904750000000000040e-02,2.970050000000000121e-02,2.981539999999999885e-02,2.987820000000000059e-02
3.608840000000000003e+01,2.855639999999999915e-02,2.901520000000000141e-02,2.966740000000000002e-02,2.978249999999999995e-02,2.984530000000000169e-02
3.609830000000000183e+01,2.852460000000000065e-02,2.898289999999999894e-02,2.963440000000000171e-02,2.974970000000000045e-02,2.981239999999999932e-02
3.610829999999999984e+01,2.849279999999999868e-02,2.895069999999999935e-02,2.960149999999999934e-02,2.971690000000000095e-02,2.977959999999999982e-02
3.611820000000000164e+01,2.846109999999999959e-02,2.891840000000000035e-02,2.956850000000000103e-02,2.968410000000000146e-02,2.974680000000000032e-02
3.612819999999999965e+01,2.842949999999999991e-02,2.888630000000000017e-02,2.953559999999999866e-02,2.965140000000000137e-02,2.971400000000000083e-02
3.613810000000000144e+01,2.839780000000000082e-02,2.885410000000000058e-02,2.950279999999999916e-02,2.961870000000000128e-02,2.968130000000000074e-02
3.614809999999999945e+01,2.836620000000000114e-02,2.882200000000000040e-02,2.946999999999999967e-02,2.958610000000000059e-02,2.964860000000000065e-02
3.615800000000000125e+01,2.833470000000000086e-02,2.878999999999999962e-02,2.943720000000000017e-02,2.955349999999999991e-02,2.961599999999999996e-02
3.616799999999999926e+01,2.830310000000000117e-02,2.875789999999999944e-02,2.940450000000000008e-02,2.952089999999999922e-02,2.958329999999999987e-02
3.617790000000000106e+01,2.827160000000000090e-02,2.872589999999999866e-02,2.937170000000000059e-02,2.948840000000000142e-02,2.955079999999999860e-02
3.618789999999999907e+01,2.824020000000000002e-02,2.869400000000000076e-02,2.933909999999999990e-02,2.945590000000000014e-02,2.951820000000000138e-02
3.619780000000000086e+01,2.820879999999999915e-02,2.866209999999999938e-02,2.930639999999999981e-02,2.942339999999999886e-02,2.948570000000000010e-02
3.620770000000000266e+01,2.817739999999999828e-02,2.863020000000000148e-02,2.927389999999999853e-02,2.939100000000000046e-02,2.945319999999999883e-02
3.621770000000000067e+01,2.814600000000000088e-02,2.859830000000000011e-02,2.924130000000000132e-02,2.935859999999999859e-02,2.942080000000000042e-02
3.622760000000000247e+01,2.811469999999999941e-02,2.856650000000000161e-02,2.920880000000000004e-02,2.932620000000000018e-02,2.938839999999999855e-02
3.623760000000000048e+01,2.808340000000000142e-02,2.853469999999999965e-02,2.917629999999999876e-02,2.929390000000000119e-02,2.935600000000000015e-02
3.624750000000000227e+01,2.805219999999999936e-02,2.850300000000000056e-02,2.914380000000000095e-02,2.926159999999999872e-02,2.932370000000000115e-02
3.625750000000000028e+01,2.802100000000000077e-02,2.847130000000000147e-02,2.911139999999999908e-02,2.922939999999999913e-02,2.929139999999999869e-02
3.626740000000000208e+01,2.798979999999999871e-02,2.843959999999999891e-02,2.907900000000000068e-02,2.919719999999999954e-02,2.925919999999999910e-02
3.627740000000000009e+01,2.795860000000000012e-02,2.840799999999999922e-02,2.904670000000000168e-02,2.916499999999999995e-02,2.922690000000000010e-02
3.628730000000000189e+01,2.792750000000000093e-02,2.837639999999999954e-02,2.901439999999999922e-02,2.913280000000000036e-02,2.919479999999999992e-02
3.629729999999999990e+01,2.789650000000000116e-02,2.834479999999999986e-02,2.898210000000000022e-02,2.910070000000000018e-02,2.916260000000000033e-02
3.630720000000000169e+01,2.786539999999999850e-02,2.831329999999999958e-02,2.894990000000000063e-02,2.906869999999999940e-02,2.913050000000000014e-02
3.631719999999999970e+01,2.783439999999999873e-02,2.828179999999999930e-02,2.891770000000000104e-02,2.903659999999999922e-02,2.909839999999999996e-02
3.632710000000000150e+01,2.780349999999999835e-02,2.825029999999999902e-02,2.888550000000000145e-02,2.900459999999999844e-02,2.906639999999999918e-02
3.633709999999999951e+01,2.777249999999999858e-02,2.821890000000000162e-02,2.885340000000000127e-02,2.897270000000000054e-02,2.903439999999999840e-02
3.634700000000000131e+01,2.774160000000000167e-02,2.818750000000000075e-02,2.882130000000000108e-02,2.894069999999999976e-02,2.900240000000000110e-02
3.635699999999999932e+01,2.771080000000000071e-02,2.815609999999999988e-02,2.878930000000000031e-02,2.890879999999999839e-02,2.897049999999999972e-02
3.636690000000000111e+01,2.767990000000000034e-02,2.812479999999999841e-02,2.875729999999999953e-02,2.887699999999999989e-02,2.893859999999999835e-02
3.637689999999999912e+01,2.764909999999999937e-02,2.809350000000000042e-02,2.872529999999999875e-02,2.884520000000000139e-02,2.890670000000000045e-02
3.638680000000000092e+01,2.761840000000000128e-02,2.806229999999999836e-02,2.869330000000000144e-02,2.881339999999999943e-02,2.887489999999999848e-02
3.639670000000000272e+01,2.758769999999999972e-02,2.803109999999999977e-02,2.866140000000000007e-02,2.878160000000000093e-02,2.884309999999999999e-02
3.640670000000000073e+01,2.755700000000000163e-02,2.799990000000000118e-02,2.862960000000000158e-02,2.874989999999999837e-02,2.881130000000000149e-02
3.641660000000000252e+01,2.752630000000000007e-02,2.796879999999999852e-02,2.859770000000000020e-02,2.871819999999999928e-02,2.877959999999999893e-02
3.642660000000000053e+01,2.749570000000000139e-02,2.793759999999999993e-02,2.856590000000000171e-02,2.868659999999999960e-02,2.874789999999999984e-02
3.643650000000000233e+01,2.746509999999999924e-02,2.790660000000000016e-02,2.853419999999999915e-02,2.865499999999999992e-02,2.871620000000000075e-02
3.644650000000000034e+01,2.743450000000000055e-02,2.787550000000000097e-02,2.850240000000000065e-02,2.862340000000000023e-02,2.868460000000000107e-02
3.645640000000000214e+01,2.740400000000000127e-02,2.784450000000000119e-02,2.847070000000000156e-02,2.859180000000000055e-02,2.865300000000000138e-02
3.646640000000000015e+01,2.737349999999999853e-02,2.781360000000000082e-02,2.843909999999999841e-02,2.856030000000000027e-02,2.862150000000000111e-02
3.647630000000000194e+01,2.734309999999999866e-02,2.778260000000000104e-02,2.840749999999999872e-02,2.852889999999999940e-02,2.859000000000000083e-02
3.648629999999999995e+01,2.731269999999999878e-02,2.775170000000000067e-02,2.837589999999999904e-02,2.849739999999999912e-02,2.855850000000000055e-02
3.649620000000000175e+01,2.728229999999999891e-02,2.772089999999999971e-02,2.834429999999999936e-02,2.846600000000000172e-02,2.852709999999999968e-02
3.650619999999999976e+01,2.725189999999999904e-02,2.768999999999999934e-02,2.831279999999999908e-02,2.843470000000000025e-02,2.849569999999999881e-02
3.651610000000000156e+01,2.722159999999999858e-02,2.765919999999999837e-02,2.828129999999999880e-02,2.840329999999999938e-02,2.846430000000000141e-02
3.652609999999999957e+01,2.719130000000000158e-02,2.762850000000000028e-02,2.824990000000000140e-02,2.837200000000000139e-02,2.843299999999999994e-02
3.653600000000000136e+01,2.716110000000000052e-02,2.759769999999999932e-02,2.821850000000000053e-02,2.834079999999999933e-02,2.840159999999999907e-02
3.654599999999999937e+01,2.713089999999999946e-02,2.756700000000000123e-02,2.818709999999999966e-02,2.830950000000000133e-02,2.837040000000000048e-02
3.655590000000000117e+01,2.710069999999999840e-02,2.753639999999999907e-02,2.815580000000000166e-02,2.827839999999999868e-02,2.833909999999999901e-02
3.656580000000000297e+01,2.707060000000000022e-02,2.750580000000000039e-02,2.812440000000000079e-02,2.824720000000000009e-02,2.830790000000000042e-02
3.657580000000000098e+01,2.704049999999999856e-02,2.747520000000000170e-02,2.809319999999999873e-02,2.821610000000000090e-02,2.827680000000000124e-02
3.658570000000000277e+01,2.701040000000000038e-02,2.744459999999999955e-02,2.806190000000000073e-02,2.818500000000000172e-02,2.824569999999999859e-02
3.659570000000000078e+01,2.698029999999999873e-02,2.741410000000000027e-02,2.803069999999999867e-02,2.815389999999999907e-02,2.821459999999999940e-02
3.660560000000000258e+01,2.695029999999999995e-02,2.738360000000000100e-02,2.799959999999999949e-02,2.812289999999999929e-02,2.818350000000000022e-02
3.661560000000000059e+01,2.692040000000000058e-02,2.735320000000000112e-02,2.796840000000000090e-02,2.809189999999999951e-02,2.815250000000000044e-02
3.662550000000000239e+01,2.689039999999999833e-02,2.732269999999999838e-02,2.793740000000000112e-02,2.806099999999999914e-02,2.812150000000000066e-02
3.663550000000000040e+01,2.686049999999999896e-02,2.729240000000000138e-02,2.790629999999999847e-02,2.803009999999999877e-02,2.809050000000000089e-02
3.664540000000000219e+01,2.683059999999999959e-02,2.726200000000000151e-02,2.787529999999999869e-02,2.799919999999999840e-02,2.805960000000000051e-02
3.665540000000000020e+01,2.680079999999999962e-02,2.723170000000000104e-02,2.784429999999999891e-02,2.796830000000000149e-02,2.802870000000000014e-02
3.666530000000000200e+01,2.677099999999999966e-02,2.720140000000000058e-02,2.781329999999999913e-02,2.793750000000000053e-02,2.799789999999999918e-02
3.667530000000000001e+01,2.674119999999999969e-02,2.717119999999999952e-02,2.778239999999999876e-02,2.790669999999999956e-02,2.796699999999999880e-02
3.668520000000000181e+01,2.671149999999999913e-02,2.714089999999999905e-02,2.775149999999999839e-02,2.787600000000000147e-02,2.793620000000000131e-02
3.669519999999999982e+01,2.668179999999999857e-02,2.711080000000000087e-02,2.772070000000000090e-02,2.784529999999999991e-02,2.790549999999999975e-02
3.670510000000000161e+01,2.665210000000000148e-02,2.708059999999999981e-02,2.768980000000000052e-02,2.781459999999999835e-02,2.787480000000000166e-02
3.671509999999999962e+01,2.662240000000000092e-02,2.705050000000000163e-02,2.765909999999999896e-02,2.778399999999999967e-02,2.784410000000000010e-02
3.672500000000000142e+01,2.659279999999999977e-02,2.702039999999999997e-02,2.762830000000000147e-02,2.775340000000000099e-02,2.781339999999999854e-02
3.673499999999999943e+01,2.656330000000000149e-02,2.699040000000000120e-02,2.759759999999999991e-02,2.772279999999999883e-02,2.778279999999999986e-02
3.674490000000000123e+01,2.653370000000000034e-02,2.696039999999999895e-02,2.756689999999999835e-02,2.769220000000000015e-02,2.775220000000000117e-02
3.675480000000000302e+01,2.650419999999999859e-02,2.693040000000000017e-02,2.753629999999999967e-02,2.766170000000000087e-02,2.772169999999999843e-02
3.676480000000000103e+01,2.647470000000000032e-02,2.690040000000000139e-02,2.750570000000000098e-02,2.763130000000000100e-02,2.769119999999999915e-02
3.677470000000000283e+01,2.644530000000000144e-02,2.687049999999999855e-02,2.747509999999999883e-02,2.760080000000000172e-02,2.766069999999999987e-02
3.678470000000000084e+01,2.641589999999999910e-02,2.684069999999999859e-02,2.744450000000000014e-02,2.757039999999999838e-02,2.763030000000000000e-02
3.679460000000000264e+01,2.638650000000000023e-02,2.681079999999999922e-02,2.741400000000000087e-02,2.754010000000000138e-02,2.759990000000000013e-02
3.680460000000000065e+01,2.635720000000000077e-02,2.678099999999999925e-02,2.738360000000000100e-02,2.750970000000000151e-02,2.756950000000000026e-02
3.681450000000000244e+01,2.632779999999999843e-02,2.675119999999999928e-02,2.735310000000000172e-02,2.747940000000000105e-02,2.753910000000000038e-02
3.682450000000000045e+01,2.629859999999999837e-02,2.672149999999999873e-02,2.732269999999999838e-02,2.744910000000000058e-02,2.750879999999999992e-02
3.683440000000000225e+01,2.626929999999999890e-02,2.669180000000000164e-02,2.729229999999999851e-02,2.741889999999999952e-02,2.747849999999999945e-02
3.684440000000000026e+01,2.624009999999999884e-02,2.666210000000000108e-02,2.726200000000000151e-02,2.738869999999999846e-02,2.744829999999999839e-02
3.685430000000000206e+01,2.621089999999999878e-02,2.663249999999999992e-02,2.723170000000000104e-02,2.735850000000000087e-02,2.741810000000000080e-02
3.686430000000000007e+01,2.618180000000000160e-02,2.660279999999999936e-02,2.720140000000000058e-02,2.732839999999999922e-02,2.738789999999999975e-02
3.687420000000000186e+01,2.615270000000000095e-02,2.657330000000000109e-02,2.717119999999999952e-02,2.729830000000000104e-02,2.735780000000000156e-02
3.688419999999999987e+01,2.612360000000000029e-02,2.654369999999999993e-02,2.714099999999999846e-02,2.726819999999999938e-02,2.732769999999999991e-02
3.689410000000000167e+01,2.609449999999999964e-02,2.651420000000000166e-02,2.711080000000000087e-02,2.723820000000000061e-02,2.729760000000000172e-02
3.690409999999999968e+01,2.606549999999999839e-02,2.648469999999999991e-02,2.708069999999999922e-02,2.720819999999999836e-02,2.726750000000000007e-02
3.691400000000000148e+01,2.603650000000000062e-02,2.645530000000000104e-02,2.705060000000000103e-02,2.717819999999999958e-02,2.723750000000000129e-02
3.692390000000000327e+01,2.600759999999999877e-02,2.642589999999999870e-02,2.702049999999999938e-02,2.714830000000000021e-02,2.720759999999999845e-02
3.693390000000000128e+01,2.597870000000000040e-02,2.639649999999999982e-02,2.699050000000000060e-02,2.711840000000000084e-02,2.717759999999999967e-02
3.694380000000000308e+01,2.594979999999999856e-02,2.636710000000000095e-02,2.696049999999999836e-02,2.708850000000000147e-02,2.714770000000000030e-02
3.695380000000000109e+01,2.592090000000000019e-02,2.633780000000000149e-02,2.693049999999999958e-02,2.705870000000000150e-02,2.711780000000000093e-02
3.696370000000000289e+01,2.589210000000000123e-02,2.630860000000000143e-02,2.690060000000000021e-02,2.702890000000000154e-02,2.708800000000000097e-02
3.697370000000000090e+01,2.586329999999999879e-02,2.627929999999999849e-02,2.687070000000000083e-02,2.699910000000000157e-02,2.705820000000000100e-02
3.698360000000000269e+01,2.583459999999999923e-02,2.625009999999999843e-02,2.684080000000000146e-02,2.696940000000000101e-02,2.702840000000000104e-02
3.699360000000000070e+01,2.580580000000000027e-02,2.622089999999999838e-02,2.681100000000000150e-02,2.693970000000000045e-02,2.699860000000000107e-02
3.700350000000000250e+01,2.577720000000000011e-02,2.619180000000000119e-02,2.678120000000000153e-02,2.690999999999999989e-02,2.696890000000000051e-02
3.701350000000000051e+01,2.574850000000000055e-02,2.616260000000000113e-02,2.675140000000000157e-02,2.688039999999999874e-02,2.693929999999999936e-02
3.702340000000000231e+01,2.571990000000000040e-02,2.613359999999999989e-02,2.672170000000000101e-02,2.685080000000000106e-02,2.690959999999999880e-02
3.703340000000000032e+01,2.569130000000000025e-02,2.610449999999999923e-02,2.669200000000000045e-02,2.682119999999999990e-02,2.688000000000000111e-02
3.704330000000000211e+01,2.566270000000000009e-02,2.607550000000000145e-02,2.666229999999999989e-02,2.679170000000000162e-02,2.685039999999999996e-02
3.705330000000000013e+01,2.563419999999999935e-02,2.604650000000000021e-02,2.663269999999999874e-02,2.676210000000000047e-02,2.682090000000000168e-02
3.706320000000000192e+01,2.560569999999999860e-02,2.601759999999999837e-02,2.660310000000000105e-02,2.673270000000000160e-02,2.679139999999999994e-02
3.707319999999999993e+01,2.557720000000000132e-02,2.598860000000000059e-02,2.657349999999999990e-02,2.670319999999999985e-02,2.676190000000000166e-02
3.708310000000000173e+01,2.554879999999999998e-02,2.595969999999999875e-02,2.654400000000000162e-02,2.667380000000000098e-02,2.673239999999999991e-02
3.709300000000000352e+01,2.552039999999999864e-02,2.593089999999999978e-02,2.651449999999999987e-02,2.664450000000000152e-02,2.670300000000000104e-02
3.710300000000000153e+01,2.549200000000000077e-02,2.590210000000000082e-02,2.648500000000000160e-02,2.661509999999999918e-02,2.667359999999999870e-02
3.711290000000000333e+01,2.546369999999999884e-02,2.587329999999999838e-02,2.645559999999999926e-02,2.658579999999999971e-02,2.664429999999999923e-02
3.712290000000000134e+01,2.543530000000000096e-02,2.584449999999999942e-02,2.642620000000000038e-02,2.655650000000000024e-02,2.661499999999999977e-02
3.713280000000000314e+01,2.540709999999999844e-02,2.581579999999999986e-02,2.639680000000000151e-02,2.652730000000000019e-02,2.658570000000000030e-02
3.714280000000000115e+01,2.537879999999999997e-02,2.578710000000000030e-02,2.636749999999999858e-02,2.649810000000000013e-02,2.655640000000000084e-02
3.715270000000000294e+01,2.535060000000000091e-02,2.575840000000000074e-02,2.633819999999999911e-02,2.646890000000000007e-02,2.652720000000000078e-02
3.716270000000000095e+01,2.532239999999999838e-02,2.572980000000000059e-02,2.630889999999999965e-02,2.643970000000000001e-02,2.649800000000000072e-02
3.717260000000000275e+01,2.529429999999999873e-02,2.570120000000000043e-02,2.627969999999999959e-02,2.641059999999999935e-02,2.646890000000000007e-02
3.718260000000000076e+01,2.526619999999999908e-02,2.567260000000000028e-02,2.625049999999999953e-02,2.638149999999999870e-02,2.643970000000000001e-02
3.719250000000000256e+01,2.523809999999999942e-02,2.564409999999999953e-02,2.622129999999999947e-02,2.635250000000000092e-02,2.641059999999999935e-02
3.720250000000000057e+01,2.520999999999999977e-02,2.561559999999999879e-02,2.619219999999999882e-02,2.632349999999999968e-02,2.638160000000000158e-02
3.721240000000000236e+01,2.518199999999999952e-02,2.558710000000000151e-02,2.616310000000000163e-02,2.629449999999999843e-02,2.635260000000000033e-02
3.722240000000000038e+01,2.515399999999999928e-02,2.555870000000000017e-02,2.613400000000000098e-02,2.626550000000000065e-02,2.632359999999999908e-02
3.723230000000000217e+01,2.512599999999999903e-02,2.553029999999999883e-02,2.610499999999999973e-02,2.623659999999999881e-02,2.629460000000000131e-02
3.724230000000000018e+01,2.509810000000000166e-02,2.550190000000000096e-02,2.607599999999999849e-02,2.620770000000000044e-02,2.626569999999999946e-02
3.725220000000000198e+01,2.507020000000000082e-02,2.547359999999999902e-02,2.604700000000000071e-02,2.617890000000000147e-02,2.623680000000000109e-02
3.726219999999999999e+01,2.504229999999999998e-02,2.544520000000000115e-02,2.601799999999999946e-02,2.614999999999999963e-02,2.620789999999999925e-02
3.727210000000000178e+01,2.501449999999999854e-02,2.541699999999999862e-02,2.598910000000000109e-02,2.612120000000000067e-02,2.617910000000000029e-02
3.728199999999999648e+01,2.498670000000000058e-02,2.538870000000000016e-02,2.596019999999999925e-02,2.609250000000000111e-02,2.615030000000000132e-02
3.729200000000000159e+01,2.495889999999999914e-02,2.536050000000000110e-02,2.593140000000000028e-02,2.606380000000000155e-02,2.612149999999999889e-02
3.730190000000000339e+01,2.493120000000000058e-02,2.533229999999999857e-02,2.590260000000000132e-02,2.603509999999999852e-02,2.609279999999999933e-02
3.731190000000000140e+01,2.490349999999999855e-02,2.530419999999999892e-02,2.587379999999999888e-02,2.600639999999999896e-02,2.606409999999999977e-02
3.732180000000000319e+01,2.487580000000000000e-02,2.527599999999999986e-02,2.584509999999999932e-02,2.597779999999999881e-02,2.603540000000000021e-02
3.733180000000000121e+01,2.484810000000000144e-02,2.524790000000000020e-02,2.581630000000000036e-02,2.594919999999999866e-02,2.600670000000000065e-02
3.734170000000000300e+01,2.482049999999999881e-02,2.521989999999999996e-02,2.578770000000000021e-02,2.592059999999999850e-02,2.597810000000000050e-02
3.735170000000000101e+01,2.479289999999999966e-02,2.519189999999999971e-02,2.575900000000000065e-02,2.589199999999999835e-02,2.594959999999999975e-02
3.736160000000000281e+01,2.476539999999999991e-02,2.516389999999999946e-02,2.573040000000000049e-02,2.586350000000000107e-02,2.592099999999999960e-02
3.737160000000000082e+01,2.473790000000000017e-02,2.513589999999999922e-02,2.570180000000000034e-02,2.583509999999999973e-02,2.589249999999999885e-02
3.738150000000000261e+01,2.471040000000000042e-02,2.510799999999999838e-02,2.567320000000000019e-02,2.580659999999999898e-02,2.586400000000000157e-02
3.739150000000000063e+01,2.468290000000000067e-02,2.508010000000000100e-02,2.564469999999999944e-02,2.577820000000000111e-02,2.583560000000000023e-02
3.740140000000000242e+01,2.465550000000000033e-02,2.505220000000000016e-02,2.561619999999999869e-02,2.574979999999999977e-02,2.580709999999999948e-02
3.741140000000000043e+01,2.462809999999999999e-02,2.502439999999999873e-02,2.558780000000000082e-02,2.572150000000000131e-02,2.577870000000000161e-02
3.742130000000000223e+01,2.460069999999999965e-02,2.499650000000000136e-02,2.555930000000000007e-02,2.569319999999999937e-02,2.575039999999999968e-02
3.743130000000000024e+01,2.457329999999999931e-02,2.496879999999999933e-02,2.553089999999999873e-02,2.566490000000000091e-02,2.572210000000000121e-02
3.744120000000000203e+01,2.454599999999999838e-02,2.494100000000000136e-02,2.550260000000000027e-02,2.563659999999999897e-02,2.569379999999999928e-02
3.745109999999999673e+01,2.451880000000000032e-02,2.491329999999999933e-02,2.547419999999999893e-02,2.560839999999999991e-02,2.566550000000000081e-02
3.746110000000000184e+01,2.449149999999999938e-02,2.488560000000000078e-02,2.544590000000000046e-02,2.558020000000000085e-02,2.563729999999999828e-02
3.747099999999999653e+01,2.446430000000000132e-02,2.485800000000000162e-02,2.541770000000000140e-02,2.555199999999999833e-02,2.560909999999999923e-02
3.748100000000000165e+01,2.443709999999999979e-02,2.483039999999999900e-02,2.538939999999999947e-02,2.552389999999999867e-02,2.558090000000000017e-02
3.749090000000000344e+01,2.440989999999999827e-02,2.480279999999999985e-02,2.536120000000000041e-02,2.549579999999999902e-02,2.555280000000000051e-02
3.750090000000000146e+01,2.438279999999999961e-02,2.477520000000000069e-02,2.533300000000000135e-02,2.546769999999999937e-02,2.552470000000000086e-02
3.751080000000000325e+01,2.435570000000000096e-02,2.474770000000000095e-02,2.530490000000000170e-02,2.543969999999999912e-02,2.549660000000000121e-02
3.752080000000000126e+01,2.432870000000000171e-02,2.472020000000000120e-02,2.527679999999999857e-02,2.541169999999999887e-02,2.546850000000000155e-02
3.753070000000000306e+01,2.430159999999999959e-02,2.469270000000000145e-02,2.524869999999999892e-02,2.538369999999999863e-02,2.544050000000000131e-02
3.754070000000000107e+01,2.427460000000000034e-02,2.466530000000000111e-02,2.522069999999999868e-02,2.535580000000000125e-02,2.541250000000000106e-02
3.755060000000000286e+01,2.424760000000000110e-02,2.463790000000000077e-02,2.519259999999999902e-02,2.532790000000000041e-02,2.538460000000000022e-02
3.756060000000000088e+01,2.422070000000000126e-02,2.461050000000000043e-02,2.516470000000000165e-02,2.529999999999999957e-02,2.535669999999999938e-02
3.757050000000000267e+01,2.419380000000000142e-02,2.458310000000000009e-02,2.513670000000000140e-02,2.527209999999999873e-02,2.532879999999999854e-02
3.758050000000000068e+01,2.416690000000000157e-02,2.455579999999999916e-02,2.510880000000000056e-02,2.524430000000000077e-02,2.530090000000000117e-02
3.759040000000000248e+01,2.414000000000000173e-02,2.452850000000000169e-02,2.508089999999999972e-02,2.521649999999999933e-02,2.527309999999999973e-02
3.760040000000000049e+01,2.411320000000000130e-02,2.450130000000000016e-02,2.505299999999999888e-02,2.518880000000000077e-02,2.524529999999999830e-02
3.761030000000000229e+01,2.408640000000000086e-02,2.447409999999999863e-02,2.502520000000000092e-02,2.516109999999999874e-02,2.521750000000000033e-02
3.762019999999999698e+01,2.405969999999999984e-02,2.444690000000000057e-02,2.499739999999999948e-02,2.513340000000000019e-02,2.518979999999999830e-02
3.763020000000000209e+01,2.403289999999999940e-02,2.441969999999999905e-02,2.496960000000000152e-02,2.510570000000000163e-02,2.516209999999999974e-02
3.764009999999999678e+01,2.400619999999999837e-02,2.439260000000000039e-02,2.494189999999999949e-02,2.507809999999999900e-02,2.513440000000000119e-02
3.765010000000000190e+01,2.397950000000000081e-02,2.436549999999999827e-02,2.491420000000000093e-02,2.505049999999999985e-02,2.510679999999999856e-02
3.765999999999999659e+01,2.395289999999999919e-02,2.433839999999999962e-02,2.488649999999999890e-02,2.502290000000000070e-02,2.507919999999999941e-02
3.767000000000000171e+01,2.392630000000000104e-02,2.431140000000000037e-02,2.485889999999999975e-02,2.499530000000000154e-02,2.505160000000000026e-02
3.767990000000000350e+01,2.389969999999999942e-02,2.428440000000000112e-02,2.483130000000000059e-02,2.496779999999999833e-02,2.502400000000000110e-02
3.768990000000000151e+01,2.387310000000000126e-02,2.425739999999999841e-02,2.480370000000000144e-02,2.494029999999999858e-02,2.499650000000000136e-02
3.769980000000000331e+01,2.384659999999999905e-02,2.423039999999999916e-02,2.477609999999999882e-02,2.491290000000000171e-02,2.496900000000000161e-02
3.770980000000000132e+01,2.382010000000000030e-02,2.420349999999999932e-02,2.474859999999999907e-02,2.488550000000000137e-02,2.494160000000000127e-02
3.771970000000000312e+01,2.379360000000000155e-02,2.417659999999999948e-02,2.472109999999999932e-02,2.485810000000000103e-02,2.491410000000000152e-02
3.772970000000000113e+01,2.376719999999999874e-02,2.414979999999999905e-02,2.469369999999999898e-02,2.483070000000000069e-02,2.488670000000000118e-02
3.773960000000000292e+01,2.374079999999999940e-02,2.412289999999999920e-02,2.466619999999999924e-02,2.480339999999999975e-02,2.485940000000000025e-02
3.774960000000000093e+01,2.371440000000000006e-02,2.409609999999999877e-02,2.463879999999999890e-02,2.477609999999999882e-02,2.483199999999999991e-02
3.775950000000000273e+01,2.368810000000000013e-02,2.406940000000000121e-02,2.461150000000000143e-02,2.474880000000000135e-02,2.480469999999999897e-02
3.776950000000000074e+01,2.366180000000000019e-02,2.404260000000000078e-02,2.458410000000000109e-02,2.472159999999999982e-02,2.477740000000000151e-02
3.777940000000000254e+01,2.363550000000000026e-02,2.401589999999999975e-02,2.455680000000000016e-02,2.469439999999999830e-02,2.475019999999999998e-02
3.778940000000000055e+01,2.360920000000000032e-02,2.398930000000000159e-02,2.452959999999999863e-02,2.466720000000000024e-02,2.472299999999999845e-02
3.779930000000000234e+01,2.358299999999999980e-02,2.396260000000000057e-02,2.450230000000000116e-02,2.464010000000000158e-02,2.469580000000000039e-02
3.780919999999999703e+01,2.355679999999999927e-02,2.393599999999999894e-02,2.447509999999999963e-02,2.461290000000000006e-02,2.466859999999999886e-02
3.781920000000000215e+01,2.353059999999999874e-02,2.390940000000000079e-02,2.444790000000000157e-02,2.458590000000000081e-02,2.464150000000000021e-02
3.782909999999999684e+01,2.350450000000000109e-02,2.388279999999999917e-02,2.442079999999999945e-02,2.455879999999999869e-02,2.461440000000000156e-02
3.783910000000000196e+01,2.347839999999999996e-02,2.385630000000000042e-02,2.439360000000000139e-02,2.453179999999999944e-02,2.458729999999999943e-02
3.784899999999999665e+01,2.345229999999999884e-02,2.382980000000000168e-02,2.436659999999999868e-02,2.450480000000000019e-02,2.456030000000000019e-02
3.785900000000000176e+01,2.342620000000000119e-02,2.380329999999999946e-02,2.433950000000000002e-02,2.447780000000000095e-02,2.453330000000000094e-02
3.786889999999999645e+01,2.340019999999999947e-02,2.377690000000000012e-02,2.431250000000000078e-02,2.445090000000000111e-02,2.450630000000000169e-02
3.787890000000000157e+01,2.337420000000000123e-02,2.375050000000000078e-02,2.428550000000000153e-02,2.442400000000000126e-02,2.447939999999999838e-02
3.788880000000000337e+01,2.334819999999999951e-02,2.372410000000000144e-02,2.425849999999999881e-02,2.439710000000000142e-02,2.445249999999999854e-02
3.789880000000000138e+01,2.332230000000000067e-02,2.369780000000000150e-02,2.423149999999999957e-02,2.437020000000000158e-02,2.442559999999999870e-02
3.790870000000000317e+01,2.329639999999999836e-02,2.367139999999999869e-02,2.420459999999999973e-02,2.434340000000000115e-02,2.439869999999999886e-02
3.791870000000000118e+01,2.327049999999999952e-02,2.364509999999999876e-02,2.417779999999999929e-02,2.431660000000000071e-02,2.437189999999999843e-02
3.792860000000000298e+01,2.324470000000000008e-02,2.361890000000000170e-02,2.415089999999999945e-02,2.428989999999999969e-02,2.434510000000000146e-02
3.793860000000000099e+01,2.321880000000000124e-02,2.359259999999999829e-02,2.412409999999999902e-02,2.426309999999999925e-02,2.431830000000000103e-02
3.794850000000000279e+01,2.319299999999999834e-02,2.356640000000000124e-02,2.409729999999999858e-02,2.423640000000000169e-02,2.429160000000000000e-02
3.795850000000000080e+01,2.316729999999999831e-02,2.354030000000000011e-02,2.407050000000000162e-02,2.420980000000000007e-02,2.426489999999999897e-02
3.796840000000000259e+01,2.314149999999999888e-02,2.351409999999999959e-02,2.404380000000000059e-02,2.418309999999999904e-02,2.423820000000000141e-02
3.797829999999999728e+01,2.311579999999999885e-02,2.348799999999999846e-02,2.401709999999999956e-02,2.415650000000000089e-02,2.421150000000000038e-02
3.798830000000000240e+01,2.309020000000000170e-02,2.346190000000000081e-02,2.399039999999999853e-02,2.412989999999999927e-02,2.418489999999999876e-02
3.799819999999999709e+01,2.306450000000000167e-02,2.343589999999999909e-02,2.396380000000000038e-02,2.410340000000000052e-02,2.415830000000000061e-02
3.800820000000000221e+01,2.303890000000000104e-02,2.340980000000000144e-02,2.393719999999999876e-02,2.407689999999999830e-02,2.413179999999999839e-02
3.801809999999999690e+01,2.301330000000000042e-02,2.338379999999999972e-02,2.391060000000000060e-02,2.405039999999999956e-02,2.410520000000000024e-02
3.802810000000000201e+01,2.298769999999999980e-02,2.335790000000000088e-02,2.388409999999999839e-02,2.402390000000000081e-02,2.407870000000000149e-02
3.803799999999999670e+01,2.296219999999999858e-02,2.333189999999999917e-02,2.385750000000000023e-02,2.399750000000000147e-02,2.405229999999999868e-02
3.804800000000000182e+01,2.293670000000000084e-02,2.330600000000000033e-02,2.383100000000000149e-02,2.397109999999999866e-02,2.402579999999999993e-02
3.805789999999999651e+01,2.291119999999999962e-02,2.328010000000000149e-02,2.380459999999999868e-02,2.394469999999999932e-02,2.399940000000000059e-02
3.806790000000000163e+01,2.288580000000000128e-02,2.325429999999999858e-02,2.377809999999999993e-02,2.391829999999999998e-02,2.397300000000000125e-02
3.807780000000000342e+01,2.286039999999999947e-02,2.322839999999999974e-02,2.375170000000000059e-02,2.389200000000000004e-02,2.394670000000000132e-02
3.808780000000000143e+01,2.283500000000000113e-02,2.320260000000000031e-02,2.372540000000000066e-02,2.386570000000000011e-02,2.392029999999999851e-02
3.809770000000000323e+01,2.280959999999999932e-02,2.317690000000000028e-02,2.369900000000000131e-02,2.383949999999999958e-02,2.389399999999999857e-02
3.810770000000000124e+01,2.278430000000000039e-02,2.315110000000000084e-02,2.367270000000000138e-02,2.381329999999999905e-02,2.386780000000000151e-02
3.811760000000000304e+01,2.275900000000000145e-02,2.312540000000000082e-02,2.364640000000000145e-02,2.378709999999999852e-02,2.384150000000000158e-02
3.812760000000000105e+01,2.273369999999999905e-02,2.309970000000000079e-02,2.362020000000000092e-02,2.376090000000000146e-02,2.381530000000000105e-02
3.813750000000000284e+01,2.270840000000000011e-02,2.307410000000000017e-02,2.359390000000000098e-02,2.373470000000000094e-02,2.378910000000000052e-02
3.814750000000000085e+01,2.268320000000000058e-02,2.304849999999999954e-02,2.356770000000000045e-02,2.370859999999999981e-02,2.376299999999999940e-02
3.815740000000000265e+01,2.265800000000000106e-02,2.302289999999999892e-02,2.354159999999999933e-02,2.368249999999999869e-02,2.373689999999999828e-02
3.816729999999999734e+01,2.263290000000000093e-02,2.299729999999999830e-02,2.351539999999999880e-02,2.365650000000000044e-02,2.371080000000000063e-02
3.817730000000000246e+01,2.260770000000000141e-02,2.297180000000000055e-02,2.348930000000000115e-02,2.363049999999999873e-02,2.368469999999999950e-02
3.818719999999999715e+01,2.258260000000000128e-02,2.294629999999999934e-02,2.346329999999999943e-02,2.360450000000000048e-02,2.365870000000000126e-02
3.819720000000000226e+01,2.255750000000000116e-02,2.292080000000000159e-02,2.343719999999999831e-02,2.357849999999999877e-02,2.363269999999999954e-02
3.820709999999999695e+01,2.253250000000000045e-02,2.289530000000000037e-02,2.341120000000000007e-02,2.355259999999999992e-02,2.360670000000000129e-02
3.821710000000000207e+01,2.250749999999999973e-02,2.286989999999999856e-02,2.338519999999999835e-02,2.352660000000000168e-02,2.358069999999999958e-02
3.822699999999999676e+01,2.248249999999999901e-02,2.284450000000000022e-02,2.335920000000000010e-02,2.350079999999999877e-02,2.355480000000000074e-02
3.823700000000000188e+01,2.245749999999999830e-02,2.281909999999999841e-02,2.333330000000000126e-02,2.347489999999999993e-02,2.352889999999999843e-02
3.824689999999999657e+01,2.243250000000000105e-02,2.279379999999999948e-02,2.330739999999999895e-02,2.344910000000000050e-02,2.350309999999999899e-02
3.825690000000000168e+01,2.240759999999999974e-02,2.276850000000000054e-02,2.328150000000000011e-02,2.342330000000000106e-02,2.347720000000000015e-02
3.826680000000000348e+01,2.238280000000000131e-02,2.274320000000000161e-02,2.325570000000000068e-02,2.339750000000000163e-02,2.345140000000000072e-02
3.827680000000000149e+01,2.235790000000000000e-02,2.271789999999999921e-02,2.322979999999999837e-02,2.337180000000000160e-02,2.342560000000000128e-02
3.828670000000000329e+01,2.233310000000000156e-02,2.269269999999999968e-02,2.320409999999999834e-02,2.334610000000000157e-02,2.339990000000000125e-02
3.829670000000000130e+01,2.230829999999999966e-02,2.266750000000000015e-02,2.317829999999999890e-02,2.332040000000000154e-02,2.337420000000000123e-02
3.830660000000000309e+01,2.228350000000000122e-02,2.264240000000000003e-02,2.315259999999999888e-02,2.329470000000000152e-02,2.334850000000000120e-02
3.831660000000000110e+01,2.225869999999999932e-02,2.261720000000000050e-02,2.312689999999999885e-02,2.326910000000000089e-02,2.332280000000000117e-02
3.832650000000000290e+01,2.223400000000000029e-02,2.259210000000000038e-02,2.310119999999999882e-02,2.324350000000000027e-02,2.329720000000000055e-02
3.833639999999999759e+01,2.220930000000000126e-02,2.256700000000000025e-02,2.307549999999999879e-02,2.321789999999999965e-02,2.327159999999999992e-02
3.834640000000000271e+01,2.218470000000000164e-02,2.254199999999999954e-02,2.304990000000000164e-02,2.319239999999999843e-02,2.324599999999999930e-02
3.835629999999999740e+01,2.215999999999999914e-02,2.251689999999999942e-02,2.302430000000000102e-02,2.316690000000000069e-02,2.322050000000000156e-02
3.836630000000000251e+01,2.213539999999999952e-02,2.249189999999999870e-02,2.299879999999999980e-02,2.314139999999999947e-02,2.319490000000000093e-02
3.837619999999999720e+01,2.211089999999999930e-02,2.246700000000000086e-02,2.297319999999999918e-02,2.311600000000000113e-02,2.316939999999999972e-02
3.838620000000000232e+01,2.208629999999999968e-02,2.244200000000000014e-02,2.294770000000000143e-02,2.309049999999999991e-02,2.314400000000000138e-02
3.839609999999999701e+01,2.206179999999999947e-02,2.241709999999999883e-02,2.292229999999999962e-02,2.306510000000000157e-02,2.311850000000000016e-02
3.840610000000000213e+01,2.203729999999999925e-02,2.239220000000000099e-02,2.289679999999999840e-02,2.303979999999999917e-02,2.309309999999999835e-02
3.841599999999999682e+01,2.201279999999999903e-02,2.236739999999999909e-02,2.287140000000000006e-02,2.301440000000000083e-02,2.306770000000000001e-02
3.842600000000000193e+01,2.198840000000000169e-02,2.234250000000000125e-02,2.284600000000000172e-02,2.298909999999999842e-02,2.304240000000000108e-02
3.843589999999999662e+01,2.196400000000000088e-02,2.231769999999999934e-02,2.282069999999999932e-02,2.296379999999999949e-02,2.301709999999999867e-02
3.844590000000000174e+01,2.193960000000000007e-02,2.229290000000000091e-02,2.279530000000000098e-02,2.293859999999999996e-02,2.299179999999999974e-02
3.845580000000000354e+01,2.191519999999999926e-02,2.226819999999999841e-02,2.276999999999999857e-02,2.291330000000000103e-02,2.296650000000000080e-02
3.846580000000000155e+01,2.189090000000000133e-02,2.224349999999999938e-02,2.274479999999999905e-02,2.288810000000000150e-02,2.294130000000000127e-02
3.847570000000000334e+01,2.186659999999999993e-02,2.221880000000000036e-02,2.271950000000000011e-02,2.286300000000000138e-02,2.291609999999999828e-02
3.848570000000000135e+01,2.184229999999999852e-02,2.219410000000000133e-02,2.269430000000000058e-02,2.283779999999999838e-02,2.289089999999999875e-02
3.849560000000000315e+01,2.181800000000000059e-02,2.216950000000000170e-02,2.266910000000000106e-02,2.281270000000000173e-02,2.286569999999999922e-02
3.850549999999999784e+01,2.179379999999999859e-02,2.214489999999999861e-02,2.264390000000000153e-02,2.278760000000000160e-02,2.284059999999999910e-02
3.851550000000000296e+01,2.176960000000000006e-02,2.212029999999999899e-02,2.261880000000000140e-02,2.276250000000000148e-02,2.281549999999999898e-02
3.852539999999999765e+01,2.174550000000000094e-02,2.209569999999999937e-02,2.259370000000000128e-02,2.273750000000000077e-02,2.279039999999999885e-02
3.853540000000000276e+01,2.172129999999999894e-02,2.207119999999999915e-02,2.256860000000000116e-02,2.271250000000000005e-02,2.276540000000000161e-02
3.854529999999999745e+01,2.169719999999999982e-02,2.204669999999999894e-02,2.254360000000000044e-02,2.268749999999999933e-02,2.274040000000000089e-02
3.855530000000000257e+01,2.167310000000000070e-02,2.202219999999999872e-02,2.251850000000000032e-02,2.266260000000000149e-02,2.271540000000000017e-02
3.856519999999999726e+01,2.164900000000000158e-02,2.199780000000000138e-02,2.249359999999999901e-02,2.263760000000000078e-02,2.269039999999999946e-02
3.857520000000000238e+01,2.162499999999999839e-02,2.197330000000000116e-02,2.246859999999999830e-02,2.261269999999999947e-02,2.266550000000000162e-02
3.858509999999999707e+01,2.160099999999999867e-02,2.194899999999999976e-02,2.244370000000000046e-02,2.258790000000000103e-02,2.264060000000000031e-02
3.859510000000000218e+01,2.157699999999999896e-02,2.192459999999999895e-02,2.241869999999999974e-02,2.256299999999999972e-02,2.261569999999999900e-02
3.860499999999999687e+01,2.155309999999999865e-02,2.190020000000000161e-02,2.239390000000000130e-02,2.253820000000000129e-02,2.259080000000000116e-02
3.861500000000000199e+01,2.152909999999999893e-02,2.187590000000000021e-02,2.236899999999999999e-02,2.251339999999999938e-02,2.256599999999999925e-02
3.862489999999999668e+01,2.150519999999999862e-02,2.185170000000000168e-02,2.234420000000000156e-02,2.248870000000000036e-02,2.254120000000000082e-02
3.863490000000000180e+01,2.148140000000000119e-02,2.182740000000000027e-02,2.231939999999999966e-02,2.246389999999999845e-02,2.251639999999999892e-02
3.864479999999999649e+01,2.145750000000000088e-02,2.180319999999999828e-02,2.229460000000000122e-02,2.243919999999999942e-02,2.249169999999999989e-02
3.865480000000000160e+01,2.143369999999999997e-02,2.177899999999999975e-02,2.226989999999999872e-02,2.241459999999999980e-02,2.246700000000000086e-02
3.866470000000000340e+01,2.140989999999999907e-02,2.175480000000000122e-02,2.224519999999999970e-02,2.238990000000000077e-02,2.244229999999999836e-02
3.867470000000000141e+01,2.138610000000000164e-02,2.173059999999999922e-02,2.222050000000000067e-02,2.236530000000000115e-02,2.241759999999999933e-02
3.868460000000000321e+01,2.136240000000000014e-02,2.170650000000000010e-02,2.219580000000000164e-02,2.234070000000000153e-02,2.239299999999999971e-02
3.869449999999999790e+01,2.133869999999999864e-02,2.168240000000000098e-02,2.217119999999999855e-02,2.231609999999999844e-02,2.236840000000000009e-02
3.870450000000000301e+01,2.131500000000000061e-02,2.165840000000000126e-02,2.214659999999999893e-02,2.229160000000000169e-02,2.234380000000000047e-02
3.871439999999999770e+01,2.129129999999999912e-02,2.163429999999999867e-02,2.212199999999999930e-02,2.226710000000000148e-02,2.231930000000000025e-02
3.872440000000000282e+01,2.126770000000000049e-02,2.161029999999999895e-02,2.209739999999999968e-02,2.224260000000000126e-02,2.229470000000000063e-02
3.873429999999999751e+01,2.124409999999999840e-02,2.158629999999999924e-02,2.207289999999999947e-02,2.221810000000000104e-02,2.227029999999999982e-02
3.874430000000000263e+01,2.122049999999999978e-02,2.156239999999999893e-02,2.204839999999999925e-02,2.219370000000000023e-02,2.224579999999999960e-02
3.875419999999999732e+01,2.119700000000000056e-02,2.153839999999999921e-02,2.202399999999999844e-02,2.216929999999999942e-02,2.222129999999999939e-02
3.876420000000000243e+01,2.117339999999999847e-02,2.151449999999999890e-02,2.199950000000000169e-02,2.214489999999999861e-02,2.219689999999999858e-02
3.877409999999999712e+01,2.114989999999999926e-02,2.149070000000000147e-02,2.197510000000000088e-02,2.212060000000000068e-02,2.217250000000000124e-02
3.878410000000000224e+01,2.112640000000000004e-02,2.146680000000000116e-02,2.195070000000000007e-02,2.209619999999999987e-02,2.214819999999999983e-02
3.879399999999999693e+01,2.110300000000000023e-02,2.144300000000000025e-02,2.192639999999999867e-02,2.207189999999999847e-02,2.212379999999999902e-02
3.880400000000000205e+01,2.107960000000000042e-02,2.141919999999999935e-02,2.190200000000000133e-02,2.204769999999999994e-02,2.209950000000000109e-02
3.881389999999999674e+01,2.105620000000000061e-02,2.139539999999999845e-02,2.187769999999999992e-02,2.202339999999999853e-02,2.207529999999999909e-02
3.882390000000000185e+01,2.103280000000000080e-02,2.137170000000000042e-02,2.185339999999999852e-02,2.199920000000000000e-02,2.205100000000000116e-02
3.883379999999999654e+01,2.100950000000000040e-02,2.134789999999999952e-02,2.182919999999999999e-02,2.197500000000000148e-02,2.202679999999999916e-02
3.884380000000000166e+01,2.098610000000000059e-02,2.132430000000000089e-02,2.180500000000000146e-02,2.195089999999999889e-02,2.200260000000000063e-02
3.885370000000000346e+01,2.096280000000000018e-02,2.130059999999999940e-02,2.178079999999999947e-02,2.192670000000000036e-02,2.197839999999999863e-02
3.886359999999999815e+01,2.093959999999999919e-02,2.127690000000000137e-02,2.175660000000000094e-02,2.190260000000000123e-02,2.195429999999999951e-02
3.887360000000000326e+01,2.091629999999999878e-02,2.125329999999999928e-02,2.173249999999999835e-02,2.187849999999999864e-02,2.193010000000000098e-02
3.888349999999999795e+01,2.089310000000000125e-02,2.122970000000000065e-02,2.170839999999999922e-02,2.185449999999999893e-02,2.190610000000000127e-02
3.889350000000000307e+01,2.086990000000000026e-02,2.120620000000000144e-02,2.168430000000000010e-02,2.183049999999999921e-02,2.188199999999999867e-02
3.890339999999999776e+01,2.084679999999999866e-02,2.118269999999999875e-02,2.166020000000000098e-02,2.180649999999999950e-02,2.185789999999999955e-02
3.891340000000000288e+01,2.082360000000000114e-02,2.115910000000000013e-02,2.163620000000000126e-02,2.178249999999999978e-02,2.183389999999999984e-02
3.892329999999999757e+01,2.080049999999999955e-02,2.113570000000000032e-02,2.161220000000000155e-02,2.175850000000000006e-02,2.180990000000000012e-02
3.893330000000000268e+01,2.077740000000000142e-02,2.111220000000000110e-02,2.158819999999999836e-02,2.173459999999999975e-02,2.178599999999999981e-02
3.894319999999999737e+01,2.075439999999999924e-02,2.108880000000000129e-02,2.156419999999999865e-02,2.171069999999999944e-02,2.176209999999999950e-02
3.895320000000000249e+01,2.073130000000000112e-02,2.106540000000000148e-02,2.154029999999999834e-02,2.168689999999999854e-02,2.173819999999999919e-02
3.896309999999999718e+01,2.070829999999999893e-02,2.104200000000000167e-02,2.151640000000000150e-02,2.166300000000000170e-02,2.171429999999999888e-02
3.897310000000000230e+01,2.068539999999999962e-02,2.101870000000000127e-02,2.149250000000000119e-02,2.163920000000000080e-02,2.169039999999999857e-02
3.898299999999999699e+01,2.066240000000000090e-02,2.099530000000000146e-02,2.146870000000000028e-02,2.161539999999999989e-02,2.166660000000000114e-02
3.899300000000000210e+01,2.063950000000000159e-02,2.097200000000000106e-02,2.144489999999999938e-02,2.159159999999999899e-02,2.164280000000000023e-02
3.900289999999999679e+01,2.061659999999999882e-02,2.094880000000000006e-02,2.142109999999999848e-02,2.156790000000000096e-02,2.161899999999999933e-02
3.901290000000000191e+01,2.059369999999999951e-02,2.092549999999999966e-02,2.139730000000000104e-02,2.154419999999999946e-02,2.159530000000000130e-02
3.902279999999999660e+01,2.057080000000000020e-02,2.090229999999999866e-02,2.137359999999999954e-02,2.152050000000000143e-02,2.157150000000000040e-02
3.903269999999999840e+01,2.054800000000000029e-02,2.087910000000000113e-02,2.134990000000000152e-02,2.149679999999999994e-02,2.154789999999999831e-02
3.904270000000000351e+01,2.052520000000000039e-02,2.085590000000000013e-02,2.132620000000000002e-02,2.147320000000000131e-02,2.152420000000000028e-02
3.905259999999999820e+01,2.050240000000000049e-02,2.083279999999999854e-02,2.130249999999999852e-02,2.144959999999999922e-02,2.150049999999999878e-02
3.906260000000000332e+01,2.047969999999999999e-02,2.080970000000000042e-02,2.127889999999999990e-02,2.142600000000000060e-02,2.147690000000000016e-02
3.907249999999999801e+01,2.045690000000000008e-02,2.078659999999999883e-02,2.125530000000000128e-02,2.140250000000000138e-02,2.145330000000000154e-02
3.908250000000000313e+01,2.043419999999999959e-02,2.076350000000000071e-02,2.123169999999999918e-02,2.137899999999999870e-02,2.142979999999999885e-02
3.909239999999999782e+01,2.041159999999999849e-02,2.074049999999999852e-02,2.120810000000000056e-02,2.135540000000000008e-02,2.140620000000000023e-02
3.910240000000000293e+01,2.038890000000000147e-02,2.071749999999999980e-02,2.118460000000000135e-02,2.133200000000000027e-02,2.138270000000000101e-02
3.911229999999999762e+01,2.036630000000000038e-02,2.069450000000000109e-02,2.116109999999999866e-02,2.130850000000000105e-02,2.135919999999999833e-02
3.912230000000000274e+01,2.034369999999999928e-02,2.067149999999999890e-02,2.113759999999999944e-02,2.128510000000000124e-02,2.133579999999999852e-02
3.913219999999999743e+01,2.032110000000000166e-02,2.064859999999999959e-02,2.111419999999999964e-02,2.126170000000000143e-02,2.131229999999999930e-02
3.914220000000000255e+01,2.029859999999999998e-02,2.062570000000000028e-02,2.109079999999999983e-02,2.123830000000000162e-02,2.128889999999999949e-02
3.915209999999999724e+01,2.027609999999999829e-02,2.060280000000000097e-02,2.106740000000000002e-02,2.121500000000000122e-02,2.126559999999999909e-02
3.916210000000000235e+01,2.025360000000000008e-02,2.057990000000000166e-02,2.104400000000000021e-02,2.119170000000000081e-02,2.124219999999999928e-02
3.917199999999999704e+01,2.023109999999999839e-02,2.055709999999999829e-02,2.102060000000000040e-02,2.116840000000000041e-02,2.121889999999999887e-02
3.918200000000000216e+01,2.020860000000000017e-02,2.053429999999999839e-02,2.099729999999999999e-02,2.114510000000000001e-02,2.119559999999999847e-02
3.919189999999999685e+01,2.018620000000000136e-02,2.051149999999999848e-02,2.097399999999999959e-02,2.112189999999999901e-02,2.117230000000000154e-02
3.920190000000000197e+01,2.016379999999999909e-02,2.048880000000000146e-02,2.095079999999999859e-02,2.109859999999999861e-02,2.114900000000000113e-02
3.921179999999999666e+01,2.014140000000000028e-02,2.046600000000000155e-02,2.092750000000000166e-02,2.107550000000000048e-02,2.112580000000000013e-02
3.922169999999999845e+01,2.011910000000000087e-02,2.044330000000000105e-02,2.090430000000000066e-02,2.105229999999999949e-02,2.110259999999999914e-02
3.923169999999999646e+01,2.009680000000000147e-02,2.042060000000000056e-02,2.088109999999999966e-02,2.102920000000000136e-02,2.107940000000000161e-02
3.924159999999999826e+01,2.007449999999999860e-02,2.039799999999999947e-02,2.085800000000000154e-02,2.100600000000000037e-02,2.105630000000000002e-02
3.925160000000000338e+01,2.005219999999999919e-02,2.037539999999999837e-02,2.083480000000000054e-02,2.098289999999999877e-02,2.103319999999999843e-02
3.926149999999999807e+01,2.002999999999999919e-02,2.035280000000000075e-02,2.081169999999999895e-02,2.095990000000000006e-02,2.101010000000000030e-02
3.927150000000000318e+01,2.000769999999999979e-02,2.033019999999999966e-02,2.078860000000000083e-02,2.093690000000000134e-02,2.098699999999999871e-02
3.928139999999999787e+01,1.998549999999999979e-02,2.030759999999999857e-02,2.076559999999999864e-02,2.091379999999999975e-02,2.096390000000000059e-02
3.929140000000000299e+01,1.996339999999999920e-02,2.028510000000000035e-02,2.074250000000000052e-02,2.089090000000000044e-02,2.094089999999999840e-02
3.930129999999999768e+01,1.994119999999999920e-02,2.026259999999999867e-02,2.071949999999999834e-02,2.086790000000000173e-02,2.091789999999999969e-02
3.931130000000000280e+01,1.991909999999999861e-02,2.024010000000000045e-02,2.069649999999999962e-02,2.084499999999999895e-02,2.089490000000000097e-02
3.932119999999999749e+01,1.989700000000000149e-02,2.021770000000000164e-02,2.067360000000000031e-02,2.082200000000000023e-02,2.087200000000000166e-02
3.933120000000000260e+01,1.987490000000000090e-02,2.019519999999999996e-02,2.065070000000000100e-02,2.079920000000000033e-02,2.084909999999999888e-02
3.934109999999999729e+01,1.985289999999999971e-02,2.017280000000000115e-02,2.062780000000000169e-02,2.077630000000000102e-02,2.082619999999999957e-02
3.935110000000000241e+01,1.983079999999999912e-02,2.015039999999999887e-02,2.060489999999999891e-02,2.075350000000000111e-02,2.080330000000000026e-02
3.936099999999999710e+01,1.980880000000000141e-02,2.012809999999999946e-02,2.058199999999999960e-02,2.073070000000000121e-02,2.078050000000000036e-02
3.937100000000000222e+01,1.978689999999999963e-02,2.010580000000000006e-02,2.055919999999999970e-02,2.070790000000000131e-02,2.075760000000000105e-02
3.938089999999999691e+01,1.976489999999999844e-02,2.008350000000000066e-02,2.053639999999999979e-02,2.068510000000000140e-02,2.073490000000000055e-02
3.939079999999999870e+01,1.974300000000000013e-02,2.006120000000000125e-02,2.051359999999999989e-02,2.066240000000000090e-02,2.071210000000000065e-02
3.940079999999999671e+01,1.972109999999999835e-02,2.003889999999999838e-02,2.049089999999999939e-02,2.063970000000000041e-02,2.068930000000000075e-02
3.941069999999999851e+01,1.969920000000000004e-02,2.001669999999999838e-02,2.046809999999999949e-02,2.061699999999999991e-02,2.066660000000000025e-02
3.942069999999999652e+01,1.967740000000000114e-02,1.999449999999999839e-02,2.044539999999999899e-02,2.059429999999999941e-02,2.064389999999999975e-02
3.943059999999999832e+01,1.965549999999999936e-02,1.997229999999999839e-02,2.042280000000000137e-02,2.057169999999999832e-02,2.062129999999999866e-02
3.944060000000000343e+01,1.963370000000000046e-02,1.995020000000000127e-02,2.040010000000000087e-02,2.054910000000000070e-02,2.059860000000000163e-02
3.945049999999999812e+01,1.961190000000000155e-02,1.992800000000000127e-02,2.037749999999999978e-02,2.052649999999999961e-02,2.057600000000000054e-02
3.946050000000000324e+01,1.959019999999999859e-02,1.990590000000000068e-02,2.035489999999999869e-02,2.050400000000000139e-02,2.055339999999999945e-02
3.947039999999999793e+01,1.956849999999999909e-02,1.988389999999999949e-02,2.033230000000000107e-02,2.048140000000000030e-02,2.053079999999999836e-02
3.948040000000000305e+01,1.954670000000000019e-02,1.986179999999999890e-02,2.030979999999999938e-02,2.045889999999999861e-02,2.050830000000000014e-02
3.949029999999999774e+01,1.952510000000000009e-02,1.983980000000000118e-02,2.028719999999999829e-02,2.043640000000000040e-02,2.048579999999999846e-02
3.950030000000000285e+01,1.950340000000000060e-02,1.981780000000000000e-02,2.026470000000000007e-02,2.041400000000000159e-02,2.046330000000000024e-02
3.951019999999999754e+01,1.948180000000000051e-02,1.979579999999999881e-02,2.024230000000000126e-02,2.039159999999999931e-02,2.044079999999999855e-02
3.952020000000000266e+01,1.946020000000000041e-02,1.977380000000000110e-02,2.021979999999999958e-02,2.036910000000000109e-02,2.041839999999999974e-02
3.953009999999999735e+01,1.943860000000000032e-02,1.975189999999999932e-02,2.019740000000000077e-02,2.034680000000000169e-02,2.039600000000000093e-02
3.954010000000000247e+01,1.941700000000000023e-02,1.973000000000000101e-02,2.017499999999999849e-02,2.032439999999999941e-02,2.037359999999999866e-02
3.954999999999999716e+01,1.939549999999999955e-02,1.970809999999999923e-02,2.015259999999999968e-02,2.030210000000000001e-02,2.035119999999999985e-02
3.956000000000000227e+01,1.937399999999999886e-02,1.968620000000000092e-02,2.013030000000000028e-02,2.027980000000000060e-02,2.032880000000000104e-02
3.956989999999999696e+01,1.935250000000000165e-02,1.966439999999999855e-02,2.010790000000000147e-02,2.025750000000000120e-02,2.030650000000000163e-02
3.957979999999999876e+01,1.933100000000000096e-02,1.964259999999999964e-02,2.008559999999999859e-02,2.023519999999999833e-02,2.028419999999999876e-02
3.958979999999999677e+01,1.930959999999999968e-02,1.962080000000000074e-02,2.006339999999999860e-02,2.021299999999999833e-02,2.026199999999999876e-02
3.959969999999999857e+01,1.928809999999999900e-02,1.959910000000000124e-02,2.004109999999999919e-02,2.019079999999999833e-02,2.023969999999999936e-02
3.960969999999999658e+01,1.926680000000000059e-02,1.957729999999999887e-02,2.001889999999999920e-02,2.016859999999999833e-02,2.021749999999999936e-02
3.961959999999999837e+01,1.924539999999999931e-02,1.955559999999999937e-02,1.999669999999999920e-02,2.014639999999999834e-02,2.019529999999999936e-02
3.962960000000000349e+01,1.922400000000000150e-02,1.953389999999999987e-02,1.997449999999999920e-02,2.012430000000000122e-02,2.017309999999999937e-02
3.963949999999999818e+01,1.920269999999999963e-02,1.951229999999999978e-02,1.995239999999999861e-02,2.010220000000000062e-02,2.015099999999999877e-02
3.964950000000000330e+01,1.918140000000000123e-02,1.949060000000000029e-02,1.993030000000000149e-02,2.008010000000000003e-02,2.012890000000000165e-02
3.965939999999999799e+01,1.916009999999999935e-02,1.946900000000000019e-02,1.990820000000000090e-02,2.005799999999999944e-02,2.010680000000000106e-02
3.966940000000000310e+01,1.913890000000000036e-02,1.944740000000000010e-02,1.988610000000000030e-02,2.003600000000000173e-02,2.008470000000000047e-02
3.967929999999999779e+01,1.911770000000000136e-02,1.942580000000000001e-02,1.986399999999999971e-02,2.001400000000000054e-02,2.006259999999999988e-02
3.968930000000000291e+01,1.909649999999999889e-02,1.940429999999999933e-02,1.984199999999999853e-02,1.999199999999999935e-02,2.004059999999999869e-02
3.969919999999999760e+01,1.907529999999999989e-02,1.938279999999999864e-02,1.982000000000000081e-02,1.997000000000000164e-02,2.001860000000000098e-02
3.970920000000000272e+01,1.905410000000000090e-02,1.936130000000000143e-02,1.979799999999999963e-02,1.994809999999999986e-02,1.999659999999999979e-02
3.971909999999999741e+01,1.903300000000000131e-02,1.933980000000000074e-02,1.977610000000000132e-02,1.992620000000000155e-02,1.997470000000000148e-02
3.972910000000000252e+01,1.901190000000000171e-02,1.931839999999999946e-02,1.975410000000000013e-02,1.990429999999999977e-02,1.995279999999999970e-02
3.973899999999999721e+01,1.899079999999999865e-02,1.929700000000000165e-02,1.973219999999999835e-02,1.988240000000000146e-02,1.993090000000000139e-02
3.974889999999999901e+01,1.896969999999999906e-02,1.927560000000000037e-02,1.971039999999999945e-02,1.986059999999999909e-02,1.990899999999999961e-02
3.975889999999999702e+01,1.894869999999999888e-02,1.925419999999999909e-02,1.968850000000000114e-02,1.983880000000000018e-02,1.988710000000000130e-02
3.976879999999999882e+01,1.892769999999999869e-02,1.923280000000000128e-02,1.966669999999999877e-02,1.981700000000000128e-02,1.986529999999999893e-02
3.977879999999999683e+01,1.890669999999999851e-02,1.921149999999999941e-02,1.964489999999999986e-02,1.979519999999999891e-02,1.984350000000000003e-02
3.978869999999999862e+01,1.888569999999999832e-02,1.919020000000000101e-02,1.962310000000000096e-02,1.977340000000000000e-02,1.982170000000000112e-02
3.979869999999999663e+01,1.886480000000000101e-02,1.916889999999999913e-02,1.960129999999999859e-02,1.975170000000000051e-02,1.979989999999999875e-02
3.980859999999999843e+01,1.884390000000000023e-02,1.914770000000000014e-02,1.957959999999999909e-02,1.973000000000000101e-02,1.977819999999999925e-02
3.981860000000000355e+01,1.882299999999999945e-02,1.912640000000000173e-02,1.955789999999999959e-02,1.970830000000000151e-02,1.975649999999999976e-02
3.982849999999999824e+01,1.880209999999999868e-02,1.910519999999999927e-02,1.953620000000000009e-02,1.968670000000000142e-02,1.973480000000000026e-02
3.983850000000000335e+01,1.878130000000000077e-02,1.908400000000000027e-02,1.951460000000000000e-02,1.966510000000000133e-02,1.971320000000000017e-02
3.984839999999999804e+01,1.876039999999999999e-02,1.906290000000000068e-02,1.949290000000000050e-02,1.964350000000000124e-02,1.969150000000000067e-02
3.985840000000000316e+01,1.873959999999999862e-02,1.904170000000000168e-02,1.947130000000000041e-02,1.962190000000000115e-02,1.966990000000000058e-02
3.986829999999999785e+01,1.871880000000000072e-02,1.902059999999999862e-02,1.944970000000000032e-02,1.960030000000000105e-02,1.964830000000000049e-02
3.987830000000000297e+01,1.869809999999999875e-02,1.899949999999999903e-02,1.942819999999999964e-02,1.957880000000000037e-02,1.962670000000000040e-02
3.988819999999999766e+01,1.867740000000000025e-02,1.897849999999999884e-02,1.940659999999999955e-02,1.955729999999999968e-02,1.960519999999999971e-02
3.989820000000000277e+01,1.865659999999999888e-02,1.895739999999999925e-02,1.938509999999999886e-02,1.953579999999999900e-02,1.958369999999999903e-02
3.990809999999999746e+01,1.863599999999999979e-02,1.893639999999999907e-02,1.936360000000000164e-02,1.951429999999999831e-02,1.956219999999999834e-02
3.991799999999999926e+01,1.861530000000000129e-02,1.891539999999999888e-02,1.934210000000000096e-02,1.949290000000000050e-02,1.954070000000000112e-02
3.992799999999999727e+01,1.859469999999999873e-02,1.889439999999999870e-02,1.932069999999999968e-02,1.947149999999999923e-02,1.951929999999999985e-02
3.993789999999999907e+01,1.857400000000000023e-02,1.887350000000000139e-02,1.929929999999999840e-02,1.945010000000000142e-02,1.949779999999999916e-02
3.994789999999999708e+01,1.855340000000000114e-02,1.885260000000000061e-02,1.927790000000000059e-02,1.942870000000000014e-02,1.947640000000000135e-02
3.995779999999999887e+01,1.853290000000000146e-02,1.883169999999999983e-02,1.925649999999999931e-02,1.940740000000000173e-02,1.945509999999999948e-02
3.996779999999999688e+01,1.851229999999999890e-02,1.881079999999999905e-02,1.923520000000000091e-02,1.938609999999999986e-02,1.943370000000000167e-02
3.997769999999999868e+01,1.849179999999999921e-02,1.878989999999999827e-02,1.921379999999999963e-02,1.936480000000000146e-02,1.941239999999999979e-02
3.998769999999999669e+01,1.847129999999999952e-02,1.876910000000000037e-02,1.919250000000000123e-02,1.934349999999999958e-02,1.939110000000000139e-02
3.999759999999999849e+01,1.845079999999999984e-02,1.874829999999999899e-02,1.917129999999999876e-02,1.932230000000000059e-02,1.936979999999999952e-02
4.000759999999999650e+01,1.843039999999999956e-02,1.872750000000000109e-02,1.915000000000000036e-02,1.930110000000000159e-02,1.934850000000000111e-02
4.001749999999999829e+01,1.840989999999999988e-02,1.870669999999999972e-02,1.912880000000000136e-02,1.927989999999999912e-02,1.932729999999999865e-02
4.002750000000000341e+01,1.838949999999999960e-02,1.868600000000000122e-02,1.910759999999999889e-02,1.925870000000000012e-02,1.930609999999999965e-02
4.003739999999999810e+01,1.836909999999999932e-02,1.866529999999999925e-02,1.908639999999999989e-02,1.923750000000000113e-02,1.928490000000000065e-02
4.004740000000000322e+01,1.834879999999999844e-02,1.864460000000000076e-02,1.906520000000000090e-02,1.921640000000000154e-02,1.926370000000000166e-02
4.005729999999999791e+01,1.832840000000000164e-02,1.862389999999999879e-02,1.904410000000000130e-02,1.919529999999999847e-02,1.924259999999999859e-02
4.006730000000000302e+01,1.830810000000000076e-02,1.860329999999999970e-02,1.902300000000000171e-02,1.917419999999999888e-02,1.922149999999999900e-02
4.007719999999999771e+01,1.828779999999999989e-02,1.858270000000000061e-02,1.900189999999999865e-02,1.915309999999999929e-02,1.920039999999999941e-02
4.008720000000000283e+01,1.826749999999999902e-02,1.856210000000000152e-02,1.898089999999999847e-02,1.913209999999999911e-02,1.917929999999999982e-02
4.009709999999999752e+01,1.824730000000000102e-02,1.854149999999999895e-02,1.895979999999999888e-02,1.911109999999999892e-02,1.915829999999999964e-02
4.010699999999999932e+01,1.822700000000000015e-02,1.852089999999999986e-02,1.893879999999999869e-02,1.909009999999999874e-02,1.913720000000000004e-02
4.011699999999999733e+01,1.820679999999999868e-02,1.850040000000000018e-02,1.891779999999999851e-02,1.906909999999999855e-02,1.911619999999999986e-02
4.012689999999999912e+01,1.818660000000000068e-02,1.847990000000000049e-02,1.889679999999999832e-02,1.904820000000000124e-02,1.909529999999999908e-02
4.013689999999999714e+01,1.816649999999999862e-02,1.845940000000000081e-02,1.887590000000000101e-02,1.902730000000000046e-02,1.907429999999999889e-02
4.014679999999999893e+01,1.814630000000000062e-02,1.843890000000000112e-02,1.885500000000000023e-02,1.900639999999999968e-02,1.905340000000000159e-02
4.015679999999999694e+01,1.812619999999999856e-02,1.841850000000000084e-02,1.883409999999999945e-02,1.898549999999999890e-02,1.903250000000000081e-02
4.016669999999999874e+01,1.810609999999999997e-02,1.839810000000000056e-02,1.881319999999999867e-02,1.896470000000000100e-02,1.901160000000000003e-02
4.017669999999999675e+01,1.808610000000000079e-02,1.837770000000000029e-02,1.879230000000000136e-02,1.894380000000000022e-02,1.899069999999999925e-02
4.018659999999999854e+01,1.806599999999999873e-02,1.835730000000000001e-02,1.877149999999999999e-02,1.892299999999999885e-02,1.896990000000000134e-02
4.019659999999999656e+01,1.804599999999999954e-02,1.833699999999999913e-02,1.875069999999999862e-02,1.890220000000000095e-02,1.894909999999999997e-02
4.020649999999999835e+01,1.802600000000000036e-02,1.831659999999999885e-02,1.872990000000000071e-02,1.888149999999999898e-02,1.892829999999999860e-02
4.021650000000000347e+01,1.800600000000000117e-02,1.829630000000000145e-02,1.870919999999999875e-02,1.886070000000000108e-02,1.890750000000000069e-02
4.022639999999999816e+01,1.798599999999999852e-02,1.827609999999999998e-02,1.868840000000000084e-02,1.883999999999999911e-02,1.888679999999999873e-02
4.023640000000000327e+01,1.796609999999999874e-02,1.825579999999999911e-02,1.866769999999999888e-02,1.881930000000000061e-02,1.886600000000000082e-02
4.024629999999999797e+01,1.794619999999999896e-02,1.823560000000000111e-02,1.864700000000000038e-02,1.879870000000000152e-02,1.884529999999999886e-02
4.025630000000000308e+01,1.792629999999999918e-02,1.821539999999999965e-02,1.862640000000000129e-02,1.877799999999999955e-02,1.882469999999999977e-02
4.026619999999999777e+01,1.790639999999999940e-02,1.819520000000000165e-02,1.860569999999999932e-02,1.875740000000000046e-02,1.880400000000000127e-02
4.027609999999999957e+01,1.788659999999999903e-02,1.817500000000000018e-02,1.858510000000000023e-02,1.873680000000000137e-02,1.878339999999999871e-02
4.028609999999999758e+01,1.786669999999999925e-02,1.815490000000000159e-02,1.856450000000000114e-02,1.871619999999999881e-02,1.876279999999999962e-02
4.029599999999999937e+01,1.784689999999999888e-02,1.813470000000000013e-02,1.854389999999999858e-02,1.869569999999999912e-02,1.874220000000000053e-02
4.030599999999999739e+01,1.782720000000000138e-02,1.811460000000000153e-02,1.852339999999999889e-02,1.867519999999999944e-02,1.872160000000000143e-02
4.031589999999999918e+01,1.780740000000000101e-02,1.809459999999999888e-02,1.850289999999999921e-02,1.865469999999999975e-02,1.870109999999999828e-02
4.032589999999999719e+01,1.778770000000000004e-02,1.807450000000000029e-02,1.848230000000000012e-02,1.863420000000000007e-02,1.868059999999999859e-02
4.033579999999999899e+01,1.776789999999999967e-02,1.805450000000000110e-02,1.846189999999999984e-02,1.861370000000000038e-02,1.866009999999999891e-02
4.034579999999999700e+01,1.774819999999999870e-02,1.803449999999999845e-02,1.844140000000000015e-02,1.859330000000000011e-02,1.863959999999999922e-02
4.035569999999999879e+01,1.772860000000000061e-02,1.801449999999999926e-02,1.842099999999999987e-02,1.857289999999999983e-02,1.861909999999999954e-02
4.036569999999999681e+01,1.770889999999999964e-02,1.799450000000000008e-02,1.840059999999999960e-02,1.855249999999999955e-02,1.859869999999999926e-02
4.037559999999999860e+01,1.768930000000000155e-02,1.797460000000000030e-02,1.838019999999999932e-02,1.853209999999999927e-02,1.857829999999999898e-02
4.038559999999999661e+01,1.766969999999999999e-02,1.795460000000000111e-02,1.835979999999999904e-02,1.851169999999999899e-02,1.855789999999999870e-02
4.039549999999999841e+01,1.765009999999999843e-02,1.793470000000000134e-02,1.833939999999999876e-02,1.849140000000000159e-02,1.853760000000000130e-02
4.040550000000000352e+01,1.763050000000000034e-02,1.791490000000000096e-02,1.831910000000000135e-02,1.847110000000000071e-02,1.851720000000000102e-02
4.041539999999999822e+01,1.761100000000000165e-02,1.789500000000000118e-02,1.829880000000000048e-02,1.845079999999999984e-02,1.849690000000000015e-02
4.042540000000000333e+01,1.759149999999999950e-02,1.787520000000000081e-02,1.827849999999999961e-02,1.843059999999999837e-02,1.847659999999999927e-02
4.043529999999999802e+01,1.757200000000000081e-02,1.785540000000000044e-02,1.825830000000000161e-02,1.841030000000000097e-02,1.845629999999999840e-02
4.044519999999999982e+01,1.755249999999999866e-02,1.783560000000000006e-02,1.823810000000000014e-02,1.839009999999999950e-02,1.843610000000000040e-02
4.045519999999999783e+01,1.753309999999999938e-02,1.781579999999999969e-02,1.821779999999999927e-02,1.836990000000000151e-02,1.841589999999999894e-02
4.046509999999999962e+01,1.751360000000000069e-02,1.779609999999999873e-02,1.819770000000000068e-02,1.834979999999999944e-02,1.839570000000000094e-02
4.047509999999999764e+01,1.749420000000000142e-02,1.777629999999999835e-02,1.817749999999999921e-02,1.832960000000000145e-02,1.837549999999999947e-02
4.048499999999999943e+01,1.747479999999999867e-02,1.775660000000000086e-02,1.815740000000000062e-02,1.830949999999999939e-02,1.835530000000000148e-02
4.049499999999999744e+01,1.745549999999999879e-02,1.773699999999999929e-02,1.813719999999999916e-02,1.828940000000000080e-02,1.833519999999999942e-02
4.050489999999999924e+01,1.743609999999999952e-02,1.771729999999999833e-02,1.811710000000000056e-02,1.826929999999999873e-02,1.831510000000000082e-02
4.051489999999999725e+01,1.741679999999999964e-02,1.769770000000000024e-02,1.809710000000000138e-02,1.824920000000000014e-02,1.829499999999999876e-02
4.052479999999999905e+01,1.739749999999999977e-02,1.767809999999999868e-02,1.807699999999999932e-02,1.822920000000000096e-02,1.827490000000000017e-02
4.053479999999999706e+01,1.737819999999999990e-02,1.765850000000000058e-02,1.805700000000000013e-02,1.820919999999999830e-02,1.825490000000000099e-02
4.054469999999999885e+01,1.735899999999999943e-02,1.763889999999999902e-02,1.803700000000000095e-02,1.818919999999999912e-02,1.823479999999999893e-02
4.055469999999999686e+01,1.733969999999999956e-02,1.761940000000000034e-02,1.801699999999999829e-02,1.816919999999999993e-02,1.821479999999999974e-02
4.056459999999999866e+01,1.732049999999999909e-02,1.759979999999999878e-02,1.799699999999999911e-02,1.814930000000000015e-02,1.819489999999999996e-02
4.057459999999999667e+01,1.730129999999999862e-02,1.758030000000000009e-02,1.797709999999999933e-02,1.812940000000000038e-02,1.817490000000000078e-02
4.058449999999999847e+01,1.728210000000000163e-02,1.756090000000000081e-02,1.795719999999999955e-02,1.810950000000000060e-02,1.815500000000000100e-02
4.059449999999999648e+01,1.726300000000000057e-02,1.754139999999999866e-02,1.793729999999999977e-02,1.808960000000000082e-02,1.813499999999999834e-02
4.060439999999999827e+01,1.724380000000000010e-02,1.752199999999999938e-02,1.791739999999999999e-02,1.806970000000000104e-02,1.811520000000000144e-02
4.061440000000000339e+01,1.722469999999999904e-02,1.750250000000000070e-02,1.789750000000000021e-02,1.804990000000000067e-02,1.809530000000000166e-02
4.062429999999999808e+01,1.720570000000000085e-02,1.748310000000000142e-02,1.787769999999999984e-02,1.803010000000000029e-02,1.807539999999999841e-02
4.063419999999999987e+01,1.718659999999999979e-02,1.746380000000000154e-02,1.785789999999999947e-02,1.801029999999999992e-02,1.805560000000000151e-02
4.064419999999999789e+01,1.716749999999999873e-02,1.744439999999999880e-02,1.783809999999999910e-02,1.799049999999999955e-02,1.803580000000000114e-02
4.065409999999999968e+01,1.714850000000000055e-02,1.742509999999999892e-02,1.781840000000000160e-02,1.797079999999999858e-02,1.801600000000000076e-02
4.066409999999999769e+01,1.712949999999999889e-02,1.740579999999999905e-02,1.779860000000000123e-02,1.795100000000000168e-02,1.799629999999999980e-02
4.067399999999999949e+01,1.711050000000000071e-02,1.738649999999999918e-02,1.777890000000000026e-02,1.793130000000000071e-02,1.797649999999999942e-02
4.068399999999999750e+01,1.709159999999999846e-02,1.736719999999999930e-02,1.775919999999999929e-02,1.791159999999999974e-02,1.795679999999999846e-02
4.069389999999999930e+01,1.707260000000000028e-02,1.734799999999999884e-02,1.773949999999999833e-02,1.789200000000000165e-02,1.793710000000000096e-02
4.070389999999999731e+01,1.705370000000000150e-02,1.732879999999999837e-02,1.771990000000000023e-02,1.787230000000000069e-02,1.791739999999999999e-02
4.071379999999999910e+01,1.703479999999999925e-02,1.730960000000000137e-02,1.770019999999999927e-02,1.785269999999999913e-02,1.789779999999999843e-02
4.072379999999999711e+01,1.701599999999999988e-02,1.729040000000000091e-02,1.768060000000000118e-02,1.783310000000000103e-02,1.787810000000000094e-02
4.073369999999999891e+01,1.699710000000000110e-02,1.727120000000000044e-02,1.766099999999999962e-02,1.781349999999999947e-02,1.785849999999999937e-02
4.074369999999999692e+01,1.697830000000000172e-02,1.725209999999999938e-02,1.764150000000000093e-02,1.779400000000000079e-02,1.783900000000000069e-02
4.075359999999999872e+01,1.695949999999999888e-02,1.723299999999999832e-02,1.762189999999999937e-02,1.777449999999999863e-02,1.781939999999999913e-02
4.076359999999999673e+01,1.694069999999999951e-02,1.721390000000000073e-02,1.760240000000000068e-02,1.775490000000000054e-02,1.779980000000000104e-02
4.077349999999999852e+01,1.692190000000000014e-02,1.719479999999999967e-02,1.758289999999999853e-02,1.773550000000000126e-02,1.778029999999999888e-02
4.078349999999999653e+01,1.690310000000000076e-02,1.717580000000000148e-02,1.756339999999999985e-02,1.771599999999999911e-02,1.776080000000000020e-02
4.079339999999999833e+01,1.688440000000000080e-02,1.715670000000000042e-02,1.754400000000000057e-02,1.769650000000000042e-02,1.774130000000000151e-02
4.080330000000000013e+01,1.686570000000000083e-02,1.713769999999999877e-02,1.752449999999999841e-02,1.767710000000000115e-02,1.772189999999999876e-02
4.081329999999999814e+01,1.684700000000000086e-02,1.711879999999999999e-02,1.750509999999999913e-02,1.765769999999999840e-02,1.770240000000000008e-02
4.082319999999999993e+01,1.682840000000000030e-02,1.709979999999999833e-02,1.748569999999999985e-02,1.763829999999999912e-02,1.768300000000000080e-02
4.083319999999999794e+01,1.680970000000000034e-02,1.708080000000000015e-02,1.746639999999999998e-02,1.761899999999999925e-02,1.766360000000000152e-02
4.084309999999999974e+01,1.679109999999999978e-02,1.706190000000000137e-02,1.744700000000000070e-02,1.759959999999999997e-02,1.764430000000000165e-02
4.085309999999999775e+01,1.677249999999999922e-02,1.704299999999999912e-02,1.742770000000000083e-02,1.758030000000000009e-02,1.762489999999999890e-02
4.086299999999999955e+01,1.675389999999999865e-02,1.702410000000000034e-02,1.740840000000000096e-02,1.756100000000000022e-02,1.760559999999999903e-02
4.087299999999999756e+01,1.673530000000000156e-02,1.700530000000000097e-02,1.738910000000000108e-02,1.754179999999999975e-02,1.758629999999999916e-02
4.088289999999999935e+01,1.671680000000000041e-02,1.698639999999999872e-02,1.736980000000000121e-02,1.752249999999999988e-02,1.756699999999999928e-02
4.089289999999999736e+01,1.669829999999999925e-02,1.696759999999999935e-02,1.735060000000000074e-02,1.750329999999999941e-02,1.754769999999999941e-02
4.090279999999999916e+01,1.667980000000000157e-02,1.694879999999999998e-02,1.733140000000000028e-02,1.748409999999999895e-02,1.752849999999999894e-02
4.091279999999999717e+01,1.666130000000000042e-02,1.693010000000000001e-02,1.731219999999999981e-02,1.746489999999999848e-02,1.750929999999999848e-02
4.092269999999999897e+01,1.664279999999999926e-02,1.691130000000000064e-02,1.729299999999999934e-02,1.744570000000000148e-02,1.749010000000000148e-02
4.093269999999999698e+01,1.662440000000000098e-02,1.689260000000000067e-02,1.727389999999999828e-02,1.742660000000000042e-02,1.747090000000000101e-02
4.094259999999999877e+01,1.660599999999999923e-02,1.687390000000000070e-02,1.725470000000000129e-02,1.740739999999999996e-02,1.745170000000000055e-02
4.095259999999999678e+01,1.658760000000000095e-02,1.685520000000000074e-02,1.723560000000000023e-02,1.738829999999999890e-02,1.743259999999999948e-02
4.096249999999999858e+01,1.656919999999999921e-02,1.683650000000000077e-02,1.721649999999999917e-02,1.736920000000000130e-02,1.741349999999999842e-02
4.097249999999999659e+01,1.655090000000000033e-02,1.681780000000000080e-02,1.719750000000000098e-02,1.735019999999999965e-02,1.739440000000000083e-02
4.098239999999999839e+01,1.653249999999999859e-02,1.679920000000000024e-02,1.717839999999999992e-02,1.733109999999999859e-02,1.737529999999999977e-02
4.099230000000000018e+01,1.651419999999999971e-02,1.678059999999999968e-02,1.715939999999999827e-02,1.731210000000000040e-02,1.735619999999999871e-02
4.100229999999999819e+01,1.649590000000000084e-02,1.676199999999999912e-02,1.714040000000000008e-02,1.729309999999999875e-02,1.733720000000000053e-02
4.101219999999999999e+01,1.647759999999999850e-02,1.674339999999999856e-02,1.712139999999999843e-02,1.727410000000000057e-02,1.731819999999999887e-02
4.102219999999999800e+01,1.645939999999999903e-02,1.672490000000000088e-02,1.710240000000000024e-02,1.725519999999999832e-02,1.729920000000000069e-02
4.103209999999999980e+01,1.644119999999999956e-02,1.670639999999999972e-02,1.708350000000000146e-02,1.723620000000000013e-02,1.728019999999999903e-02
4.104209999999999781e+01,1.642300000000000010e-02,1.668789999999999857e-02,1.706459999999999921e-02,1.721730000000000135e-02,1.726130000000000025e-02
4.105199999999999960e+01,1.640480000000000063e-02,1.666940000000000088e-02,1.704570000000000043e-02,1.719839999999999910e-02,1.724240000000000148e-02
4.106199999999999761e+01,1.638660000000000116e-02,1.665089999999999973e-02,1.702680000000000166e-02,1.717959999999999973e-02,1.722349999999999923e-02
4.107189999999999941e+01,1.636840000000000170e-02,1.663250000000000145e-02,1.700789999999999941e-02,1.716070000000000095e-02,1.720460000000000045e-02
4.108189999999999742e+01,1.635030000000000164e-02,1.661409999999999970e-02,1.698910000000000003e-02,1.714190000000000158e-02,1.718570000000000167e-02
4.109179999999999922e+01,1.633220000000000158e-02,1.659570000000000142e-02,1.697030000000000066e-02,1.712309999999999874e-02,1.716689999999999883e-02
4.110179999999999723e+01,1.631410000000000152e-02,1.657729999999999967e-02,1.695150000000000129e-02,1.710429999999999937e-02,1.714800000000000005e-02
4.111169999999999902e+01,1.629600000000000146e-02,1.655890000000000140e-02,1.693269999999999845e-02,1.708549999999999999e-02,1.712920000000000068e-02
4.112169999999999703e+01,1.627800000000000080e-02,1.654059999999999905e-02,1.691399999999999848e-02,1.706680000000000003e-02,1.711050000000000071e-02
4.113159999999999883e+01,1.626000000000000015e-02,1.652230000000000018e-02,1.689519999999999911e-02,1.704800000000000065e-02,1.709170000000000134e-02
4.114159999999999684e+01,1.624190000000000009e-02,1.650400000000000131e-02,1.687649999999999914e-02,1.702930000000000069e-02,1.707300000000000137e-02
4.115149999999999864e+01,1.622399999999999884e-02,1.648569999999999897e-02,1.685779999999999917e-02,1.701060000000000072e-02,1.705419999999999853e-02
4.116140000000000043e+01,1.620600000000000165e-02,1.646740000000000009e-02,1.683919999999999861e-02,1.699200000000000016e-02,1.703549999999999856e-02
4.117139999999999844e+01,1.618800000000000100e-02,1.644920000000000063e-02,1.682049999999999865e-02,1.697330000000000019e-02,1.701690000000000147e-02
4.118130000000000024e+01,1.617009999999999975e-02,1.643100000000000116e-02,1.680190000000000156e-02,1.695469999999999963e-02,1.699820000000000150e-02
4.119129999999999825e+01,1.615219999999999850e-02,1.641280000000000169e-02,1.678330000000000100e-02,1.693609999999999907e-02,1.697960000000000094e-02
4.120120000000000005e+01,1.613430000000000072e-02,1.639459999999999876e-02,1.676470000000000043e-02,1.691749999999999851e-02,1.696100000000000038e-02
4.121119999999999806e+01,1.611639999999999948e-02,1.637639999999999929e-02,1.674609999999999987e-02,1.689900000000000083e-02,1.694239999999999982e-02
4.122109999999999985e+01,1.609860000000000110e-02,1.635829999999999923e-02,1.672759999999999872e-02,1.688040000000000027e-02,1.692379999999999926e-02
4.123109999999999786e+01,1.608079999999999926e-02,1.634019999999999917e-02,1.670900000000000163e-02,1.686189999999999911e-02,1.690519999999999870e-02
4.124099999999999966e+01,1.606290000000000148e-02,1.632209999999999911e-02,1.669050000000000047e-02,1.684340000000000143e-02,1.688670000000000102e-02
4.125099999999999767e+01,1.604519999999999905e-02,1.630399999999999905e-02,1.667209999999999873e-02,1.682490000000000027e-02,1.686819999999999986e-02
4.126089999999999947e+01,1.602740000000000067e-02,1.628599999999999839e-02,1.665360000000000104e-02,1.680649999999999852e-02,1.684969999999999871e-02
4.127089999999999748e+01,1.600959999999999883e-02,1.626789999999999833e-02,1.663519999999999929e-02,1.678800000000000084e-02,1.683120000000000102e-02
4.128079999999999927e+01,1.599189999999999987e-02,1.624990000000000115e-02,1.661670000000000161e-02,1.676959999999999909e-02,1.681279999999999927e-02
4.129079999999999728e+01,1.597420000000000090e-02,1.623190000000000049e-02,1.659829999999999986e-02,1.675120000000000081e-02,1.679430000000000159e-02
4.130069999999999908e+01,1.595649999999999846e-02,1.621389999999999984e-02,1.658000000000000099e-02,1.673279999999999906e-02,1.677589999999999984e-02
4.131069999999999709e+01,1.593879999999999950e-02,1.619599999999999859e-02,1.656159999999999924e-02,1.671450000000000019e-02,1.675750000000000156e-02
4.132059999999999889e+01,1.592119999999999994e-02,1.617800000000000141e-02,1.654330000000000037e-02,1.669609999999999844e-02,1.673919999999999922e-02
4.133050000000000068e+01,1.590360000000000038e-02,1.616010000000000016e-02,1.652489999999999862e-02,1.667779999999999957e-02,1.672080000000000094e-02
4.134049999999999869e+01,1.588590000000000141e-02,1.614219999999999891e-02,1.650659999999999974e-02,1.665950000000000070e-02,1.670249999999999860e-02
4.135040000000000049e+01,1.586829999999999838e-02,1.612440000000000054e-02,1.648840000000000028e-02,1.664119999999999835e-02,1.668419999999999973e-02
4.136039999999999850e+01,1.585080000000000169e-02,1.610649999999999929e-02,1.647010000000000141e-02,1.662299999999999889e-02,1.666590000000000085e-02
4.137030000000000030e+01,1.583319999999999866e-02,1.608870000000000092e-02,1.645189999999999847e-02,1.660470000000000002e-02,1.664759999999999851e-02
4.138029999999999831e+01,1.581569999999999851e-02,1.607079999999999967e-02,1.643369999999999900e-02,1.658650000000000055e-02,1.662939999999999904e-02
4.139020000000000010e+01,1.579819999999999836e-02,1.605310000000000070e-02,1.641549999999999954e-02,1.656830000000000108e-02,1.661110000000000017e-02
4.140019999999999811e+01,1.578070000000000167e-02,1.603529999999999886e-02,1.639730000000000007e-02,1.655010000000000162e-02,1.659290000000000070e-02
4.141009999999999991e+01,1.576320000000000152e-02,1.601750000000000049e-02,1.637910000000000060e-02,1.653200000000000155e-02,1.657470000000000124e-02
4.142009999999999792e+01,1.574580000000000077e-02,1.599980000000000152e-02,1.636100000000000054e-02,1.651390000000000149e-02,1.655660000000000118e-02
4.142999999999999972e+01,1.572830000000000061e-02,1.598209999999999908e-02,1.634290000000000048e-02,1.649569999999999856e-02,1.653840000000000171e-02
4.143999999999999773e+01,1.571089999999999987e-02,1.596440000000000012e-02,1.632480000000000042e-02,1.647759999999999850e-02,1.652030000000000165e-02
4.144989999999999952e+01,1.569349999999999912e-02,1.594670000000000115e-02,1.630670000000000036e-02,1.645960000000000131e-02,1.650220000000000159e-02
4.145989999999999753e+01,1.567609999999999837e-02,1.592899999999999872e-02,1.628869999999999971e-02,1.644150000000000125e-02,1.648410000000000153e-02
4.146979999999999933e+01,1.565880000000000050e-02,1.591139999999999916e-02,1.627059999999999965e-02,1.642350000000000060e-02,1.646600000000000147e-02
4.147979999999999734e+01,1.564139999999999975e-02,1.589379999999999959e-02,1.625259999999999899e-02,1.640549999999999994e-02,1.644800000000000081e-02
4.148969999999999914e+01,1.562410000000000014e-02,1.587620000000000003e-02,1.623459999999999834e-02,1.638749999999999929e-02,1.643000000000000016e-02
4.149969999999999715e+01,1.560680000000000053e-02,1.585860000000000047e-02,1.621660000000000115e-02,1.636949999999999864e-02,1.641199999999999951e-02
4.150959999999999894e+01,1.558949999999999919e-02,1.584100000000000091e-02,1.619869999999999990e-02,1.635150000000000145e-02,1.639399999999999885e-02
4.151950000000000074e+01,1.557230000000000072e-02,1.582350000000000076e-02,1.618079999999999866e-02,1.633360000000000020e-02,1.637600000000000167e-02
4.152949999999999875e+01,1.555499999999999938e-02,1.580600000000000060e-02,1.616280000000000147e-02,1.631569999999999895e-02,1.635800000000000101e-02
4.153940000000000055e+01,1.553779999999999918e-02,1.578850000000000045e-02,1.614499999999999963e-02,1.629780000000000117e-02,1.634009999999999976e-02
4.154939999999999856e+01,1.552060000000000071e-02,1.577100000000000030e-02,1.612709999999999838e-02,1.627989999999999993e-02,1.632219999999999852e-02
4.155930000000000035e+01,1.550340000000000051e-02,1.575350000000000014e-02,1.610920000000000060e-02,1.626199999999999868e-02,1.630430000000000074e-02
4.156929999999999836e+01,1.548620000000000031e-02,1.573609999999999939e-02,1.609139999999999876e-02,1.624420000000000031e-02,1.628639999999999949e-02
4.157920000000000016e+01,1.546909999999999952e-02,1.571869999999999865e-02,1.607360000000000039e-02,1.622639999999999846e-02,1.626860000000000112e-02
4.158919999999999817e+01,1.545200000000000046e-02,1.570130000000000137e-02,1.605579999999999855e-02,1.620860000000000009e-02,1.625079999999999927e-02
4.159909999999999997e+01,1.543489999999999966e-02,1.568390000000000062e-02,1.603800000000000017e-02,1.619080000000000172e-02,1.623300000000000090e-02
4.160909999999999798e+01,1.541780000000000060e-02,1.566649999999999987e-02,1.602030000000000121e-02,1.617299999999999988e-02,1.621519999999999906e-02
4.161899999999999977e+01,1.540069999999999981e-02,1.564919999999999853e-02,1.600249999999999936e-02,1.615530000000000091e-02,1.619740000000000069e-02
4.162899999999999778e+01,1.538370000000000015e-02,1.563190000000000066e-02,1.598480000000000040e-02,1.613759999999999847e-02,1.617959999999999884e-02
4.163889999999999958e+01,1.536659999999999936e-02,1.561459999999999931e-02,1.596710000000000143e-02,1.611989999999999951e-02,1.616189999999999988e-02
4.164889999999999759e+01,1.534959999999999970e-02,1.559729999999999971e-02,1.594939999999999899e-02,1.610220000000000054e-02,1.614420000000000091e-02
4.165879999999999939e+01,1.533260000000000005e-02,1.558000000000000010e-02,1.593179999999999943e-02,1.608450000000000157e-02,1.612649999999999847e-02
4.166879999999999740e+01,1.531560000000000039e-02,1.556279999999999990e-02,1.591410000000000047e-02,1.606689999999999854e-02,1.610879999999999951e-02
4.167869999999999919e+01,1.529870000000000015e-02,1.554550000000000029e-02,1.589650000000000091e-02,1.604929999999999898e-02,1.609119999999999995e-02
4.168860000000000099e+01,1.528179999999999990e-02,1.552830000000000009e-02,1.587890000000000135e-02,1.603169999999999942e-02,1.607350000000000098e-02
4.169859999999999900e+01,1.526480000000000024e-02,1.551109999999999989e-02,1.586129999999999832e-02,1.601409999999999986e-02,1.605590000000000142e-02
4.170850000000000080e+01,1.524790000000000000e-02,1.549400000000000083e-02,1.584380000000000163e-02,1.599650000000000030e-02,1.603829999999999839e-02
4.171849999999999881e+01,1.523109999999999915e-02,1.547680000000000063e-02,1.582630000000000148e-02,1.597900000000000015e-02,1.602080000000000171e-02
4.172840000000000060e+01,1.521420000000000064e-02,1.545969999999999983e-02,1.580869999999999845e-02,1.596149999999999999e-02,1.600319999999999868e-02
4.173839999999999861e+01,1.519730000000000039e-02,1.544260000000000077e-02,1.579119999999999829e-02,1.594399999999999984e-02,1.598569999999999852e-02
4.174830000000000041e+01,1.518049999999999955e-02,1.542549999999999998e-02,1.577380000000000101e-02,1.592649999999999968e-02,1.596809999999999896e-02
4.175829999999999842e+01,1.516370000000000044e-02,1.540839999999999918e-02,1.575630000000000086e-02,1.590899999999999953e-02,1.595059999999999881e-02
4.176820000000000022e+01,1.514689999999999960e-02,1.539130000000000012e-02,1.573890000000000011e-02,1.589159999999999878e-02,1.593320000000000153e-02
4.177819999999999823e+01,1.513019999999999990e-02,1.537430000000000047e-02,1.572139999999999996e-02,1.587409999999999863e-02,1.591570000000000137e-02
4.178810000000000002e+01,1.511340000000000079e-02,1.535730000000000081e-02,1.570399999999999921e-02,1.585670000000000135e-02,1.589830000000000063e-02
4.179809999999999803e+01,1.509669999999999936e-02,1.534029999999999942e-02,1.568670000000000134e-02,1.583930000000000060e-02,1.588080000000000047e-02
4.180799999999999983e+01,1.507999999999999965e-02,1.532329999999999977e-02,1.566930000000000059e-02,1.582199999999999926e-02,1.586339999999999972e-02
4.181799999999999784e+01,1.506329999999999995e-02,1.530630000000000011e-02,1.565189999999999984e-02,1.580459999999999851e-02,1.584609999999999838e-02
4.182789999999999964e+01,1.504660000000000025e-02,1.528939999999999987e-02,1.563459999999999850e-02,1.578730000000000064e-02,1.582870000000000110e-02
4.183789999999999765e+01,1.502999999999999996e-02,1.527249999999999962e-02,1.561730000000000063e-02,1.576999999999999930e-02,1.581139999999999976e-02
4.184779999999999944e+01,1.501330000000000026e-02,1.525559999999999937e-02,1.559999999999999928e-02,1.575270000000000142e-02,1.579399999999999901e-02
4.185779999999999745e+01,1.499669999999999996e-02,1.523870000000000086e-02,1.558280000000000082e-02,1.573540000000000008e-02,1.577670000000000114e-02
4.186769999999999925e+01,1.498009999999999967e-02,1.522180000000000061e-02,1.556549999999999948e-02,1.571809999999999874e-02,1.575939999999999980e-02
4.187760000000000105e+01,1.496349999999999937e-02,1.520499999999999977e-02,1.554829999999999927e-02,1.570090000000000027e-02,1.574220000000000133e-02
4.188759999999999906e+01,1.494700000000000022e-02,1.518809999999999952e-02,1.553110000000000081e-02,1.568369999999999834e-02,1.572489999999999999e-02
4.189750000000000085e+01,1.493039999999999992e-02,1.517130000000000041e-02,1.551390000000000061e-02,1.566649999999999987e-02,1.570770000000000152e-02
4.190749999999999886e+01,1.491390000000000077e-02,1.515449999999999957e-02,1.549670000000000041e-02,1.564930000000000140e-02,1.569049999999999959e-02
4.191740000000000066e+01,1.489739999999999988e-02,1.513779999999999987e-02,1.547959999999999961e-02,1.563209999999999947e-02,1.567330000000000112e-02
4.192739999999999867e+01,1.488090000000000072e-02,1.512100000000000076e-02,1.546239999999999941e-02,1.561500000000000041e-02,1.565609999999999918e-02
4.193730000000000047e+01,1.486439999999999984e-02,1.510429999999999932e-02,1.544530000000000035e-02,1.559789999999999961e-02,1.563900000000000012e-02
4.194729999999999848e+01,1.484800000000000009e-02,1.508759999999999962e-02,1.542819999999999955e-02,1.558080000000000055e-02,1.562179999999999992e-02
4.195720000000000027e+01,1.483149999999999920e-02,1.507089999999999992e-02,1.541119999999999990e-02,1.556369999999999976e-02,1.560470000000000086e-02
4.196719999999999828e+01,1.481509999999999945e-02,1.505420000000000022e-02,1.539410000000000084e-02,1.554660000000000070e-02,1.558760000000000007e-02
4.197710000000000008e+01,1.479869999999999970e-02,1.503750000000000052e-02,1.537709999999999945e-02,1.552959999999999931e-02,1.557049999999999927e-02
4.198709999999999809e+01,1.478229999999999995e-02,1.502090000000000022e-02,1.536009999999999980e-02,1.551250000000000025e-02,1.555349999999999962e-02
4.199699999999999989e+01,1.476599999999999961e-02,1.500420000000000052e-02,1.534310000000000014e-02,1.549550000000000059e-02,1.553640000000000056e-02
4.200699999999999790e+01,1.474959999999999986e-02,1.498760000000000023e-02,1.532610000000000049e-02,1.547849999999999920e-02,1.551939999999999917e-02
4.201689999999999969e+01,1.473329999999999952e-02,1.497109999999999934e-02,1.530910000000000083e-02,1.546160000000000069e-02,1.550239999999999951e-02
4.202689999999999770e+01,1.471699999999999918e-02,1.495450000000000078e-02,1.529220000000000058e-02,1.544459999999999930e-02,1.548539999999999986e-02
4.203679999999999950e+01,1.470070000000000057e-02,1.493790000000000048e-02,1.527530000000000034e-02,1.542770000000000079e-02,1.546849999999999961e-02
4.204670000000000130e+01,1.468440000000000023e-02,1.492139999999999959e-02,1.525830000000000068e-02,1.541080000000000054e-02,1.545149999999999996e-02
4.205669999999999931e+01,1.466819999999999929e-02,1.490490000000000044e-02,1.524149999999999984e-02,1.539390000000000029e-02,1.543459999999999971e-02
4.206660000000000110e+01,1.465200000000000009e-02,1.488839999999999955e-02,1.522459999999999959e-02,1.537700000000000004e-02,1.541769999999999946e-02
4.207659999999999911e+01,1.463569999999999975e-02,1.487190000000000040e-02,1.520769999999999934e-02,1.536009999999999980e-02,1.540079999999999921e-02
4.208650000000000091e+01,1.461950000000000055e-02,1.485550000000000065e-02,1.519090000000000024e-02,1.534330000000000069e-02,1.538390000000000070e-02
4.209649999999999892e+01,1.460340000000000076e-02,1.483899999999999976e-02,1.517409999999999939e-02,1.532649999999999985e-02,1.536709999999999986e-02
4.210640000000000072e+01,1.458719999999999982e-02,1.482260000000000001e-02,1.515730000000000029e-02,1.530970000000000074e-02,1.535019999999999961e-02
4.211639999999999873e+01,1.457110000000000002e-02,1.480620000000000026e-02,1.514049999999999944e-02,1.529289999999999990e-02,1.533340000000000050e-02
4.212630000000000052e+01,1.455490000000000082e-02,1.478980000000000052e-02,1.512379999999999974e-02,1.527610000000000079e-02,1.531659999999999966e-02
4.213629999999999853e+01,1.453879999999999929e-02,1.477340000000000077e-02,1.510710000000000004e-02,1.525939999999999935e-02,1.529980000000000055e-02
4.214620000000000033e+01,1.452269999999999950e-02,1.475710000000000043e-02,1.509029999999999920e-02,1.524260000000000025e-02,1.528310000000000085e-02
4.215619999999999834e+01,1.450670000000000084e-02,1.474080000000000008e-02,1.507359999999999950e-02,1.522590000000000054e-02,1.526630000000000001e-02
4.216610000000000014e+01,1.449059999999999931e-02,1.472449999999999974e-02,1.505699999999999920e-02,1.520920000000000084e-02,1.524960000000000031e-02
4.217609999999999815e+01,1.447460000000000066e-02,1.470819999999999940e-02,1.504029999999999950e-02,1.519260000000000055e-02,1.523290000000000061e-02
4.218599999999999994e+01,1.445860000000000027e-02,1.469190000000000079e-02,1.502369999999999921e-02,1.517590000000000085e-02,1.521619999999999917e-02
4.219599999999999795e+01,1.444259999999999988e-02,1.467560000000000045e-02,1.500699999999999951e-02,1.515930000000000055e-02,1.519949999999999947e-02
4.220589999999999975e+01,1.442659999999999949e-02,1.465939999999999951e-02,1.499039999999999921e-02,1.514260000000000085e-02,1.518289999999999917e-02
4.221580000000000155e+01,1.441060000000000084e-02,1.464320000000000031e-02,1.497380000000000065e-02,1.512600000000000056e-02,1.516630000000000061e-02
4.222579999999999956e+01,1.439469999999999986e-02,1.462699999999999938e-02,1.495729999999999976e-02,1.510949999999999967e-02,1.514959999999999918e-02
4.223570000000000135e+01,1.437869999999999947e-02,1.461080000000000018e-02,1.494069999999999947e-02,1.509289999999999937e-02,1.513310000000000002e-02
4.224569999999999936e+01,1.436280000000000022e-02,1.459459999999999924e-02,1.492420000000000031e-02,1.507640000000000022e-02,1.511649999999999973e-02
4.225560000000000116e+01,1.434689999999999924e-02,1.457849999999999945e-02,1.490769999999999942e-02,1.505979999999999992e-02,1.509989999999999943e-02
4.226559999999999917e+01,1.433109999999999939e-02,1.456230000000000024e-02,1.489120000000000027e-02,1.504330000000000077e-02,1.508340000000000028e-02
4.227550000000000097e+01,1.431520000000000015e-02,1.454620000000000045e-02,1.487469999999999938e-02,1.502679999999999988e-02,1.506689999999999939e-02
4.228549999999999898e+01,1.429940000000000030e-02,1.453010000000000065e-02,1.485829999999999963e-02,1.501030000000000073e-02,1.505040000000000024e-02
4.229540000000000077e+01,1.428349999999999932e-02,1.451410000000000027e-02,1.484180000000000048e-02,1.499389999999999924e-02,1.503389999999999935e-02
4.230539999999999878e+01,1.426769999999999948e-02,1.449800000000000047e-02,1.482540000000000073e-02,1.497749999999999949e-02,1.501740000000000019e-02
4.231530000000000058e+01,1.425200000000000078e-02,1.448200000000000008e-02,1.480899999999999925e-02,1.496100000000000034e-02,1.500100000000000044e-02
4.232529999999999859e+01,1.423619999999999920e-02,1.446590000000000029e-02,1.479259999999999950e-02,1.494460000000000059e-02,1.498449999999999956e-02
4.233520000000000039e+01,1.422039999999999936e-02,1.444989999999999990e-02,1.477619999999999975e-02,1.492830000000000025e-02,1.496809999999999981e-02
4.234519999999999840e+01,1.420470000000000066e-02,1.443389999999999951e-02,1.475989999999999941e-02,1.491190000000000050e-02,1.495170000000000006e-02
4.235510000000000019e+01,1.418900000000000022e-02,1.441800000000000026e-02,1.474360000000000080e-02,1.489550000000000075e-02,1.493530000000000031e-02
4.236509999999999820e+01,1.417329999999999979e-02,1.440199999999999987e-02,1.472730000000000046e-02,1.487920000000000041e-02,1.491899999999999997e-02
4.237500000000000000e+01,1.415759999999999935e-02,1.438610000000000062e-02,1.471100000000000012e-02,1.486290000000000007e-02,1.490260000000000022e-02
4.238499999999999801e+01,1.414190000000000065e-02,1.437019999999999964e-02,1.469469999999999978e-02,1.484659999999999973e-02,1.488629999999999988e-02
4.239489999999999981e+01,1.412629999999999962e-02,1.435430000000000039e-02,1.467839999999999943e-02,1.483029999999999939e-02,1.486999999999999954e-02
4.240480000000000160e+01,1.411070000000000033e-02,1.433839999999999941e-02,1.466220000000000023e-02,1.481410000000000018e-02,1.485369999999999920e-02
4.241479999999999961e+01,1.409509999999999930e-02,1.432250000000000016e-02,1.464599999999999930e-02,1.479779999999999984e-02,1.483749999999999999e-02
4.242470000000000141e+01,1.407950000000000000e-02,1.430670000000000032e-02,1.462980000000000010e-02,1.478160000000000064e-02,1.482119999999999965e-02
4.243469999999999942e+01,1.406390000000000071e-02,1.429079999999999934e-02,1.461359999999999916e-02,1.476539999999999971e-02,1.480500000000000045e-02
4.244460000000000122e+01,1.404829999999999968e-02,1.427499999999999949e-02,1.459739999999999996e-02,1.474920000000000050e-02,1.478879999999999952e-02
4.245459999999999923e+01,1.403279999999999979e-02,1.425919999999999965e-02,1.458130000000000016e-02,1.473310000000000071e-02,1.477260000000000031e-02
4.246450000000000102e+01,1.401729999999999990e-02,1.424349999999999922e-02,1.456509999999999923e-02,1.471689999999999977e-02,1.475639999999999938e-02
4.247449999999999903e+01,1.400170000000000060e-02,1.422769999999999938e-02,1.454899999999999943e-02,1.470079999999999998e-02,1.474020000000000018e-02
4.248440000000000083e+01,1.398630000000000012e-02,1.421200000000000067e-02,1.453289999999999964e-02,1.468470000000000018e-02,1.472410000000000038e-02
4.249439999999999884e+01,1.397080000000000023e-02,1.419630000000000024e-02,1.451689999999999925e-02,1.466860000000000039e-02,1.470800000000000059e-02
4.250430000000000064e+01,1.395530000000000034e-02,1.418050000000000040e-02,1.450079999999999945e-02,1.465250000000000059e-02,1.469190000000000079e-02
4.251429999999999865e+01,1.393989999999999986e-02,1.416489999999999937e-02,1.448480000000000080e-02,1.463650000000000020e-02,1.467579999999999926e-02
4.252420000000000044e+01,1.392449999999999938e-02,1.414920000000000067e-02,1.446869999999999927e-02,1.462040000000000041e-02,1.465969999999999947e-02
4.253419999999999845e+01,1.390910000000000063e-02,1.413350000000000023e-02,1.445270000000000062e-02,1.460440000000000002e-02,1.464359999999999967e-02
4.254410000000000025e+01,1.389370000000000015e-02,1.411789999999999920e-02,1.443670000000000023e-02,1.458839999999999963e-02,1.462759999999999928e-02
4.255409999999999826e+01,1.387829999999999966e-02,1.410229999999999990e-02,1.442079999999999924e-02,1.457239999999999924e-02,1.461160000000000063e-02
4.256400000000000006e+01,1.386300000000000032e-02,1.408670000000000061e-02,1.440480000000000059e-02,1.455640000000000059e-02,1.459560000000000024e-02
4.257390000000000185e+01,1.384759999999999984e-02,1.407109999999999958e-02,1.438889999999999961e-02,1.454049999999999961e-02,1.457959999999999985e-02
4.258389999999999986e+01,1.383230000000000050e-02,1.405550000000000029e-02,1.437300000000000036e-02,1.452449999999999922e-02,1.456359999999999946e-02
4.259380000000000166e+01,1.381699999999999942e-02,1.404000000000000040e-02,1.435709999999999938e-02,1.450859999999999997e-02,1.454770000000000021e-02
4.260379999999999967e+01,1.380170000000000008e-02,1.402450000000000051e-02,1.434120000000000013e-02,1.449270000000000072e-02,1.453179999999999923e-02
4.261370000000000147e+01,1.378640000000000074e-02,1.400889999999999948e-02,1.432529999999999915e-02,1.447679999999999974e-02,1.451580000000000058e-02
4.262369999999999948e+01,1.377120000000000080e-02,1.399350000000000073e-02,1.430949999999999930e-02,1.446099999999999990e-02,1.449989999999999959e-02
4.263360000000000127e+01,1.375600000000000087e-02,1.397800000000000084e-02,1.429369999999999946e-02,1.444510000000000065e-02,1.448409999999999975e-02
4.264359999999999928e+01,1.374069999999999979e-02,1.396249999999999922e-02,1.427789999999999962e-02,1.442930000000000081e-02,1.446820000000000050e-02
4.265350000000000108e+01,1.372549999999999985e-02,1.394710000000000047e-02,1.426209999999999978e-02,1.441349999999999923e-02,1.445240000000000066e-02
4.266349999999999909e+01,1.371039999999999932e-02,1.393160000000000058e-02,1.424629999999999994e-02,1.439769999999999939e-02,1.443649999999999968e-02
4.267340000000000089e+01,1.369519999999999939e-02,1.391620000000000010e-02,1.423050000000000009e-02,1.438189999999999955e-02,1.442069999999999984e-02
4.268339999999999890e+01,1.368010000000000059e-02,1.390079999999999961e-02,1.421479999999999966e-02,1.436609999999999970e-02,1.440490000000000000e-02
4.269330000000000069e+01,1.366490000000000066e-02,1.388550000000000027e-02,1.419909999999999922e-02,1.435039999999999927e-02,1.438919999999999956e-02
4.270329999999999870e+01,1.364980000000000013e-02,1.387009999999999979e-02,1.418340000000000052e-02,1.433470000000000057e-02,1.437339999999999972e-02
4.271320000000000050e+01,1.363469999999999960e-02,1.385480000000000045e-02,1.416770000000000009e-02,1.431900000000000013e-02,1.435769999999999928e-02
4.272319999999999851e+01,1.361960000000000080e-02,1.383939999999999997e-02,1.415199999999999965e-02,1.430329999999999969e-02,1.434189999999999944e-02
4.273310000000000031e+01,1.360459999999999968e-02,1.382410000000000062e-02,1.413640000000000035e-02,1.428759999999999926e-02,1.432620000000000074e-02
4.274300000000000210e+01,1.358949999999999915e-02,1.380879999999999955e-02,1.412069999999999992e-02,1.427190000000000056e-02,1.431059999999999971e-02
4.275300000000000011e+01,1.357449999999999976e-02,1.379359999999999961e-02,1.410510000000000062e-02,1.425629999999999953e-02,1.429489999999999927e-02
4.276290000000000191e+01,1.355950000000000037e-02,1.377830000000000027e-02,1.408949999999999959e-02,1.424070000000000023e-02,1.427920000000000057e-02
4.277289999999999992e+01,1.354449999999999925e-02,1.376310000000000033e-02,1.407390000000000030e-02,1.422509999999999920e-02,1.426359999999999954e-02
4.278280000000000172e+01,1.352949999999999986e-02,1.374790000000000040e-02,1.405840000000000041e-02,1.420949999999999991e-02,1.424800000000000025e-02
4.279279999999999973e+01,1.351450000000000047e-02,1.373259999999999932e-02,1.404279999999999938e-02,1.419390000000000061e-02,1.423239999999999922e-02
4.280270000000000152e+01,1.349960000000000049e-02,1.371750000000000053e-02,1.402729999999999949e-02,1.417840000000000072e-02,1.421679999999999992e-02
4.281269999999999953e+01,1.348470000000000051e-02,1.370230000000000059e-02,1.401179999999999960e-02,1.416279999999999969e-02,1.420120000000000063e-02
4.282260000000000133e+01,1.346969999999999938e-02,1.368710000000000065e-02,1.399629999999999971e-02,1.414729999999999981e-02,1.418570000000000074e-02
4.283259999999999934e+01,1.345479999999999940e-02,1.367200000000000013e-02,1.398079999999999982e-02,1.413179999999999992e-02,1.417020000000000085e-02
4.284250000000000114e+01,1.344000000000000056e-02,1.365689999999999960e-02,1.396529999999999994e-02,1.411630000000000003e-02,1.415459999999999982e-02
4.285249999999999915e+01,1.342510000000000057e-02,1.364180000000000080e-02,1.394989999999999945e-02,1.410089999999999955e-02,1.413909999999999993e-02
4.286240000000000094e+01,1.341020000000000059e-02,1.362670000000000027e-02,1.393450000000000071e-02,1.408539999999999966e-02,1.412369999999999945e-02
4.287239999999999895e+01,1.339540000000000002e-02,1.361159999999999974e-02,1.391900000000000082e-02,1.406999999999999917e-02,1.410819999999999956e-02
4.288230000000000075e+01,1.338059999999999944e-02,1.359660000000000035e-02,1.390369999999999974e-02,1.405460000000000043e-02,1.409280000000000081e-02
4.289229999999999876e+01,1.336580000000000060e-02,1.358149999999999982e-02,1.388829999999999926e-02,1.403919999999999994e-02,1.407729999999999919e-02
4.290220000000000056e+01,1.335100000000000002e-02,1.356650000000000043e-02,1.387290000000000051e-02,1.402379999999999946e-02,1.406190000000000044e-02
4.291219999999999857e+01,1.333630000000000058e-02,1.355149999999999931e-02,1.385759999999999943e-02,1.400840000000000071e-02,1.404649999999999996e-02
4.292210000000000036e+01,1.332150000000000001e-02,1.353649999999999992e-02,1.384230000000000009e-02,1.399309999999999964e-02,1.403109999999999948e-02
4.293200000000000216e+01,1.330680000000000057e-02,1.352159999999999994e-02,1.382700000000000075e-02,1.397769999999999915e-02,1.401580000000000013e-02
4.294200000000000017e+01,1.329209999999999940e-02,1.350660000000000055e-02,1.381169999999999967e-02,1.396239999999999981e-02,1.400039999999999965e-02
4.295190000000000197e+01,1.327739999999999997e-02,1.349170000000000057e-02,1.379640000000000033e-02,1.394710000000000047e-02,1.398510000000000031e-02
4.296189999999999998e+01,1.326270000000000053e-02,1.347669999999999944e-02,1.378109999999999925e-02,1.393179999999999939e-02,1.396979999999999923e-02
4.297180000000000177e+01,1.324799999999999936e-02,1.346179999999999946e-02,1.376589999999999932e-02,1.391659999999999946e-02,1.395449999999999989e-02
4.298179999999999978e+01,1.323339999999999933e-02,1.344700000000000062e-02,1.375069999999999938e-02,1.390130000000000011e-02,1.393920000000000055e-02
4.299170000000000158e+01,1.321869999999999989e-02,1.343210000000000064e-02,1.373549999999999945e-02,1.388610000000000018e-02,1.392400000000000061e-02
4.300169999999999959e+01,1.320409999999999986e-02,1.341720000000000065e-02,1.372029999999999951e-02,1.387090000000000024e-02,1.390869999999999954e-02
4.301160000000000139e+01,1.318949999999999984e-02,1.340240000000000008e-02,1.370509999999999957e-02,1.385570000000000031e-02,1.389349999999999960e-02
4.302159999999999940e+01,1.317489999999999981e-02,1.338759999999999950e-02,1.369000000000000078e-02,1.384050000000000037e-02,1.387829999999999966e-02
4.303150000000000119e+01,1.316039999999999918e-02,1.337280000000000066e-02,1.367480000000000084e-02,1.382530000000000044e-02,1.386309999999999973e-02
4.304149999999999920e+01,1.314579999999999915e-02,1.335800000000000008e-02,1.365970000000000031e-02,1.381019999999999991e-02,1.384789999999999979e-02
4.305140000000000100e+01,1.313130000000000026e-02,1.334319999999999951e-02,1.364459999999999978e-02,1.379509999999999938e-02,1.383279999999999926e-02
4.306139999999999901e+01,1.311670000000000023e-02,1.332850000000000007e-02,1.362949999999999925e-02,1.377989999999999944e-02,1.381759999999999933e-02
4.307130000000000081e+01,1.310219999999999961e-02,1.331369999999999949e-02,1.361440000000000046e-02,1.376490000000000005e-02,1.380250000000000053e-02
4.308129999999999882e+01,1.308780000000000013e-02,1.329900000000000006e-02,1.359939999999999934e-02,1.374979999999999952e-02,1.378740000000000000e-02
4.309120000000000061e+01,1.307329999999999950e-02,1.328430000000000062e-02,1.358430000000000054e-02,1.373470000000000073e-02,1.377229999999999947e-02
4.310110000000000241e+01,1.305880000000000062e-02,1.326959999999999945e-02,1.356929999999999942e-02,1.371969999999999960e-02,1.375720000000000068e-02
4.311110000000000042e+01,1.304439999999999940e-02,1.325490000000000002e-02,1.355430000000000003e-02,1.370460000000000081e-02,1.374219999999999955e-02
4.312100000000000222e+01,1.302999999999999992e-02,1.324029999999999999e-02,1.353930000000000064e-02,1.368959999999999969e-02,1.372710000000000076e-02
4.313100000000000023e+01,1.301560000000000043e-02,1.322560000000000055e-02,1.352440000000000066e-02,1.367460000000000030e-02,1.371209999999999964e-02
4.314090000000000202e+01,1.300119999999999922e-02,1.321100000000000052e-02,1.350939999999999953e-02,1.365959999999999917e-02,1.369710000000000025e-02
4.315090000000000003e+01,1.298679999999999973e-02,1.319640000000000049e-02,1.349449999999999955e-02,1.364469999999999919e-02,1.368210000000000086e-02
4.316080000000000183e+01,1.297240000000000025e-02,1.318180000000000046e-02,1.347959999999999957e-02,1.362969999999999980e-02,1.366709999999999973e-02
4.317079999999999984e+01,1.295810000000000017e-02,1.316720000000000043e-02,1.346469999999999959e-02,1.361479999999999982e-02,1.365219999999999975e-02
4.318070000000000164e+01,1.294380000000000010e-02,1.315269999999999981e-02,1.344979999999999960e-02,1.359989999999999984e-02,1.363720000000000036e-02
4.319069999999999965e+01,1.292950000000000002e-02,1.313809999999999978e-02,1.343489999999999962e-02,1.358499999999999985e-02,1.362230000000000038e-02
4.320060000000000144e+01,1.291519999999999994e-02,1.312359999999999915e-02,1.342010000000000078e-02,1.357009999999999987e-02,1.360740000000000040e-02
4.321059999999999945e+01,1.290089999999999987e-02,1.310910000000000027e-02,1.340520000000000080e-02,1.355519999999999989e-02,1.359250000000000042e-02
4.322050000000000125e+01,1.288659999999999979e-02,1.309459999999999964e-02,1.339040000000000022e-02,1.354039999999999931e-02,1.357760000000000043e-02
4.323049999999999926e+01,1.287240000000000086e-02,1.308010000000000075e-02,1.337559999999999964e-02,1.352560000000000047e-02,1.356279999999999986e-02
4.324040000000000106e+01,1.285810000000000078e-02,1.306569999999999954e-02,1.336080000000000080e-02,1.351079999999999989e-02,1.354789999999999987e-02
4.325039999999999907e+01,1.284390000000000011e-02,1.305120000000000065e-02,1.334600000000000022e-02,1.349599999999999932e-02,1.353309999999999930e-02
4.326030000000000086e+01,1.282969999999999944e-02,1.303679999999999943e-02,1.333130000000000079e-02,1.348120000000000047e-02,1.351830000000000045e-02
4.327029999999999887e+01,1.281550000000000050e-02,1.302239999999999995e-02,1.331650000000000021e-02,1.346639999999999990e-02,1.350349999999999988e-02
4.328020000000000067e+01,1.280139999999999924e-02,1.300800000000000047e-02,1.330180000000000078e-02,1.345170000000000046e-02,1.348869999999999930e-02
4.329010000000000247e+01,1.278720000000000030e-02,1.299359999999999925e-02,1.328709999999999961e-02,1.343689999999999989e-02,1.347390000000000046e-02
4.330010000000000048e+01,1.277310000000000077e-02,1.297929999999999917e-02,1.327240000000000017e-02,1.342220000000000045e-02,1.345919999999999929e-02
4.331000000000000227e+01,1.275899999999999951e-02,1.296489999999999969e-02,1.325780000000000014e-02,1.340749999999999928e-02,1.344449999999999985e-02
4.332000000000000028e+01,1.274489999999999998e-02,1.295059999999999961e-02,1.324310000000000070e-02,1.339279999999999984e-02,1.342980000000000042e-02
4.332990000000000208e+01,1.273080000000000045e-02,1.293629999999999954e-02,1.322850000000000067e-02,1.337810000000000041e-02,1.341509999999999925e-02
4.333990000000000009e+01,1.271669999999999918e-02,1.292199999999999946e-02,1.321379999999999950e-02,1.336350000000000038e-02,1.340039999999999981e-02
4.334980000000000189e+01,1.270259999999999966e-02,1.290769999999999938e-02,1.319919999999999947e-02,1.334890000000000035e-02,1.338570000000000038e-02
4.335979999999999990e+01,1.268859999999999953e-02,1.289339999999999931e-02,1.318459999999999945e-02,1.333419999999999918e-02,1.337110000000000035e-02
4.336970000000000169e+01,1.267459999999999941e-02,1.287909999999999923e-02,1.317010000000000056e-02,1.331959999999999915e-02,1.335639999999999918e-02
4.337969999999999970e+01,1.266059999999999928e-02,1.286490000000000029e-02,1.315550000000000053e-02,1.330500000000000085e-02,1.334179999999999915e-02
4.338960000000000150e+01,1.264659999999999916e-02,1.285069999999999962e-02,1.314099999999999990e-02,1.329050000000000023e-02,1.332720000000000085e-02
4.339959999999999951e+01,1.263260000000000077e-02,1.283650000000000069e-02,1.312639999999999987e-02,1.327590000000000020e-02,1.331260000000000082e-02
4.340950000000000131e+01,1.261860000000000065e-02,1.282230000000000002e-02,1.311189999999999925e-02,1.326139999999999958e-02,1.329810000000000020e-02
4.341949999999999932e+01,1.260469999999999993e-02,1.280809999999999935e-02,1.309740000000000036e-02,1.324690000000000069e-02,1.328350000000000017e-02
4.342940000000000111e+01,1.259069999999999981e-02,1.279399999999999982e-02,1.308299999999999914e-02,1.323230000000000066e-02,1.326899999999999955e-02
4.343939999999999912e+01,1.257680000000000083e-02,1.277979999999999915e-02,1.306850000000000026e-02,1.321789999999999944e-02,1.325439999999999952e-02
4.344930000000000092e+01,1.256290000000000011e-02,1.276569999999999962e-02,1.305410000000000077e-02,1.320340000000000055e-02,1.323990000000000063e-02
4.345920000000000272e+01,1.254899999999999939e-02,1.275160000000000009e-02,1.303960000000000015e-02,1.318889999999999993e-02,1.322549999999999941e-02
4.346920000000000073e+01,1.253519999999999981e-02,1.273750000000000056e-02,1.302520000000000067e-02,1.317450000000000045e-02,1.321100000000000052e-02
4.347910000000000252e+01,1.252130000000000083e-02,1.272339999999999929e-02,1.301079999999999945e-02,1.315999999999999982e-02,1.319649999999999990e-02
4.348910000000000053e+01,1.250749999999999952e-02,1.270929999999999976e-02,1.299639999999999997e-02,1.314560000000000034e-02,1.318210000000000041e-02
4.349900000000000233e+01,1.249360000000000054e-02,1.269529999999999964e-02,1.298209999999999989e-02,1.313120000000000086e-02,1.316769999999999920e-02
4.350900000000000034e+01,1.247979999999999923e-02,1.268129999999999952e-02,1.296770000000000041e-02,1.311690000000000078e-02,1.315329999999999971e-02
4.351890000000000214e+01,1.246599999999999965e-02,1.266719999999999999e-02,1.295340000000000033e-02,1.310249999999999956e-02,1.313890000000000023e-02
4.352890000000000015e+01,1.245220000000000007e-02,1.265319999999999986e-02,1.293910000000000025e-02,1.308810000000000008e-02,1.312450000000000075e-02
4.353880000000000194e+01,1.243849999999999990e-02,1.263929999999999915e-02,1.292480000000000018e-02,1.307380000000000000e-02,1.311009999999999953e-02
4.354879999999999995e+01,1.242470000000000033e-02,1.262530000000000076e-02,1.291050000000000010e-02,1.305949999999999993e-02,1.309579999999999946e-02
4.355870000000000175e+01,1.241100000000000016e-02,1.261130000000000063e-02,1.289620000000000002e-02,1.304519999999999985e-02,1.308139999999999997e-02
4.356869999999999976e+01,1.239729999999999999e-02,1.259739999999999992e-02,1.288199999999999935e-02,1.303089999999999977e-02,1.306709999999999990e-02
4.357860000000000156e+01,1.238359999999999982e-02,1.258349999999999920e-02,1.286769999999999928e-02,1.301659999999999970e-02,1.305279999999999982e-02
4.358859999999999957e+01,1.236989999999999965e-02,1.256960000000000022e-02,1.285350000000000034e-02,1.300240000000000076e-02,1.303859999999999915e-02
4.359850000000000136e+01,1.235619999999999948e-02,1.255569999999999950e-02,1.283929999999999967e-02,1.298810000000000069e-02,1.302430000000000081e-02
4.360849999999999937e+01,1.234260000000000045e-02,1.254180000000000052e-02,1.282510000000000074e-02,1.297390000000000002e-02,1.301000000000000073e-02
4.361840000000000117e+01,1.232890000000000028e-02,1.252789999999999980e-02,1.281090000000000007e-02,1.295969999999999935e-02,1.299580000000000006e-02
4.362830000000000297e+01,1.231529999999999951e-02,1.251410000000000022e-02,1.279680000000000054e-02,1.294550000000000041e-02,1.298159999999999939e-02
4.363830000000000098e+01,1.230170000000000048e-02,1.250030000000000065e-02,1.278259999999999987e-02,1.293139999999999915e-02,1.296740000000000045e-02
4.364820000000000277e+01,1.228809999999999972e-02,1.248639999999999993e-02,1.276850000000000034e-02,1.291720000000000021e-02,1.295319999999999978e-02
4.365820000000000078e+01,1.227450000000000069e-02,1.247260000000000035e-02,1.275440000000000081e-02,1.290299999999999954e-02,1.293900000000000085e-02
4.366810000000000258e+01,1.226089999999999992e-02,1.245890000000000018e-02,1.274029999999999954e-02,1.288890000000000001e-02,1.292489999999999958e-02
4.367810000000000059e+01,1.224740000000000030e-02,1.244510000000000061e-02,1.272620000000000001e-02,1.287480000000000048e-02,1.291070000000000065e-02
4.368800000000000239e+01,1.223390000000000068e-02,1.243129999999999930e-02,1.271219999999999989e-02,1.286069999999999922e-02,1.289659999999999938e-02
4.369800000000000040e+01,1.222029999999999991e-02,1.241760000000000086e-02,1.269810000000000036e-02,1.284659999999999969e-02,1.288249999999999985e-02
4.370790000000000219e+01,1.220680000000000029e-02,1.240390000000000069e-02,1.268410000000000024e-02,1.283259999999999956e-02,1.286840000000000032e-02
4.371790000000000020e+01,1.219330000000000067e-02,1.239020000000000052e-02,1.267010000000000011e-02,1.281850000000000003e-02,1.285430000000000079e-02
4.372780000000000200e+01,1.217990000000000045e-02,1.237650000000000035e-02,1.265609999999999999e-02,1.280449999999999991e-02,1.284030000000000067e-02
4.373780000000000001e+01,1.216640000000000083e-02,1.236280000000000018e-02,1.264209999999999987e-02,1.279049999999999979e-02,1.282619999999999941e-02
4.374770000000000181e+01,1.215300000000000061e-02,1.234910000000000001e-02,1.262809999999999974e-02,1.277649999999999966e-02,1.281219999999999928e-02
4.375769999999999982e+01,1.213949999999999925e-02,1.233549999999999924e-02,1.261409999999999962e-02,1.276249999999999954e-02,1.279819999999999916e-02
4.376760000000000161e+01,1.212610000000000077e-02,1.232190000000000021e-02,1.260020000000000064e-02,1.274849999999999942e-02,1.278420000000000077e-02
4.377759999999999962e+01,1.211270000000000055e-02,1.230820000000000004e-02,1.258629999999999992e-02,1.273449999999999929e-02,1.277020000000000065e-02
4.378750000000000142e+01,1.209930000000000033e-02,1.229459999999999928e-02,1.257239999999999920e-02,1.272060000000000031e-02,1.275620000000000052e-02
4.379749999999999943e+01,1.208599999999999952e-02,1.228109999999999966e-02,1.255850000000000022e-02,1.270669999999999959e-02,1.274220000000000040e-02
4.380740000000000123e+01,1.207259999999999930e-02,1.226750000000000063e-02,1.254459999999999950e-02,1.269269999999999947e-02,1.272829999999999968e-02
4.381730000000000302e+01,1.205930000000000023e-02,1.225389999999999986e-02,1.253070000000000052e-02,1.267889999999999989e-02,1.271440000000000070e-02
4.382730000000000103e+01,1.204590000000000001e-02,1.224040000000000024e-02,1.251689999999999921e-02,1.266499999999999918e-02,1.270049999999999998e-02
4.383720000000000283e+01,1.203259999999999920e-02,1.222690000000000062e-02,1.250309999999999963e-02,1.265110000000000019e-02,1.268659999999999927e-02
4.384720000000000084e+01,1.201930000000000012e-02,1.221339999999999926e-02,1.248920000000000065e-02,1.263730000000000062e-02,1.267270000000000028e-02
4.385710000000000264e+01,1.200610000000000045e-02,1.219989999999999963e-02,1.247539999999999934e-02,1.262339999999999990e-02,1.265879999999999957e-02
4.386710000000000065e+01,1.199279999999999964e-02,1.218640000000000001e-02,1.246169999999999917e-02,1.260960000000000032e-02,1.264499999999999999e-02
4.387700000000000244e+01,1.197950000000000056e-02,1.217290000000000039e-02,1.244789999999999959e-02,1.259580000000000075e-02,1.263120000000000041e-02
4.388700000000000045e+01,1.196629999999999916e-02,1.215950000000000017e-02,1.243410000000000001e-02,1.258199999999999943e-02,1.261729999999999970e-02
4.389690000000000225e+01,1.195309999999999949e-02,1.214600000000000055e-02,1.242039999999999984e-02,1.256819999999999986e-02,1.260350000000000012e-02
4.390690000000000026e+01,1.193989999999999982e-02,1.213260000000000033e-02,1.240669999999999967e-02,1.255449999999999969e-02,1.258979999999999995e-02
4.391680000000000206e+01,1.192670000000000015e-02,1.211920000000000011e-02,1.239299999999999950e-02,1.254070000000000011e-02,1.257600000000000037e-02
4.392680000000000007e+01,1.191350000000000048e-02,1.210579999999999989e-02,1.237929999999999933e-02,1.252699999999999994e-02,1.256220000000000080e-02
4.393670000000000186e+01,1.190030000000000081e-02,1.209239999999999968e-02,1.236559999999999916e-02,1.251329999999999977e-02,1.254850000000000063e-02
4.394669999999999987e+01,1.188720000000000054e-02,1.207910000000000060e-02,1.235190000000000073e-02,1.249959999999999960e-02,1.253480000000000046e-02
4.395660000000000167e+01,1.187399999999999914e-02,1.206570000000000038e-02,1.233829999999999996e-02,1.248589999999999943e-02,1.252099999999999914e-02
4.396659999999999968e+01,1.186090000000000061e-02,1.205239999999999957e-02,1.232469999999999920e-02,1.247219999999999926e-02,1.250740000000000011e-02
4.397650000000000148e+01,1.184780000000000034e-02,1.203910000000000050e-02,1.231100000000000076e-02,1.245860000000000023e-02,1.249369999999999994e-02
4.398640000000000327e+01,1.183470000000000008e-02,1.202579999999999968e-02,1.229740000000000000e-02,1.244490000000000006e-02,1.247999999999999977e-02
4.399640000000000128e+01,1.182169999999999922e-02,1.201250000000000061e-02,1.228379999999999923e-02,1.243129999999999930e-02,1.246640000000000074e-02
4.400630000000000308e+01,1.180860000000000069e-02,1.199919999999999980e-02,1.227029999999999961e-02,1.241770000000000027e-02,1.245270000000000057e-02
4.401630000000000109e+01,1.179550000000000043e-02,1.198600000000000013e-02,1.225670000000000058e-02,1.240409999999999950e-02,1.243909999999999981e-02
4.402620000000000289e+01,1.178249999999999957e-02,1.197269999999999932e-02,1.224319999999999922e-02,1.239050000000000047e-02,1.242550000000000078e-02
4.403620000000000090e+01,1.176950000000000045e-02,1.195949999999999964e-02,1.222969999999999960e-02,1.237700000000000085e-02,1.241190000000000002e-02
4.404610000000000269e+01,1.175649999999999959e-02,1.194629999999999997e-02,1.221610000000000057e-02,1.236340000000000008e-02,1.239829999999999925e-02
4.405610000000000070e+01,1.174350000000000047e-02,1.193310000000000030e-02,1.220259999999999921e-02,1.234990000000000046e-02,1.238479999999999963e-02
4.406600000000000250e+01,1.173049999999999961e-02,1.191990000000000063e-02,1.218920000000000073e-02,1.233640000000000084e-02,1.237120000000000060e-02
4.407600000000000051e+01,1.171759999999999989e-02,1.190669999999999923e-02,1.217569999999999937e-02,1.232289999999999948e-02,1.235769999999999924e-02
4.408590000000000231e+01,1.170460000000000077e-02,1.189360000000000070e-02,1.216219999999999975e-02,1.230939999999999986e-02,1.234419999999999962e-02
4.409590000000000032e+01,1.169169999999999932e-02,1.188039999999999929e-02,1.214879999999999953e-02,1.229590000000000023e-02,1.233069999999999999e-02
4.410580000000000211e+01,1.167879999999999960e-02,1.186730000000000076e-02,1.213539999999999931e-02,1.228250000000000001e-02,1.231720000000000037e-02
4.411580000000000013e+01,1.166589999999999988e-02,1.185420000000000050e-02,1.212200000000000083e-02,1.226900000000000039e-02,1.230370000000000075e-02
4.412570000000000192e+01,1.165300000000000016e-02,1.184110000000000024e-02,1.210860000000000061e-02,1.225560000000000017e-02,1.229030000000000053e-02
4.413569999999999993e+01,1.164010000000000045e-02,1.182799999999999997e-02,1.209520000000000040e-02,1.224219999999999996e-02,1.227679999999999917e-02
4.414560000000000173e+01,1.162730000000000014e-02,1.181500000000000085e-02,1.208189999999999958e-02,1.222879999999999974e-02,1.226340000000000069e-02
4.415550000000000352e+01,1.161440000000000042e-02,1.180190000000000058e-02,1.206849999999999937e-02,1.221539999999999952e-02,1.225000000000000047e-02
4.416550000000000153e+01,1.160160000000000011e-02,1.178889999999999973e-02,1.205520000000000029e-02,1.220199999999999931e-02,1.223660000000000025e-02
4.417540000000000333e+01,1.158879999999999980e-02,1.177579999999999946e-02,1.204189999999999948e-02,1.218870000000000023e-02,1.222320000000000004e-02
4.418540000000000134e+01,1.157599999999999948e-02,1.176280000000000034e-02,1.202860000000000040e-02,1.217530000000000001e-02,1.220979999999999982e-02
4.419530000000000314e+01,1.156319999999999917e-02,1.174979999999999948e-02,1.201529999999999959e-02,1.216199999999999920e-02,1.219650000000000074e-02
4.420530000000000115e+01,1.155040000000000060e-02,1.173689999999999976e-02,1.200200000000000052e-02,1.214870000000000012e-02,1.218310000000000053e-02
4.421520000000000294e+01,1.153760000000000029e-02,1.172390000000000064e-02,1.198869999999999970e-02,1.213539999999999931e-02,1.216979999999999972e-02
4.422520000000000095e+01,1.152489999999999938e-02,1.171089999999999978e-02,1.197550000000000003e-02,1.212210000000000024e-02,1.215650000000000064e-02
4.423510000000000275e+01,1.151220000000000021e-02,1.169800000000000006e-02,1.196230000000000036e-02,1.210879999999999942e-02,1.214319999999999983e-02
4.424510000000000076e+01,1.149939999999999990e-02,1.168510000000000035e-02,1.194910000000000069e-02,1.209559999999999975e-02,1.212990000000000075e-02
4.425500000000000256e+01,1.148670000000000073e-02,1.167220000000000063e-02,1.193589999999999929e-02,1.208230000000000068e-02,1.211669999999999935e-02
4.426500000000000057e+01,1.147409999999999923e-02,1.165929999999999918e-02,1.192269999999999962e-02,1.206909999999999927e-02,1.210340000000000027e-02
4.427490000000000236e+01,1.146140000000000006e-02,1.164639999999999946e-02,1.190949999999999995e-02,1.205589999999999960e-02,1.209020000000000060e-02
4.428490000000000038e+01,1.144869999999999916e-02,1.163349999999999974e-02,1.189630000000000028e-02,1.204269999999999993e-02,1.207699999999999919e-02
4.429480000000000217e+01,1.143609999999999939e-02,1.162069999999999943e-02,1.188320000000000001e-02,1.202950000000000026e-02,1.206379999999999952e-02
4.430480000000000018e+01,1.142340000000000022e-02,1.160779999999999972e-02,1.187009999999999975e-02,1.201640000000000000e-02,1.205059999999999985e-02
4.431470000000000198e+01,1.141080000000000046e-02,1.159499999999999940e-02,1.185699999999999948e-02,1.200320000000000033e-02,1.203740000000000018e-02
4.432469999999999999e+01,1.139820000000000069e-02,1.158220000000000083e-02,1.184389999999999922e-02,1.199010000000000006e-02,1.202420000000000051e-02
4.433460000000000178e+01,1.138559999999999919e-02,1.156940000000000052e-02,1.183080000000000069e-02,1.197699999999999980e-02,1.201110000000000025e-02
4.434449999999999648e+01,1.137310000000000057e-02,1.155660000000000021e-02,1.181770000000000043e-02,1.196389999999999953e-02,1.199790000000000058e-02
4.435450000000000159e+01,1.136050000000000081e-02,1.154389999999999930e-02,1.180469999999999957e-02,1.195079999999999927e-02,1.198480000000000031e-02
4.436440000000000339e+01,1.134789999999999931e-02,1.153110000000000072e-02,1.179159999999999930e-02,1.193770000000000074e-02,1.197170000000000005e-02
4.437440000000000140e+01,1.133540000000000068e-02,1.151839999999999982e-02,1.177860000000000018e-02,1.192460000000000048e-02,1.195859999999999979e-02
4.438430000000000319e+01,1.132290000000000033e-02,1.150570000000000065e-02,1.176559999999999932e-02,1.191159999999999962e-02,1.194560000000000066e-02
4.439430000000000121e+01,1.131039999999999997e-02,1.149299999999999974e-02,1.175260000000000020e-02,1.189849999999999935e-02,1.193250000000000040e-02
4.440420000000000300e+01,1.129789999999999961e-02,1.148030000000000057e-02,1.173959999999999934e-02,1.188550000000000023e-02,1.191940000000000013e-02
4.441420000000000101e+01,1.128539999999999925e-02,1.146759999999999967e-02,1.172669999999999962e-02,1.187249999999999937e-02,1.190639999999999928e-02
4.442410000000000281e+01,1.127290000000000063e-02,1.145490000000000050e-02,1.171370000000000050e-02,1.185950000000000025e-02,1.189340000000000015e-02
4.443410000000000082e+01,1.126049999999999968e-02,1.144230000000000073e-02,1.170080000000000078e-02,1.184649999999999939e-02,1.188039999999999929e-02
4.444400000000000261e+01,1.124810000000000046e-02,1.142959999999999983e-02,1.168779999999999993e-02,1.183359999999999967e-02,1.186740000000000017e-02
4.445400000000000063e+01,1.123560000000000010e-02,1.141700000000000007e-02,1.167490000000000021e-02,1.182060000000000055e-02,1.185439999999999931e-02
4.446390000000000242e+01,1.122319999999999915e-02,1.140440000000000030e-02,1.166200000000000049e-02,1.180770000000000083e-02,1.184149999999999960e-02
4.447390000000000043e+01,1.121079999999999993e-02,1.139180000000000054e-02,1.164920000000000018e-02,1.179479999999999938e-02,1.182850000000000047e-02
4.448380000000000223e+01,1.119850000000000012e-02,1.137920000000000077e-02,1.163630000000000046e-02,1.178189999999999966e-02,1.181560000000000075e-02
4.449380000000000024e+01,1.118609999999999917e-02,1.136670000000000041e-02,1.162340000000000075e-02,1.176899999999999995e-02,1.180269999999999930e-02
4.450370000000000203e+01,1.117369999999999995e-02,1.135410000000000065e-02,1.161060000000000043e-02,1.175610000000000023e-02,1.178979999999999959e-02
4.451359999999999673e+01,1.116140000000000014e-02,1.134160000000000029e-02,1.159780000000000012e-02,1.174320000000000051e-02,1.177689999999999987e-02
4.452360000000000184e+01,1.114910000000000033e-02,1.132900000000000053e-02,1.158499999999999981e-02,1.173040000000000020e-02,1.176400000000000015e-02
4.453349999999999653e+01,1.113680000000000052e-02,1.131650000000000017e-02,1.157219999999999950e-02,1.171750000000000048e-02,1.175110000000000043e-02
4.454350000000000165e+01,1.112450000000000071e-02,1.130399999999999981e-02,1.155939999999999919e-02,1.170470000000000017e-02,1.173830000000000012e-02
4.455340000000000344e+01,1.111219999999999916e-02,1.129160000000000059e-02,1.154660000000000061e-02,1.169189999999999986e-02,1.172540000000000041e-02
4.456340000000000146e+01,1.109989999999999935e-02,1.127910000000000024e-02,1.153389999999999971e-02,1.167909999999999955e-02,1.171260000000000009e-02
4.457330000000000325e+01,1.108759999999999954e-02,1.126659999999999988e-02,1.152120000000000054e-02,1.166629999999999924e-02,1.169979999999999978e-02
4.458330000000000126e+01,1.107539999999999913e-02,1.125420000000000066e-02,1.150840000000000023e-02,1.165360000000000007e-02,1.168699999999999947e-02
4.459320000000000306e+01,1.106320000000000046e-02,1.124179999999999971e-02,1.149569999999999932e-02,1.164079999999999976e-02,1.167430000000000030e-02
4.460320000000000107e+01,1.105090000000000065e-02,1.122929999999999935e-02,1.148300000000000015e-02,1.162810000000000059e-02,1.166149999999999999e-02
4.461310000000000286e+01,1.103870000000000025e-02,1.121690000000000013e-02,1.147029999999999925e-02,1.161539999999999968e-02,1.164869999999999968e-02
4.462310000000000088e+01,1.102659999999999925e-02,1.120460000000000032e-02,1.145769999999999948e-02,1.160270000000000051e-02,1.163600000000000051e-02
4.463300000000000267e+01,1.101440000000000058e-02,1.119219999999999937e-02,1.144500000000000031e-02,1.158999999999999961e-02,1.162329999999999960e-02
4.464300000000000068e+01,1.100220000000000017e-02,1.117980000000000015e-02,1.143240000000000055e-02,1.157730000000000044e-02,1.161060000000000043e-02
4.465290000000000248e+01,1.099009999999999918e-02,1.116750000000000034e-02,1.141980000000000078e-02,1.156459999999999953e-02,1.159789999999999953e-02
4.466290000000000049e+01,1.097790000000000050e-02,1.115509999999999939e-02,1.140719999999999928e-02,1.155199999999999977e-02,1.158520000000000036e-02
4.467280000000000229e+01,1.096579999999999951e-02,1.114279999999999958e-02,1.139459999999999952e-02,1.153930000000000060e-02,1.157249999999999945e-02
4.468280000000000030e+01,1.095370000000000024e-02,1.113049999999999977e-02,1.138199999999999976e-02,1.152670000000000083e-02,1.155989999999999969e-02
4.469270000000000209e+01,1.094159999999999924e-02,1.111819999999999996e-02,1.136939999999999999e-02,1.151409999999999934e-02,1.154729999999999993e-02
4.470259999999999678e+01,1.092949999999999998e-02,1.110599999999999955e-02,1.135689999999999963e-02,1.150149999999999957e-02,1.153460000000000076e-02
4.471260000000000190e+01,1.091750000000000012e-02,1.109369999999999974e-02,1.134429999999999987e-02,1.148889999999999981e-02,1.152199999999999926e-02
4.472249999999999659e+01,1.090540000000000086e-02,1.108139999999999993e-02,1.133179999999999951e-02,1.147630000000000004e-02,1.150939999999999949e-02
4.473250000000000171e+01,1.089339999999999926e-02,1.106919999999999953e-02,1.131929999999999915e-02,1.146379999999999968e-02,1.149679999999999973e-02
4.474240000000000350e+01,1.088130000000000000e-02,1.105700000000000086e-02,1.130680000000000053e-02,1.145119999999999992e-02,1.148429999999999937e-02
4.475240000000000151e+01,1.086930000000000014e-02,1.104480000000000045e-02,1.129430000000000017e-02,1.143869999999999956e-02,1.147169999999999961e-02
4.476230000000000331e+01,1.085730000000000028e-02,1.103260000000000005e-02,1.128179999999999981e-02,1.142619999999999920e-02,1.145919999999999925e-02
4.477230000000000132e+01,1.084530000000000043e-02,1.102039999999999964e-02,1.126940000000000060e-02,1.141370000000000058e-02,1.144670000000000062e-02
4.478220000000000312e+01,1.083330000000000057e-02,1.100819999999999924e-02,1.125690000000000024e-02,1.140120000000000022e-02,1.143410000000000086e-02
4.479220000000000113e+01,1.082140000000000012e-02,1.099609999999999997e-02,1.124449999999999929e-02,1.138869999999999987e-02,1.142160000000000050e-02
4.480210000000000292e+01,1.080940000000000026e-02,1.098389999999999957e-02,1.123210000000000007e-02,1.137630000000000065e-02,1.140919999999999955e-02
4.481210000000000093e+01,1.079749999999999981e-02,1.097180000000000030e-02,1.121970000000000085e-02,1.136380000000000029e-02,1.139669999999999919e-02
4.482200000000000273e+01,1.078559999999999935e-02,1.095969999999999930e-02,1.120729999999999990e-02,1.135139999999999934e-02,1.138420000000000057e-02
4.483200000000000074e+01,1.077370000000000064e-02,1.094760000000000004e-02,1.119490000000000068e-02,1.133900000000000012e-02,1.137179999999999962e-02
4.484190000000000254e+01,1.076180000000000019e-02,1.093550000000000078e-02,1.118259999999999914e-02,1.132659999999999917e-02,1.135940000000000040e-02
4.485190000000000055e+01,1.074989999999999973e-02,1.092339999999999978e-02,1.117019999999999992e-02,1.131419999999999995e-02,1.134690000000000004e-02
4.486180000000000234e+01,1.073799999999999928e-02,1.091139999999999992e-02,1.115790000000000011e-02,1.130180000000000073e-02,1.133450000000000082e-02
4.487169999999999703e+01,1.072619999999999997e-02,1.089930000000000065e-02,1.114560000000000030e-02,1.128949999999999919e-02,1.132219999999999928e-02
4.488170000000000215e+01,1.071429999999999952e-02,1.088730000000000080e-02,1.113319999999999935e-02,1.127709999999999997e-02,1.130980000000000006e-02
4.489159999999999684e+01,1.070250000000000021e-02,1.087529999999999920e-02,1.112100000000000068e-02,1.126480000000000016e-02,1.129740000000000084e-02
4.490160000000000196e+01,1.069069999999999916e-02,1.086329999999999935e-02,1.110870000000000087e-02,1.125239999999999921e-02,1.128509999999999930e-02
4.491149999999999665e+01,1.067889999999999985e-02,1.085129999999999949e-02,1.109639999999999932e-02,1.124009999999999940e-02,1.127270000000000008e-02
4.492150000000000176e+01,1.066710000000000054e-02,1.083929999999999963e-02,1.108420000000000065e-02,1.122779999999999959e-02,1.126040000000000027e-02
4.493139999999999645e+01,1.065529999999999949e-02,1.082729999999999977e-02,1.107190000000000084e-02,1.121559999999999918e-02,1.124810000000000046e-02
4.494140000000000157e+01,1.064359999999999959e-02,1.081539999999999932e-02,1.105970000000000043e-02,1.120329999999999937e-02,1.123580000000000065e-02
4.495130000000000337e+01,1.063180000000000028e-02,1.080339999999999946e-02,1.104750000000000003e-02,1.119099999999999956e-02,1.122350000000000084e-02
4.496130000000000138e+01,1.062010000000000037e-02,1.079150000000000074e-02,1.103529999999999962e-02,1.117879999999999915e-02,1.121130000000000043e-02
4.497120000000000317e+01,1.060829999999999933e-02,1.077960000000000029e-02,1.102309999999999922e-02,1.116660000000000048e-02,1.119900000000000062e-02
4.498120000000000118e+01,1.059659999999999942e-02,1.076769999999999984e-02,1.101090000000000055e-02,1.115440000000000008e-02,1.118680000000000022e-02
4.499110000000000298e+01,1.058489999999999952e-02,1.075579999999999939e-02,1.099879999999999955e-02,1.114219999999999967e-02,1.117450000000000040e-02
4.500110000000000099e+01,1.057319999999999961e-02,1.074390000000000067e-02,1.098670000000000029e-02,1.112999999999999927e-02,1.116230000000000000e-02
4.501100000000000279e+01,1.056160000000000085e-02,1.073209999999999963e-02,1.097449999999999988e-02,1.111780000000000060e-02,1.115009999999999959e-02
4.502100000000000080e+01,1.054989999999999921e-02,1.072019999999999917e-02,1.096240000000000062e-02,1.110560000000000019e-02,1.113789999999999919e-02
4.503090000000000259e+01,1.053830000000000044e-02,1.070839999999999986e-02,1.095029999999999962e-02,1.109349999999999919e-02,1.112579999999999993e-02
4.504079999999999728e+01,1.052660000000000054e-02,1.069660000000000055e-02,1.093820000000000035e-02,1.108139999999999993e-02,1.111359999999999952e-02
4.505080000000000240e+01,1.051500000000000004e-02,1.068479999999999951e-02,1.092609999999999935e-02,1.106919999999999953e-02,1.110150000000000026e-02
4.506069999999999709e+01,1.050339999999999954e-02,1.067300000000000020e-02,1.091409999999999950e-02,1.105710000000000026e-02,1.108929999999999985e-02
4.507070000000000221e+01,1.049180000000000078e-02,1.066119999999999915e-02,1.090200000000000023e-02,1.104499999999999926e-02,1.107720000000000059e-02
4.508059999999999690e+01,1.048020000000000028e-02,1.064939999999999984e-02,1.089000000000000037e-02,1.103299999999999940e-02,1.106509999999999959e-02
4.509060000000000201e+01,1.046869999999999919e-02,1.063769999999999993e-02,1.087800000000000052e-02,1.102090000000000014e-02,1.105300000000000032e-02
4.510049999999999670e+01,1.045710000000000042e-02,1.062590000000000062e-02,1.086600000000000066e-02,1.100879999999999914e-02,1.104089999999999933e-02
4.511050000000000182e+01,1.044559999999999933e-02,1.061420000000000072e-02,1.085400000000000080e-02,1.099679999999999928e-02,1.102889999999999947e-02
4.512039999999999651e+01,1.043400000000000057e-02,1.060250000000000081e-02,1.084199999999999921e-02,1.098479999999999943e-02,1.101680000000000020e-02
4.513040000000000163e+01,1.042249999999999947e-02,1.059079999999999917e-02,1.082999999999999935e-02,1.097270000000000016e-02,1.100480000000000035e-02
4.514030000000000342e+01,1.041100000000000012e-02,1.057909999999999927e-02,1.081810000000000063e-02,1.096070000000000030e-02,1.099280000000000049e-02
4.515030000000000143e+01,1.039950000000000076e-02,1.056739999999999936e-02,1.080610000000000077e-02,1.094879999999999985e-02,1.098069999999999949e-02
4.516020000000000323e+01,1.038799999999999966e-02,1.055569999999999946e-02,1.079420000000000032e-02,1.093679999999999999e-02,1.096869999999999963e-02
4.517020000000000124e+01,1.037659999999999971e-02,1.054410000000000069e-02,1.078229999999999987e-02,1.092480000000000014e-02,1.095679999999999918e-02
4.518010000000000304e+01,1.036510000000000035e-02,1.053240000000000079e-02,1.077039999999999942e-02,1.091289999999999968e-02,1.094479999999999932e-02
4.519010000000000105e+01,1.035370000000000040e-02,1.052080000000000029e-02,1.075850000000000070e-02,1.090089999999999983e-02,1.093279999999999946e-02
4.520000000000000284e+01,1.034230000000000045e-02,1.050919999999999979e-02,1.074660000000000025e-02,1.088899999999999937e-02,1.092090000000000075e-02
4.521000000000000085e+01,1.033079999999999936e-02,1.049759999999999929e-02,1.073479999999999920e-02,1.087710000000000066e-02,1.090889999999999915e-02
4.521990000000000265e+01,1.031939999999999941e-02,1.048600000000000053e-02,1.072290000000000049e-02,1.086520000000000021e-02,1.089700000000000044e-02
4.522979999999999734e+01,1.030799999999999945e-02,1.047440000000000003e-02,1.071109999999999944e-02,1.085329999999999975e-02,1.088509999999999998e-02
4.523980000000000246e+01,1.029670000000000064e-02,1.046290000000000067e-02,1.069930000000000013e-02,1.084150000000000044e-02,1.087319999999999953e-02
4.524969999999999715e+01,1.028530000000000069e-02,1.045130000000000017e-02,1.068739999999999968e-02,1.082959999999999999e-02,1.086130000000000081e-02
4.525970000000000226e+01,1.027390000000000074e-02,1.043980000000000082e-02,1.067569999999999977e-02,1.081780000000000068e-02,1.084949999999999977e-02
4.526959999999999695e+01,1.026260000000000019e-02,1.042829999999999972e-02,1.066390000000000046e-02,1.080590000000000023e-02,1.083759999999999932e-02
4.527960000000000207e+01,1.025129999999999965e-02,1.041680000000000036e-02,1.065209999999999942e-02,1.079409999999999918e-02,1.082580000000000001e-02
4.528949999999999676e+01,1.024000000000000084e-02,1.040529999999999927e-02,1.064030000000000011e-02,1.078229999999999987e-02,1.081400000000000070e-02
4.529950000000000188e+01,1.022870000000000029e-02,1.039379999999999991e-02,1.062860000000000020e-02,1.077050000000000056e-02,1.080210000000000024e-02
4.530939999999999657e+01,1.021739999999999975e-02,1.038230000000000056e-02,1.061690000000000030e-02,1.075880000000000065e-02,1.079029999999999920e-02
4.531940000000000168e+01,1.020609999999999920e-02,1.037090000000000060e-02,1.060520000000000039e-02,1.074699999999999961e-02,1.077849999999999989e-02
4.532930000000000348e+01,1.019480000000000039e-02,1.035939999999999951e-02,1.059339999999999934e-02,1.073520000000000030e-02,1.076679999999999998e-02
4.533930000000000149e+01,1.018359999999999925e-02,1.034799999999999956e-02,1.058180000000000058e-02,1.072350000000000039e-02,1.075500000000000067e-02
4.534920000000000329e+01,1.017230000000000044e-02,1.033659999999999961e-02,1.057010000000000068e-02,1.071180000000000049e-02,1.074330000000000077e-02
4.535920000000000130e+01,1.016109999999999930e-02,1.032519999999999966e-02,1.055840000000000077e-02,1.070010000000000058e-02,1.073149999999999972e-02
4.536910000000000309e+01,1.014989999999999989e-02,1.031379999999999970e-02,1.054680000000000027e-02,1.068840000000000068e-02,1.071979999999999981e-02
4.537910000000000110e+01,1.013870000000000049e-02,1.030239999999999975e-02,1.053510000000000037e-02,1.067670000000000077e-02,1.070809999999999991e-02
4.538900000000000290e+01,1.012749999999999935e-02,1.029099999999999980e-02,1.052349999999999987e-02,1.066499999999999913e-02,1.069640000000000001e-02
4.539889999999999759e+01,1.011629999999999995e-02,1.027959999999999985e-02,1.051189999999999937e-02,1.065329999999999923e-02,1.068470000000000010e-02
4.540890000000000271e+01,1.010519999999999995e-02,1.026829999999999930e-02,1.050030000000000061e-02,1.064170000000000046e-02,1.067300000000000020e-02
4.541879999999999740e+01,1.009400000000000054e-02,1.025700000000000049e-02,1.048870000000000011e-02,1.063000000000000056e-02,1.066139999999999970e-02
4.542880000000000251e+01,1.008290000000000054e-02,1.024569999999999995e-02,1.047709999999999961e-02,1.061840000000000006e-02,1.064969999999999979e-02
4.543869999999999720e+01,1.007180000000000054e-02,1.023429999999999999e-02,1.046560000000000025e-02,1.060679999999999956e-02,1.063809999999999929e-02
4.544870000000000232e+01,1.006059999999999940e-02,1.022310000000000059e-02,1.045399999999999975e-02,1.059520000000000080e-02,1.062650000000000053e-02
4.545859999999999701e+01,1.004949999999999941e-02,1.021180000000000004e-02,1.044250000000000039e-02,1.058360000000000030e-02,1.061480000000000062e-02
4.546860000000000213e+01,1.003850000000000055e-02,1.020049999999999950e-02,1.043089999999999989e-02,1.057209999999999921e-02,1.060320000000000012e-02
4.547849999999999682e+01,1.002740000000000055e-02,1.018920000000000069e-02,1.041940000000000054e-02,1.056050000000000044e-02,1.059170000000000077e-02
4.548850000000000193e+01,1.001630000000000055e-02,1.017799999999999955e-02,1.040789999999999944e-02,1.054899999999999935e-02,1.058010000000000027e-02
4.549839999999999662e+01,1.000529999999999996e-02,1.016680000000000014e-02,1.039649999999999949e-02,1.053740000000000059e-02,1.056849999999999977e-02
4.550840000000000174e+01,9.994219999999999840e-03,1.015560000000000074e-02,1.038500000000000013e-02,1.052589999999999949e-02,1.055700000000000041e-02
4.551830000000000354e+01,9.983189999999999426e-03,1.014430000000000019e-02,1.037350000000000078e-02,1.051440000000000013e-02,1.054549999999999932e-02
4.552830000000000155e+01,9.972170000000000686e-03,1.013320000000000019e-02,1.036210000000000082e-02,1.050290000000000078e-02,1.053390000000000055e-02
4.553820000000000334e+01,9.961170000000000094e-03,1.012200000000000079e-02,1.035059999999999973e-02,1.049139999999999968e-02,1.052239999999999946e-02
4.554820000000000135e+01,9.950179999999999442e-03,1.011079999999999965e-02,1.033919999999999978e-02,1.047990000000000033e-02,1.051090000000000010e-02
4.555810000000000315e+01,9.939200000000000465e-03,1.009960000000000024e-02,1.032779999999999983e-02,1.046850000000000037e-02,1.049940000000000075e-02
4.556799999999999784e+01,9.928229999999999694e-03,1.008850000000000025e-02,1.031639999999999988e-02,1.045699999999999928e-02,1.048800000000000079e-02
4.557800000000000296e+01,9.917270000000000599e-03,1.007740000000000025e-02,1.030499999999999992e-02,1.044559999999999933e-02,1.047649999999999970e-02
4.558789999999999765e+01,9.906329999999999650e-03,1.006620000000000084e-02,1.029369999999999938e-02,1.043419999999999938e-02,1.046509999999999975e-02
4.559790000000000276e+01,9.895400000000000376e-03,1.005510000000000084e-02,1.028229999999999943e-02,1.042279999999999943e-02,1.045360000000000039e-02
4.560779999999999745e+01,9.884479999999999308e-03,1.004400000000000084e-02,1.027100000000000062e-02,1.041139999999999947e-02,1.044220000000000044e-02
4.561780000000000257e+01,9.873579999999999857e-03,1.003300000000000025e-02,1.025960000000000066e-02,1.039999999999999952e-02,1.043080000000000049e-02
4.562769999999999726e+01,9.862680000000000405e-03,1.002190000000000025e-02,1.024830000000000012e-02,1.038859999999999957e-02,1.041940000000000054e-02
4.563770000000000238e+01,9.851800000000000834e-03,1.001080000000000025e-02,1.023699999999999957e-02,1.037730000000000076e-02,1.040800000000000058e-02
4.564759999999999707e+01,9.840929999999999470e-03,9.999789999999999721e-03,1.022570000000000076e-02,1.036590000000000081e-02,1.039670000000000004e-02
4.565760000000000218e+01,9.830069999999999780e-03,9.988759999999999306e-03,1.021440000000000022e-02,1.035460000000000026e-02,1.038530000000000009e-02
4.566749999999999687e+01,9.819229999999999972e-03,9.977740000000000567e-03,1.020309999999999967e-02,1.034329999999999972e-02,1.037399999999999954e-02
4.567750000000000199e+01,9.808390000000000164e-03,9.966730000000000034e-03,1.019190000000000026e-02,1.033199999999999917e-02,1.036259999999999959e-02
4.568739999999999668e+01,9.797570000000000237e-03,9.955729999999999441e-03,1.018059999999999972e-02,1.032070000000000036e-02,1.035130000000000078e-02
4.569740000000000180e+01,9.786760000000000251e-03,9.944750000000000464e-03,1.016940000000000031e-02,1.030939999999999981e-02,1.034000000000000023e-02
4.570729999999999649e+01,9.775960000000000205e-03,9.933779999999999694e-03,1.015819999999999917e-02,1.029809999999999927e-02,1.032869999999999969e-02
4.571730000000000160e+01,9.765180000000000041e-03,9.922820000000000598e-03,1.014699999999999977e-02,1.028689999999999986e-02,1.031739999999999914e-02
4.572720000000000340e+01,9.754399999999999876e-03,9.911869999999999709e-03,1.013580000000000036e-02,1.027559999999999932e-02,1.030619999999999974e-02
4.573720000000000141e+01,9.743639999999999593e-03,9.900930000000000494e-03,1.012459999999999923e-02,1.026439999999999991e-02,1.029489999999999919e-02
4.574710000000000321e+01,9.732889999999999250e-03,9.890009999999999427e-03,1.011339999999999982e-02,1.025320000000000051e-02,1.028369999999999979e-02
4.575699999999999790e+01,9.722150000000000583e-03,9.879100000000000034e-03,1.010229999999999982e-02,1.024199999999999937e-02,1.027239999999999924e-02
4.576700000000000301e+01,9.711430000000000062e-03,9.868200000000000582e-03,1.009110000000000042e-02,1.023079999999999996e-02,1.026119999999999984e-02
4.577689999999999770e+01,9.700709999999999542e-03,9.857309999999999336e-03,1.008000000000000042e-02,1.021960000000000056e-02,1.025000000000000043e-02
4.578690000000000282e+01,9.690010000000000637e-03,9.846439999999999707e-03,1.006890000000000042e-02,1.020839999999999942e-02,1.023879999999999929e-02
4.579679999999999751e+01,9.679319999999999938e-03,9.835570000000000077e-03,1.005780000000000042e-02,1.019729999999999942e-02,1.022759999999999989e-02
4.580680000000000263e+01,9.668639999999999179e-03,9.824720000000000328e-03,1.004670000000000042e-02,1.018610000000000002e-02,1.021649999999999989e-02
4.581669999999999732e+01,9.657980000000000037e-03,9.813880000000000520e-03,1.003560000000000042e-02,1.017500000000000002e-02,1.020530000000000048e-02
4.582670000000000243e+01,9.647319999999999160e-03,9.803060000000000593e-03,1.002450000000000042e-02,1.016390000000000002e-02,1.019420000000000048e-02
4.583659999999999712e+01,9.636679999999999899e-03,9.792240000000000666e-03,1.001349999999999983e-02,1.015270000000000061e-02,1.018299999999999934e-02
4.584660000000000224e+01,9.626050000000000578e-03,9.781440000000000620e-03,1.000239999999999983e-02,1.014160000000000061e-02,1.017189999999999934e-02
4.585649999999999693e+01,9.615429999999999464e-03,9.770650000000000515e-03,9.991379999999999359e-03,1.013060000000000002e-02,1.016079999999999935e-02
4.586650000000000205e+01,9.604820000000000024e-03,9.759870000000000351e-03,9.980360000000000620e-03,1.011950000000000002e-02,1.014969999999999935e-02
4.587639999999999674e+01,9.594230000000000466e-03,9.749100000000000127e-03,9.969350000000000087e-03,1.010840000000000002e-02,1.013859999999999935e-02
4.588640000000000185e+01,9.583639999999999173e-03,9.738349999999999784e-03,9.958349999999999494e-03,1.009739999999999943e-02,1.012749999999999935e-02
4.589629999999999654e+01,9.573069999999999496e-03,9.727609999999999382e-03,9.947360000000000577e-03,1.008629999999999943e-02,1.011650000000000049e-02
4.590630000000000166e+01,9.562509999999999760e-03,9.716880000000000656e-03,9.936389999999999806e-03,1.007530000000000057e-02,1.010540000000000049e-02
4.591620000000000346e+01,9.551959999999999965e-03,9.706160000000000135e-03,9.925430000000000710e-03,1.006429999999999998e-02,1.009439999999999990e-02
4.592609999999999815e+01,9.541430000000000050e-03,9.695449999999999555e-03,9.914479999999999821e-03,1.005329999999999939e-02,1.008339999999999931e-02
4.593610000000000326e+01,9.530900000000000136e-03,9.684750000000000650e-03,9.903540000000000607e-03,1.004230000000000053e-02,1.007240000000000045e-02
4.594599999999999795e+01,9.520390000000000102e-03,9.674069999999999891e-03,9.892619999999999539e-03,1.003129999999999994e-02,1.006139999999999986e-02
4.595600000000000307e+01,9.509890000000000010e-03,9.663400000000000808e-03,9.881710000000000146e-03,1.002040000000000049e-02,1.005039999999999926e-02
4.596589999999999776e+01,9.499399999999999858e-03,9.652739999999999931e-03,9.870810000000000695e-03,1.000939999999999989e-02,1.003940000000000041e-02
4.597590000000000288e+01,9.488919999999999647e-03,9.642090000000000730e-03,9.859919999999999449e-03,9.998480000000000562e-03,1.002839999999999981e-02
4.598579999999999757e+01,9.478449999999999376e-03,9.631459999999999674e-03,9.849039999999999878e-03,9.987559999999999494e-03,1.001750000000000036e-02
4.599580000000000268e+01,9.468000000000000721e-03,9.620830000000000354e-03,9.838180000000000189e-03,9.976640000000000161e-03,1.000649999999999977e-02
4.600569999999999737e+01,9.457550000000000331e-03,9.610219999999999180e-03,9.827320000000000499e-03,9.965740000000000709e-03,9.995610000000000259e-03
4.601570000000000249e+01,9.447119999999999823e-03,9.599619999999999681e-03,9.816480000000000691e-03,9.954839999999999522e-03,9.984689999999999191e-03
4.602559999999999718e+01,9.436699999999999255e-03,9.589030000000000123e-03,9.805660000000000764e-03,9.943959999999999952e-03,9.973789999999999739e-03
4.603560000000000230e+01,9.426290000000000363e-03,9.578460000000000446e-03,9.794840000000000838e-03,9.933100000000000263e-03,9.962900000000000228e-03
4.604549999999999699e+01,9.415889999999999677e-03,9.567890000000000769e-03,9.784040000000000792e-03,9.922240000000000573e-03,9.952020000000000657e-03
4.605550000000000210e+01,9.405510000000000606e-03,9.557339999999999239e-03,9.773250000000000687e-03,9.911400000000000765e-03,9.941149999999999293e-03
4.606539999999999679e+01,9.395129999999999801e-03,9.546799999999999384e-03,9.762470000000000522e-03,9.900569999999999163e-03,9.930299999999999544e-03
4.607540000000000191e+01,9.384770000000000612e-03,9.536269999999999469e-03,9.751700000000000298e-03,9.889749999999999236e-03,9.919449999999999795e-03
4.608529999999999660e+01,9.374419999999999628e-03,9.525749999999999496e-03,9.740940000000000015e-03,9.878939999999999250e-03,9.908619999999999928e-03
4.609530000000000172e+01,9.364080000000000320e-03,9.515239999999999462e-03,9.730199999999999613e-03,9.868139999999999204e-03,9.897800000000000001e-03
4.610520000000000351e+01,9.353749999999999218e-03,9.504749999999999310e-03,9.719469999999999152e-03,9.857360000000000774e-03,9.886990000000000015e-03
4.611509999999999820e+01,9.343439999999999732e-03,9.494259999999999158e-03,9.708750000000000366e-03,9.846590000000000550e-03,9.876199999999999909e-03
4.612510000000000332e+01,9.333130000000000245e-03,9.483790000000000622e-03,9.698039999999999786e-03,9.835830000000000267e-03,9.865409999999999804e-03
4.613499999999999801e+01,9.322840000000000640e-03,9.473330000000000292e-03,9.687339999999999146e-03,9.825079999999999925e-03,9.854639999999999581e-03
4.614500000000000313e+01,9.312559999999999241e-03,9.462879999999999903e-03,9.676660000000000122e-03,9.814339999999999523e-03,9.843879999999999297e-03
4.615489999999999782e+01,9.302289999999999517e-03,9.452449999999999394e-03,9.665979999999999364e-03,9.803610000000000796e-03,9.833130000000000689e-03
4.616490000000000293e+01,9.292029999999999734e-03,9.442020000000000621e-03,9.655320000000000222e-03,9.792900000000000216e-03,9.822400000000000228e-03
4.617479999999999762e+01,9.281779999999999892e-03,9.431609999999999994e-03,9.644669999999999285e-03,9.782199999999999576e-03,9.811669999999999767e-03
4.618480000000000274e+01,9.271539999999999990e-03,9.421209999999999307e-03,9.634039999999999965e-03,9.771510000000000612e-03,9.800959999999999187e-03
4.619469999999999743e+01,9.261319999999999969e-03,9.410820000000000296e-03,9.623410000000000644e-03,9.760829999999999854e-03,9.790260000000000282e-03
4.620470000000000255e+01,9.251099999999999948e-03,9.400439999999999491e-03,9.612799999999999470e-03,9.750170000000000711e-03,9.779569999999999583e-03
4.621459999999999724e+01,9.240899999999999809e-03,9.390070000000000361e-03,9.602199999999999971e-03,9.739509999999999834e-03,9.768890000000000559e-03
4.622460000000000235e+01,9.230709999999999610e-03,9.379709999999999437e-03,9.591610000000000413e-03,9.728870000000000573e-03,9.758219999999999741e-03
4.623449999999999704e+01,9.220529999999999352e-03,9.369370000000000129e-03,9.581030000000000796e-03,9.718239999999999518e-03,9.747570000000000540e-03
4.624450000000000216e+01,9.210360000000000769e-03,9.359040000000000761e-03,9.570459999999999384e-03,9.707620000000000138e-03,9.736929999999999544e-03
4.625439999999999685e+01,9.200200000000000392e-03,9.348719999999999600e-03,9.559909999999999589e-03,9.697010000000000698e-03,9.726300000000000223e-03
4.626440000000000197e+01,9.190059999999999896e-03,9.338410000000000113e-03,9.549359999999999793e-03,9.686419999999999406e-03,9.715680000000000843e-03
4.627429999999999666e+01,9.179919999999999400e-03,9.328110000000000568e-03,9.538829999999999879e-03,9.675829999999999848e-03,9.705069999999999669e-03
4.628419999999999845e+01,9.169800000000000520e-03,9.317819999999999228e-03,9.528309999999999905e-03,9.665260000000000171e-03,9.694470000000000171e-03
4.629419999999999646e+01,9.159689999999999846e-03,9.307539999999999564e-03,9.517809999999999812e-03,9.654700000000000434e-03,9.683890000000000553e-03
4.630409999999999826e+01,9.149590000000000847e-03,9.297279999999999781e-03,9.507309999999999719e-03,9.644150000000000639e-03,9.673319999999999141e-03
4.631410000000000338e+01,9.139500000000000055e-03,9.287029999999999938e-03,9.496829999999999508e-03,9.633610000000000784e-03,9.662759999999999405e-03
4.632399999999999807e+01,9.129419999999999202e-03,9.276790000000000036e-03,9.486349999999999297e-03,9.623090000000000810e-03,9.652209999999999609e-03
4.633400000000000318e+01,9.119350000000000026e-03,9.266560000000000075e-03,9.475890000000000701e-03,9.612570000000000836e-03,9.641669999999999754e-03
4.634389999999999787e+01,9.109290000000000789e-03,9.256340000000000054e-03,9.465440000000000312e-03,9.602070000000000743e-03,9.631139999999999840e-03
4.635390000000000299e+01,9.099249999999999700e-03,9.246129999999999974e-03,9.454999999999999863e-03,9.591580000000000591e-03,9.620629999999999807e-03
4.636379999999999768e+01,9.089220000000000285e-03,9.235929999999999834e-03,9.444579999999999295e-03,9.581100000000000380e-03,9.610119999999999774e-03
4.637380000000000280e+01,9.079189999999999136e-03,9.225749999999999576e-03,9.434160000000000462e-03,9.570630000000000109e-03,9.599629999999999622e-03
4.638369999999999749e+01,9.069179999999999603e-03,9.215579999999999258e-03,9.423759999999999776e-03,9.560169999999999779e-03,9.589149999999999410e-03
4.639370000000000260e+01,9.059180000000000010e-03,9.205410000000000675e-03,9.413370000000000765e-03,9.549729999999999330e-03,9.578679999999999140e-03
4.640359999999999729e+01,9.049190000000000358e-03,9.195260000000000239e-03,9.402989999999999959e-03,9.539290000000000616e-03,9.568230000000000485e-03
4.641360000000000241e+01,9.039210000000000647e-03,9.185119999999999743e-03,9.392620000000000829e-03,9.528870000000000048e-03,9.557780000000000095e-03
4.642349999999999710e+01,9.029250000000000817e-03,9.175000000000000863e-03,9.382259999999999905e-03,9.518459999999999421e-03,9.547349999999999587e-03
4.643350000000000222e+01,9.019289999999999252e-03,9.164880000000000249e-03,9.371920000000000597e-03,9.508060000000000470e-03,9.536930000000000754e-03
4.644339999999999691e+01,9.009349999999999303e-03,9.154769999999999575e-03,9.361579999999999555e-03,9.497669999999999724e-03,9.526510000000000186e-03
4.645329999999999870e+01,8.999409999999999354e-03,9.144680000000000517e-03,9.351260000000000128e-03,9.487300000000000594e-03,9.516109999999999500e-03
4.646329999999999671e+01,8.989489999999999287e-03,9.134599999999999664e-03,9.340950000000000641e-03,9.476929999999999729e-03,9.505730000000000429e-03
4.647319999999999851e+01,8.979579999999999160e-03,9.124520000000000547e-03,9.330649999999999361e-03,9.466580000000000480e-03,9.495349999999999624e-03
4.648319999999999652e+01,8.969680000000000708e-03,9.114459999999999576e-03,9.320359999999999756e-03,9.456239999999999438e-03,9.484980000000000494e-03
4.649309999999999832e+01,8.959790000000000462e-03,9.104410000000000280e-03,9.310080000000000092e-03,9.445900000000000130e-03,9.474629999999999511e-03
4.650310000000000343e+01,8.949910000000000157e-03,9.094380000000000866e-03,9.299820000000000308e-03,9.435590000000000643e-03,9.464290000000000203e-03
4.651299999999999812e+01,8.940039999999999792e-03,9.084349999999999717e-03,9.289560000000000525e-03,9.425279999999999422e-03,9.453960000000000835e-03
4.652300000000000324e+01,8.930179999999999368e-03,9.074330000000000243e-03,9.279320000000000623e-03,9.414979999999999877e-03,9.443639999999999673e-03
4.653289999999999793e+01,8.920340000000000560e-03,9.064330000000000651e-03,9.269090000000000662e-03,9.404690000000000272e-03,9.433330000000000187e-03
4.654290000000000305e+01,8.910500000000000018e-03,9.054329999999999323e-03,9.258870000000000641e-03,9.394420000000000548e-03,9.423030000000000642e-03
4.655279999999999774e+01,8.900679999999999356e-03,9.044349999999999612e-03,9.248660000000000561e-03,9.384160000000000765e-03,9.412749999999999242e-03
4.656280000000000285e+01,8.890860000000000429e-03,9.034379999999999841e-03,9.238460000000000422e-03,9.373909999999999187e-03,9.402469999999999578e-03
4.657269999999999754e+01,8.881059999999999649e-03,9.024420000000000011e-03,9.228280000000000163e-03,9.363669999999999286e-03,9.392209999999999795e-03
4.658270000000000266e+01,8.871270000000000544e-03,9.014470000000000122e-03,9.218099999999999905e-03,9.353439999999999324e-03,9.381959999999999952e-03
4.659259999999999735e+01,8.861489999999999645e-03,9.004530000000000173e-03,9.207939999999999528e-03,9.343219999999999303e-03,9.371720000000000050e-03
4.660260000000000247e+01,8.851720000000000421e-03,8.994600000000000165e-03,9.197790000000000826e-03,9.333009999999999223e-03,9.361490000000000089e-03
4.661249999999999716e+01,8.841959999999999403e-03,8.984680000000000097e-03,9.187650000000000330e-03,9.322820000000000759e-03,9.351270000000000068e-03
4.662250000000000227e+01,8.832210000000000061e-03,8.974779999999999910e-03,9.177519999999999775e-03,9.312630000000000560e-03,9.341059999999999988e-03
4.663239999999999696e+01,8.822480000000000600e-03,8.964879999999999724e-03,9.167399999999999161e-03,9.302460000000000243e-03,9.330869999999999789e-03
4.664229999999999876e+01,8.812749999999999403e-03,8.954999999999999419e-03,9.157290000000000221e-03,9.292299999999999865e-03,9.320679999999999590e-03
4.665229999999999677e+01,8.803029999999999883e-03,8.945130000000000789e-03,9.147199999999999429e-03,9.282149999999999429e-03,9.310509999999999273e-03
4.666219999999999857e+01,8.793330000000000243e-03,8.935270000000000365e-03,9.137110000000000370e-03,9.272010000000000668e-03,9.300350000000000630e-03
4.667219999999999658e+01,8.783630000000000604e-03,8.925419999999999882e-03,9.127039999999999459e-03,9.261880000000000113e-03,9.290190000000000253e-03
4.668209999999999837e+01,8.773950000000000846e-03,8.915579999999999339e-03,9.116980000000000223e-03,9.251759999999999498e-03,9.280049999999999757e-03
4.669210000000000349e+01,8.764279999999999293e-03,8.905750000000000471e-03,9.106919999999999252e-03,9.241660000000000499e-03,9.269929999999999143e-03
4.670199999999999818e+01,8.754619999999999416e-03,8.895929999999999810e-03,9.096889999999999837e-03,9.231559999999999766e-03,9.259810000000000263e-03
4.671200000000000330e+01,8.744969999999999480e-03,8.886120000000000824e-03,9.086860000000000423e-03,9.221480000000000649e-03,9.249699999999999589e-03
4.672189999999999799e+01,8.735329999999999484e-03,8.876329999999999984e-03,9.076839999999999214e-03,9.211409999999999737e-03,9.239610000000000531e-03
4.673190000000000310e+01,8.725699999999999429e-03,8.866539999999999144e-03,9.066829999999999681e-03,9.201350000000000501e-03,9.229519999999999738e-03
4.674179999999999779e+01,8.716079999999999314e-03,8.856769999999999921e-03,9.056840000000000029e-03,9.191289999999999530e-03,9.219450000000000561e-03
4.675180000000000291e+01,8.706469999999999140e-03,8.847000000000000697e-03,9.046850000000000377e-03,9.181260000000000115e-03,9.209389999999999590e-03
4.676169999999999760e+01,8.696870000000000642e-03,8.837249999999999620e-03,9.036880000000000607e-03,9.171230000000000701e-03,9.199340000000000295e-03
4.677170000000000272e+01,8.687280000000000349e-03,8.827510000000000218e-03,9.026920000000000777e-03,9.161209999999999493e-03,9.189299999999999205e-03
4.678159999999999741e+01,8.677709999999999937e-03,8.817780000000000756e-03,9.016969999999999152e-03,9.151199999999999959e-03,9.179269999999999791e-03
4.679160000000000252e+01,8.668139999999999526e-03,8.808059999999999501e-03,9.007029999999999204e-03,9.141210000000000307e-03,9.169250000000000317e-03
4.680149999999999721e+01,8.658590000000000730e-03,8.798349999999999921e-03,8.997099999999999195e-03,9.131220000000000656e-03,9.159240000000000784e-03
4.681139999999999901e+01,8.649040000000000200e-03,8.788650000000000281e-03,8.987180000000000862e-03,9.121249999999999150e-03,9.149249999999999397e-03
4.682139999999999702e+01,8.639509999999999551e-03,8.778960000000000582e-03,8.977270000000000735e-03,9.111289999999999320e-03,9.139259999999999745e-03
4.683129999999999882e+01,8.629990000000000577e-03,8.769280000000000824e-03,8.967380000000000490e-03,9.101339999999999431e-03,9.129289999999999974e-03
4.684129999999999683e+01,8.620469999999999869e-03,8.759619999999999213e-03,8.957490000000000244e-03,9.091399999999999482e-03,9.119330000000000144e-03
4.685119999999999862e+01,8.610970000000000776e-03,8.749959999999999335e-03,8.947619999999999879e-03,9.081469999999999473e-03,9.109370000000000314e-03
4.686119999999999663e+01,8.601479999999999890e-03,8.740319999999999340e-03,8.937749999999999514e-03,9.071549999999999406e-03,9.099430000000000365e-03
4.687109999999999843e+01,8.592000000000000678e-03,8.730679999999999344e-03,8.927900000000000766e-03,9.061639999999999279e-03,9.089500000000000357e-03
4.688110000000000355e+01,8.582529999999999673e-03,8.721059999999999229e-03,8.918060000000000223e-03,9.051740000000000827e-03,9.079580000000000289e-03
4.689099999999999824e+01,8.573070000000000343e-03,8.711450000000000790e-03,8.908229999999999621e-03,9.041860000000000522e-03,9.069670000000000162e-03
4.690100000000000335e+01,8.563619999999999219e-03,8.701840000000000616e-03,8.898410000000000694e-03,9.031980000000000217e-03,9.059779999999999917e-03
4.691089999999999804e+01,8.554179999999999770e-03,8.692250000000000323e-03,8.888599999999999973e-03,9.022119999999999793e-03,9.049889999999999671e-03
4.692090000000000316e+01,8.544750000000000262e-03,8.682669999999999971e-03,8.878809999999999134e-03,9.012269999999999309e-03,9.040019999999999306e-03
4.693079999999999785e+01,8.535330000000000694e-03,8.673099999999999560e-03,8.869020000000000029e-03,9.002420000000000561e-03,9.030150000000000676e-03
4.694080000000000297e+01,8.525929999999999273e-03,8.663540000000000824e-03,8.859240000000000864e-03,8.992589999999999958e-03,9.020300000000000193e-03
4.695069999999999766e+01,8.516529999999999587e-03,8.653990000000000293e-03,8.849479999999999846e-03,8.982769999999999297e-03,9.010449999999999710e-03
4.696070000000000277e+01,8.507139999999999841e-03,8.644459999999999644e-03,8.839720000000000563e-03,8.972960000000000311e-03,9.000620000000000842e-03
4.697059999999999746e+01,8.497769999999999976e-03,8.634930000000000730e-03,8.829979999999999427e-03,8.963159999999999530e-03,8.990800000000000181e-03
4.698049999999999926e+01,8.488400000000000112e-03,8.625410000000000021e-03,8.820249999999999965e-03,8.953370000000000425e-03,8.980989999999999460e-03
4.699049999999999727e+01,8.479040000000000188e-03,8.615899999999999254e-03,8.810530000000000445e-03,8.943589999999999526e-03,8.971190000000000414e-03
4.700039999999999907e+01,8.469700000000000145e-03,8.606410000000000102e-03,8.800820000000000864e-03,8.933830000000000243e-03,8.961399999999999574e-03
4.701039999999999708e+01,8.460360000000000102e-03,8.596919999999999215e-03,8.791119999999999490e-03,8.924069999999999225e-03,8.951620000000000410e-03
4.702029999999999887e+01,8.451039999999999941e-03,8.587449999999999944e-03,8.781429999999999791e-03,8.914329999999999823e-03,8.941849999999999452e-03
4.703029999999999688e+01,8.441729999999999720e-03,8.577980000000000674e-03,8.771750000000000033e-03,8.904590000000000422e-03,8.932100000000000109e-03
4.704019999999999868e+01,8.432419999999999499e-03,8.568529999999999550e-03,8.762080000000000216e-03,8.894869999999999166e-03,8.922350000000000766e-03
4.705019999999999669e+01,8.423129999999999160e-03,8.559080000000000160e-03,8.752420000000000339e-03,8.885149999999999645e-03,8.912609999999999630e-03
4.706009999999999849e+01,8.413850000000000495e-03,8.549650000000000652e-03,8.742780000000000343e-03,8.875450000000000006e-03,8.902890000000000109e-03
4.707009999999999650e+01,8.404570000000000096e-03,8.540229999999999350e-03,8.733140000000000347e-03,8.865760000000000307e-03,8.893180000000000529e-03
4.707999999999999829e+01,8.395309999999999578e-03,8.530819999999999723e-03,8.723520000000000232e-03,8.856080000000000549e-03,8.883469999999999214e-03
4.709000000000000341e+01,8.386060000000000736e-03,8.521420000000000036e-03,8.713900000000000118e-03,8.846410000000000731e-03,8.873779999999999515e-03
4.709989999999999810e+01,8.376820000000000099e-03,8.512020000000000350e-03,8.704299999999999884e-03,8.836750000000000854e-03,8.864099999999999757e-03
4.710990000000000322e+01,8.367589999999999403e-03,8.502640000000000545e-03,8.694709999999999592e-03,8.827099999999999183e-03,8.854429999999999940e-03
4.711979999999999791e+01,8.358360000000000442e-03,8.493270000000000680e-03,8.685119999999999299e-03,8.817459999999999187e-03,8.844760000000000122e-03
4.712980000000000302e+01,8.349149999999999627e-03,8.483910000000000756e-03,8.675550000000000622e-03,8.807830000000000867e-03,8.835110000000000186e-03
4.713969999999999771e+01,8.339950000000000488e-03,8.474560000000000773e-03,8.665990000000000151e-03,8.798210000000000752e-03,8.825470000000000190e-03
4.714970000000000283e+01,8.330759999999999554e-03,8.465220000000000730e-03,8.656439999999999621e-03,8.788610000000000519e-03,8.815850000000000075e-03
4.715959999999999752e+01,8.321580000000000296e-03,8.455900000000000569e-03,8.646900000000000766e-03,8.779010000000000286e-03,8.806229999999999961e-03
4.716949999999999932e+01,8.312409999999999244e-03,8.446580000000000407e-03,8.637370000000000117e-03,8.769419999999999993e-03,8.796619999999999787e-03
4.717949999999999733e+01,8.303249999999999867e-03,8.437270000000000186e-03,8.627849999999999409e-03,8.759849999999999581e-03,8.787019999999999553e-03
4.718939999999999912e+01,8.294100000000000431e-03,8.427969999999999906e-03,8.618340000000000375e-03,8.750279999999999170e-03,8.777439999999999201e-03
4.719939999999999714e+01,8.284959999999999200e-03,8.418679999999999566e-03,8.608849999999999489e-03,8.740730000000000374e-03,8.767860000000000584e-03
4.720929999999999893e+01,8.275829999999999645e-03,8.409410000000000843e-03,8.599360000000000337e-03,8.731189999999999785e-03,8.758290000000000172e-03
4.721929999999999694e+01,8.266710000000000030e-03,8.400140000000000384e-03,8.589879999999999391e-03,8.721649999999999195e-03,8.748739999999999642e-03
4.722919999999999874e+01,8.257600000000000356e-03,8.390879999999999866e-03,8.580420000000000061e-03,8.712130000000000221e-03,8.739190000000000846e-03
4.723919999999999675e+01,8.248500000000000623e-03,8.381639999999999230e-03,8.570960000000000731e-03,8.702619999999999453e-03,8.729660000000000197e-03
4.724909999999999854e+01,8.239410000000000830e-03,8.372400000000000328e-03,8.561519999999999547e-03,8.693110000000000420e-03,8.720139999999999489e-03
4.725909999999999656e+01,8.230329999999999244e-03,8.363169999999999632e-03,8.552080000000000098e-03,8.683619999999999534e-03,8.710620000000000515e-03
4.726899999999999835e+01,8.221269999999999273e-03,8.353960000000000552e-03,8.542660000000000531e-03,8.674140000000000322e-03,8.701119999999999688e-03
4.727900000000000347e+01,8.212209999999999302e-03,8.344749999999999737e-03,8.533239999999999228e-03,8.664669999999999317e-03,8.691630000000000536e-03
4.728889999999999816e+01,8.203159999999999272e-03,8.335560000000000538e-03,8.523839999999999542e-03,8.655209999999999987e-03,8.682139999999999649e-03
4.729890000000000327e+01,8.194119999999999182e-03,8.326369999999999605e-03,8.514449999999999796e-03,8.645760000000000597e-03,8.672670000000000379e-03
4.730879999999999797e+01,8.185090000000000768e-03,8.317200000000000287e-03,8.505069999999999991e-03,8.636319999999999414e-03,8.663209999999999314e-03
4.731880000000000308e+01,8.176070000000000559e-03,8.308029999999999235e-03,8.495690000000000186e-03,8.626889999999999906e-03,8.653759999999999925e-03
4.732869999999999777e+01,8.167060000000000292e-03,8.298879999999999799e-03,8.486330000000000262e-03,8.617470000000000338e-03,8.644320000000000476e-03
4.733859999999999957e+01,8.158059999999999964e-03,8.289740000000000303e-03,8.476980000000000279e-03,8.608070000000000652e-03,8.634889999999999233e-03
4.734859999999999758e+01,8.149079999999999518e-03,8.280600000000000807e-03,8.467640000000000236e-03,8.598669999999999231e-03,8.625469999999999665e-03
4.735849999999999937e+01,8.140100000000000807e-03,8.271479999999999458e-03,8.458310000000000134e-03,8.589279999999999485e-03,8.616060000000000038e-03
4.736849999999999739e+01,8.131130000000000302e-03,8.262359999999999843e-03,8.448989999999999972e-03,8.579899999999999680e-03,8.606660000000000352e-03
4.737839999999999918e+01,8.122169999999999737e-03,8.253260000000000110e-03,8.439679999999999752e-03,8.570539999999999756e-03,8.597270000000000606e-03
4.738839999999999719e+01,8.113220000000000848e-03,8.244170000000000317e-03,8.430379999999999471e-03,8.561179999999999832e-03,8.587900000000000741e-03
4.739829999999999899e+01,8.104280000000000164e-03,8.235080000000000525e-03,8.421090000000000866e-03,8.551829999999999848e-03,8.578529999999999142e-03
4.740829999999999700e+01,8.095349999999999421e-03,8.226010000000000613e-03,8.411810000000000467e-03,8.542499999999999746e-03,8.569169999999999218e-03
4.741819999999999879e+01,8.086430000000000354e-03,8.216950000000000642e-03,8.402549999999999950e-03,8.533169999999999644e-03,8.559819999999999235e-03
4.742819999999999681e+01,8.077519999999999492e-03,8.207890000000000671e-03,8.393289999999999432e-03,8.523849999999999483e-03,8.550479999999999192e-03
4.743809999999999860e+01,8.068620000000000306e-03,8.198850000000000582e-03,8.384040000000000589e-03,8.514549999999999202e-03,8.541160000000000765e-03
4.744809999999999661e+01,8.059729999999999325e-03,8.189820000000000433e-03,8.374799999999999953e-03,8.505250000000000657e-03,8.531840000000000604e-03
4.745799999999999841e+01,8.050850000000000020e-03,8.180790000000000284e-03,8.365579999999999197e-03,8.495970000000000258e-03,8.522530000000000383e-03
4.746800000000000352e+01,8.041980000000000656e-03,8.171780000000000016e-03,8.356360000000000177e-03,8.486689999999999859e-03,8.513240000000000043e-03
4.747789999999999822e+01,8.033119999999999497e-03,8.162779999999999689e-03,8.347149999999999362e-03,8.477429999999999341e-03,8.503949999999999704e-03
4.748790000000000333e+01,8.024270000000000014e-03,8.153779999999999362e-03,8.337960000000000163e-03,8.468180000000000499e-03,8.494679999999999245e-03
4.749779999999999802e+01,8.015430000000000471e-03,8.144800000000000650e-03,8.328769999999999230e-03,8.458929999999999921e-03,8.485410000000000522e-03
4.750780000000000314e+01,8.006599999999999134e-03,8.135830000000000145e-03,8.319589999999999971e-03,8.449699999999999225e-03,8.476159999999999944e-03
4.751769999999999783e+01,7.997779999999999473e-03,8.126859999999999640e-03,8.310430000000000594e-03,8.440470000000000264e-03,8.466909999999999367e-03
4.752759999999999962e+01,7.988969999999999752e-03,8.117910000000000750e-03,8.301269999999999483e-03,8.431259999999999449e-03,8.457670000000000465e-03
4.753759999999999764e+01,7.980169999999999972e-03,8.108970000000000067e-03,8.292120000000000046e-03,8.422060000000000310e-03,8.448449999999999710e-03
4.754749999999999943e+01,7.971380000000000132e-03,8.100029999999999383e-03,8.282990000000000491e-03,8.412859999999999436e-03,8.439240000000000630e-03
4.755749999999999744e+01,7.962600000000000233e-03,8.091110000000000316e-03,8.273859999999999201e-03,8.403680000000000178e-03,8.430029999999999815e-03
4.756739999999999924e+01,7.953830000000000275e-03,8.082199999999999454e-03,8.264749999999999527e-03,8.394510000000000860e-03,8.420840000000000616e-03
4.757739999999999725e+01,7.945060000000000316e-03,8.073290000000000327e-03,8.255639999999999853e-03,8.385339999999999808e-03,8.411649999999999683e-03
4.758729999999999905e+01,7.936310000000000239e-03,8.064399999999999347e-03,8.246550000000000061e-03,8.376190000000000371e-03,8.402480000000000365e-03
4.759729999999999706e+01,7.927570000000000103e-03,8.055510000000000101e-03,8.237460000000000268e-03,8.367049999999999141e-03,8.393309999999999313e-03
4.760719999999999885e+01,7.918839999999999907e-03,8.046640000000000736e-03,8.228390000000000357e-03,8.357909999999999645e-03,8.384159999999999877e-03
4.761719999999999686e+01,7.910109999999999711e-03,8.037779999999999578e-03,8.219320000000000445e-03,8.348790000000000031e-03,8.375010000000000440e-03
4.762709999999999866e+01,7.901399999999999396e-03,8.028920000000000154e-03,8.210270000000000415e-03,8.339680000000000357e-03,8.365879999999999150e-03
4.763709999999999667e+01,7.892690000000000816e-03,8.020080000000000611e-03,8.201220000000000385e-03,8.330570000000000683e-03,8.356759999999999536e-03
4.764699999999999847e+01,7.884000000000000383e-03,8.011239999999999334e-03,8.192190000000000236e-03,8.321479999999999155e-03,8.347639999999999921e-03
4.765699999999999648e+01,7.875319999999999890e-03,8.002419999999999672e-03,8.183160000000000087e-03,8.312399999999999303e-03,8.338540000000000188e-03
4.766689999999999827e+01,7.866639999999999397e-03,7.993600000000000011e-03,8.174149999999999819e-03,8.303329999999999392e-03,8.329440000000000455e-03
4.767690000000000339e+01,7.857970000000000579e-03,7.984800000000000231e-03,8.165139999999999551e-03,8.294259999999999480e-03,8.320360000000000603e-03
4.768679999999999808e+01,7.849319999999999908e-03,7.976000000000000451e-03,8.156149999999999164e-03,8.285209999999999450e-03,8.311280000000000751e-03
4.769669999999999987e+01,7.840669999999999237e-03,7.967210000000000611e-03,8.147170000000000453e-03,8.276169999999999360e-03,8.302220000000000780e-03
4.770669999999999789e+01,7.832040000000000182e-03,7.958440000000000653e-03,8.138190000000000007e-03,8.267129999999999271e-03,8.293170000000000749e-03
4.771659999999999968e+01,7.823409999999999392e-03,7.949670000000000694e-03,8.129229999999999443e-03,8.258110000000000797e-03,8.284120000000000719e-03
4.772659999999999769e+01,7.814790000000000278e-03,7.940910000000000676e-03,8.120270000000000613e-03,8.249100000000000529e-03,8.275090000000000570e-03
4.773649999999999949e+01,7.806180000000000237e-03,7.932170000000000540e-03,8.111329999999999929e-03,8.240090000000000262e-03,8.266060000000000421e-03
4.774649999999999750e+01,7.797590000000000077e-03,7.923430000000000403e-03,8.102389999999999246e-03,8.231099999999999875e-03,8.257050000000000153e-03
4.775639999999999930e+01,7.788999999999999917e-03,7.914700000000000207e-03,8.093470000000000178e-03,8.222119999999999429e-03,8.248039999999999886e-03
4.776639999999999731e+01,7.780419999999999697e-03,7.905979999999999952e-03,8.084549999999999376e-03,8.213140000000000718e-03,8.239049999999999499e-03
4.777629999999999910e+01,7.771850000000000286e-03,7.897279999999999578e-03,8.075650000000000189e-03,8.204180000000000153e-03,8.230060000000000847e-03
4.778629999999999711e+01,7.763289999999999948e-03,7.888579999999999204e-03,8.066749999999999268e-03,8.195219999999999588e-03,8.221090000000000342e-03
4.779619999999999891e+01,7.754740000000000417e-03,7.879890000000000505e-03,8.057860000000000023e-03,8.186280000000000640e-03,8.212119999999999836e-03
4.780619999999999692e+01,7.746199999999999961e-03,7.871210000000000012e-03,8.048990000000000658e-03,8.177349999999999897e-03,8.203169999999999212e-03
4.781609999999999872e+01,7.737660000000000371e-03,7.862539999999999460e-03,8.040119999999999559e-03,8.168419999999999154e-03,8.194220000000000323e-03
4.782609999999999673e+01,7.729139999999999795e-03,7.853880000000000583e-03,8.031270000000000076e-03,8.159510000000000027e-03,8.185289999999999580e-03
4.783599999999999852e+01,7.720630000000000027e-03,7.845229999999999912e-03,8.022420000000000592e-03,8.150599999999999165e-03,8.176360000000000572e-03
4.784599999999999653e+01,7.712120000000000260e-03,7.836589999999999182e-03,8.013579999999999315e-03,8.141709999999999919e-03,8.167439999999999770e-03
4.785589999999999833e+01,7.703630000000000373e-03,7.827960000000000126e-03,8.004759999999999653e-03,8.132820000000000674e-03,8.158540000000000583e-03
4.786580000000000013e+01,7.695150000000000427e-03,7.819329999999999337e-03,7.995939999999999992e-03,8.123949999999999574e-03,8.149639999999999662e-03
4.787579999999999814e+01,7.686669999999999614e-03,7.810720000000000163e-03,7.987130000000000271e-03,8.115080000000000210e-03,8.140760000000000357e-03
4.788569999999999993e+01,7.678210000000000417e-03,7.802120000000000062e-03,7.978340000000000432e-03,8.106220000000000786e-03,8.131879999999999317e-03
4.789569999999999794e+01,7.669750000000000352e-03,7.793529999999999902e-03,7.969550000000000592e-03,8.097379999999999509e-03,8.123009999999999953e-03
4.790559999999999974e+01,7.661300000000000228e-03,7.784939999999999742e-03,7.960770000000000693e-03,8.088539999999999966e-03,8.114150000000000529e-03
4.791559999999999775e+01,7.652860000000000044e-03,7.776370000000000331e-03,7.952000000000000735e-03,8.079710000000000364e-03,8.105309999999999251e-03
4.792549999999999955e+01,7.644439999999999742e-03,7.767800000000000052e-03,7.943250000000000657e-03,8.070900000000000643e-03,8.096469999999999709e-03
4.793549999999999756e+01,7.636020000000000307e-03,7.759249999999999654e-03,7.934500000000000580e-03,8.062089999999999188e-03,8.087640000000000107e-03
4.794539999999999935e+01,7.627609999999999946e-03,7.750700000000000124e-03,7.925760000000000444e-03,8.053289999999999407e-03,8.078820000000000445e-03
4.795539999999999736e+01,7.619210000000000392e-03,7.742169999999999608e-03,7.917030000000000248e-03,8.044499999999999568e-03,8.070010000000000724e-03
4.796529999999999916e+01,7.610819999999999912e-03,7.733639999999999959e-03,7.908309999999999992e-03,8.035719999999999669e-03,8.061209999999999209e-03
4.797529999999999717e+01,7.602430000000000299e-03,7.725120000000000250e-03,7.899599999999999678e-03,8.026959999999999651e-03,8.052419999999999370e-03
4.798519999999999897e+01,7.594059999999999699e-03,7.716620000000000423e-03,7.890899999999999304e-03,8.018199999999999633e-03,8.043639999999999471e-03
4.799519999999999698e+01,7.585699999999999908e-03,7.708119999999999729e-03,7.882210000000000605e-03,8.009449999999999556e-03,8.034869999999999512e-03
4.800509999999999877e+01,7.577350000000000058e-03,7.699629999999999842e-03,7.873530000000000112e-03,8.000709999999999419e-03,8.026109999999999495e-03
4.801509999999999678e+01,7.569000000000000207e-03,7.691149999999999896e-03,7.864859999999999560e-03,7.991979999999999223e-03,8.017359999999999418e-03
4.802499999999999858e+01,7.560670000000000238e-03,7.682679999999999891e-03,7.856190000000000742e-03,7.983260000000000703e-03,8.008619999999999281e-03
4.803499999999999659e+01,7.552340000000000268e-03,7.674219999999999826e-03,7.847540000000000071e-03,7.974540000000000448e-03,7.999890000000000820e-03
4.804489999999999839e+01,7.544020000000000239e-03,7.665769999999999702e-03,7.838899999999999341e-03,7.965840000000000073e-03,7.991170000000000564e-03
4.805480000000000018e+01,7.535710000000000151e-03,7.657330000000000386e-03,7.830270000000000286e-03,7.957149999999999640e-03,7.982450000000000309e-03
4.806479999999999819e+01,7.527419999999999944e-03,7.648890000000000203e-03,7.821639999999999496e-03,7.948469999999999147e-03,7.973749999999999935e-03
4.807469999999999999e+01,7.519129999999999737e-03,7.640469999999999900e-03,7.813030000000000322e-03,7.939790000000000389e-03,7.965059999999999502e-03
4.808469999999999800e+01,7.510850000000000339e-03,7.632060000000000406e-03,7.804430000000000221e-03,7.931129999999999777e-03,7.956370000000000803e-03
4.809459999999999980e+01,7.502580000000000013e-03,7.623650000000000045e-03,7.795830000000000121e-03,7.922480000000000841e-03,7.947700000000000251e-03
4.810459999999999781e+01,7.494319999999999628e-03,7.615260000000000432e-03,7.787249999999999901e-03,7.913830000000000170e-03,7.939029999999999698e-03
4.811449999999999960e+01,7.486060000000000110e-03,7.606869999999999951e-03,7.778669999999999682e-03,7.905199999999999380e-03,7.930380000000000762e-03
4.812449999999999761e+01,7.477819999999999606e-03,7.598490000000000279e-03,7.770100000000000270e-03,7.896570000000000325e-03,7.921730000000000091e-03
4.813439999999999941e+01,7.469589999999999910e-03,7.590129999999999620e-03,7.761549999999999873e-03,7.887959999999999416e-03,7.913089999999999360e-03
4.814439999999999742e+01,7.461360000000000214e-03,7.581769999999999829e-03,7.753000000000000343e-03,7.879350000000000243e-03,7.904470000000000246e-03
4.815429999999999922e+01,7.453139999999999592e-03,7.573419999999999978e-03,7.744459999999999886e-03,7.870749999999999275e-03,7.895849999999999397e-03
4.816429999999999723e+01,7.444939999999999718e-03,7.565080000000000068e-03,7.735940000000000177e-03,7.862169999999999923e-03,7.887240000000000223e-03
4.817419999999999902e+01,7.436739999999999844e-03,7.556750000000000099e-03,7.727419999999999602e-03,7.853590000000000571e-03,7.878639999999999255e-03
4.818419999999999703e+01,7.428549999999999910e-03,7.548430000000000070e-03,7.718909999999999834e-03,7.845019999999999424e-03,7.870049999999999962e-03
4.819409999999999883e+01,7.420369999999999917e-03,7.540119999999999982e-03,7.710410000000000007e-03,7.836459999999999954e-03,7.861470000000000610e-03
4.820409999999999684e+01,7.412199999999999865e-03,7.531819999999999835e-03,7.701920000000000120e-03,7.827910000000000423e-03,7.852899999999999464e-03
4.821399999999999864e+01,7.404039999999999754e-03,7.523519999999999687e-03,7.693440000000000174e-03,7.819370000000000834e-03,7.844339999999999993e-03
4.822390000000000043e+01,7.395889999999999583e-03,7.515240000000000288e-03,7.684970000000000169e-03,7.810840000000000317e-03,7.835790000000000463e-03
4.823389999999999844e+01,7.387740000000000279e-03,7.506960000000000022e-03,7.676500000000000164e-03,7.802319999999999742e-03,7.827249999999999139e-03
4.824380000000000024e+01,7.379609999999999989e-03,7.498699999999999637e-03,7.668050000000000040e-03,7.793800000000000033e-03,7.818719999999999490e-03
4.825379999999999825e+01,7.371479999999999699e-03,7.490440000000000119e-03,7.659609999999999856e-03,7.785300000000000206e-03,7.810189999999999841e-03
4.826370000000000005e+01,7.363370000000000158e-03,7.482189999999999674e-03,7.651169999999999673e-03,7.776810000000000320e-03,7.801680000000000073e-03
4.827369999999999806e+01,7.355259999999999750e-03,7.473959999999999979e-03,7.642750000000000238e-03,7.768320000000000433e-03,7.793170000000000305e-03
4.828359999999999985e+01,7.347160000000000149e-03,7.465730000000000283e-03,7.634329999999999936e-03,7.759850000000000428e-03,7.784680000000000419e-03
4.829359999999999786e+01,7.339069999999999622e-03,7.457509999999999660e-03,7.625930000000000382e-03,7.751380000000000423e-03,7.776189999999999665e-03
4.830349999999999966e+01,7.330989999999999902e-03,7.449299999999999845e-03,7.617529999999999961e-03,7.742920000000000358e-03,7.767719999999999660e-03
4.831349999999999767e+01,7.322920000000000124e-03,7.441090000000000031e-03,7.609140000000000348e-03,7.734480000000000174e-03,7.759249999999999654e-03
4.832339999999999947e+01,7.314860000000000285e-03,7.432900000000000097e-03,7.600759999999999808e-03,7.726039999999999991e-03,7.750789999999999590e-03
4.833339999999999748e+01,7.306810000000000388e-03,7.424720000000000104e-03,7.592400000000000017e-03,7.717609999999999748e-03,7.742340000000000333e-03
4.834329999999999927e+01,7.298759999999999623e-03,7.416540000000000112e-03,7.584040000000000226e-03,7.709190000000000313e-03,7.733900000000000149e-03
4.835329999999999728e+01,7.290729999999999607e-03,7.408380000000000000e-03,7.575690000000000375e-03,7.700779999999999952e-03,7.725469999999999907e-03
4.836319999999999908e+01,7.282699999999999591e-03,7.400219999999999888e-03,7.567339999999999657e-03,7.692380000000000398e-03,7.717049999999999604e-03
4.837319999999999709e+01,7.274680000000000382e-03,7.392069999999999717e-03,7.559009999999999688e-03,7.683989999999999918e-03,7.708640000000000110e-03
4.838309999999999889e+01,7.266670000000000247e-03,7.383930000000000354e-03,7.550689999999999659e-03,7.675610000000000245e-03,7.700239999999999689e-03
4.839300000000000068e+01,7.258670000000000053e-03,7.375810000000000005e-03,7.542379999999999571e-03,7.667229999999999705e-03,7.691840000000000135e-03
4.840299999999999869e+01,7.250679999999999799e-03,7.367689999999999656e-03,7.534070000000000350e-03,7.658869999999999914e-03,7.683459999999999596e-03
4.841290000000000049e+01,7.242700000000000353e-03,7.359570000000000174e-03,7.525780000000000143e-03,7.650510000000000123e-03,7.675079999999999923e-03
4.842289999999999850e+01,7.234729999999999980e-03,7.351469999999999706e-03,7.517489999999999936e-03,7.642170000000000213e-03,7.666720000000000132e-03
4.843280000000000030e+01,7.226759999999999608e-03,7.343380000000000046e-03,7.509219999999999610e-03,7.633830000000000303e-03,7.658360000000000341e-03
4.844279999999999831e+01,7.218809999999999984e-03,7.335290000000000386e-03,7.500950000000000152e-03,7.625500000000000334e-03,7.650009999999999623e-03
4.845270000000000010e+01,7.210860000000000360e-03,7.327219999999999740e-03,7.492689999999999767e-03,7.617190000000000245e-03,7.641679999999999653e-03
4.846269999999999811e+01,7.202919999999999809e-03,7.319149999999999961e-03,7.484440000000000190e-03,7.608880000000000157e-03,7.633349999999999684e-03
4.847259999999999991e+01,7.194990000000000066e-03,7.311090000000000123e-03,7.476199999999999686e-03,7.600580000000000010e-03,7.625029999999999655e-03
4.848259999999999792e+01,7.187070000000000264e-03,7.303050000000000166e-03,7.467969999999999990e-03,7.592289999999999803e-03,7.616719999999999567e-03
4.849249999999999972e+01,7.179160000000000402e-03,7.295010000000000210e-03,7.459750000000000235e-03,7.583999999999999596e-03,7.608410000000000346e-03
4.850249999999999773e+01,7.171259999999999614e-03,7.286980000000000193e-03,7.451540000000000420e-03,7.575730000000000137e-03,7.600120000000000139e-03
4.851239999999999952e+01,7.163359999999999693e-03,7.278950000000000177e-03,7.443329999999999738e-03,7.567469999999999752e-03,7.591839999999999873e-03
4.852239999999999753e+01,7.155479999999999653e-03,7.270940000000000042e-03,7.435139999999999805e-03,7.559210000000000235e-03,7.583559999999999607e-03
4.853229999999999933e+01,7.147599999999999613e-03,7.262939999999999847e-03,7.426949999999999871e-03,7.550969999999999731e-03,7.575300000000000089e-03
4.854229999999999734e+01,7.139730000000000382e-03,7.254939999999999653e-03,7.418779999999999819e-03,7.542730000000000094e-03,7.567039999999999704e-03
4.855219999999999914e+01,7.131870000000000223e-03,7.246950000000000267e-03,7.410609999999999767e-03,7.534500000000000398e-03,7.558790000000000127e-03
4.856219999999999715e+01,7.124020000000000005e-03,7.238979999999999894e-03,7.402449999999999655e-03,7.526289999999999716e-03,7.550560000000000431e-03
4.857209999999999894e+01,7.116179999999999728e-03,7.231010000000000389e-03,7.394300000000000352e-03,7.518079999999999902e-03,7.542329999999999868e-03
4.858200000000000074e+01,7.108350000000000259e-03,7.223049999999999957e-03,7.386160000000000121e-03,7.509880000000000028e-03,7.534110000000000112e-03
4.859199999999999875e+01,7.100519999999999922e-03,7.215100000000000333e-03,7.378029999999999831e-03,7.501690000000000094e-03,7.525900000000000298e-03
4.860190000000000055e+01,7.092710000000000334e-03,7.207159999999999782e-03,7.369910000000000350e-03,7.493500000000000161e-03,7.517689999999999616e-03
4.861189999999999856e+01,7.084899999999999878e-03,7.199220000000000098e-03,7.361799999999999941e-03,7.485330000000000109e-03,7.509499999999999682e-03
4.862180000000000035e+01,7.077100000000000231e-03,7.191300000000000296e-03,7.353690000000000400e-03,7.477169999999999997e-03,7.501319999999999689e-03
4.863179999999999836e+01,7.069309999999999657e-03,7.183379999999999627e-03,7.345599999999999873e-03,7.469009999999999885e-03,7.493139999999999697e-03
4.864170000000000016e+01,7.061529999999999890e-03,7.175469999999999765e-03,7.337510000000000213e-03,7.460859999999999714e-03,7.484979999999999585e-03
4.865169999999999817e+01,7.053760000000000065e-03,7.167579999999999785e-03,7.329439999999999567e-03,7.452730000000000292e-03,7.476820000000000341e-03
4.866159999999999997e+01,7.045990000000000239e-03,7.159689999999999804e-03,7.321369999999999788e-03,7.444600000000000002e-03,7.468670000000000170e-03
4.867159999999999798e+01,7.038240000000000295e-03,7.151809999999999765e-03,7.313309999999999950e-03,7.436479999999999653e-03,7.460529999999999939e-03
4.868149999999999977e+01,7.030490000000000350e-03,7.143929999999999725e-03,7.305260000000000052e-03,7.428370000000000112e-03,7.452399999999999650e-03
4.869149999999999778e+01,7.022750000000000346e-03,7.136070000000000434e-03,7.297220000000000095e-03,7.420269999999999644e-03,7.444280000000000168e-03
4.870139999999999958e+01,7.015020000000000283e-03,7.128220000000000216e-03,7.289190000000000079e-03,7.412170000000000043e-03,7.436169999999999759e-03
4.871139999999999759e+01,7.007300000000000161e-03,7.120369999999999998e-03,7.281160000000000063e-03,7.404090000000000324e-03,7.428060000000000218e-03
4.872129999999999939e+01,6.999589999999999979e-03,7.112529999999999721e-03,7.273149999999999928e-03,7.396009999999999737e-03,7.419969999999999691e-03
4.873129999999999740e+01,6.991889999999999737e-03,7.104700000000000251e-03,7.265139999999999793e-03,7.387949999999999899e-03,7.411880000000000031e-03
4.874119999999999919e+01,6.984190000000000363e-03,7.096879999999999855e-03,7.257150000000000406e-03,7.379890000000000061e-03,7.403810000000000252e-03
4.875110000000000099e+01,6.976500000000000062e-03,7.089070000000000267e-03,7.249160000000000152e-03,7.371840000000000163e-03,7.395739999999999606e-03
4.876109999999999900e+01,6.968829999999999643e-03,7.081269999999999752e-03,7.241179999999999839e-03,7.363800000000000207e-03,7.387679999999999768e-03
4.877100000000000080e+01,6.961160000000000091e-03,7.073480000000000045e-03,7.233210000000000334e-03,7.355770000000000190e-03,7.379629999999999870e-03
4.878099999999999881e+01,6.953489999999999671e-03,7.065690000000000338e-03,7.225249999999999902e-03,7.347750000000000115e-03,7.371589999999999913e-03
4.879090000000000060e+01,6.945840000000000000e-03,7.057919999999999645e-03,7.217290000000000337e-03,7.339739999999999980e-03,7.363549999999999957e-03
4.880089999999999861e+01,6.938200000000000270e-03,7.050149999999999820e-03,7.209349999999999786e-03,7.331729999999999844e-03,7.355529999999999881e-03
4.881080000000000041e+01,6.930559999999999672e-03,7.042389999999999935e-03,7.201420000000000043e-03,7.323739999999999591e-03,7.347519999999999746e-03
4.882079999999999842e+01,6.922929999999999882e-03,7.034639999999999990e-03,7.193490000000000301e-03,7.315750000000000204e-03,7.339509999999999611e-03
4.883070000000000022e+01,6.915310000000000033e-03,7.026899999999999986e-03,7.185569999999999631e-03,7.307769999999999891e-03,7.331510000000000284e-03
4.884069999999999823e+01,6.907700000000000125e-03,7.019159999999999983e-03,7.177659999999999769e-03,7.299800000000000386e-03,7.323520000000000030e-03
4.885060000000000002e+01,6.900100000000000157e-03,7.011439999999999860e-03,7.169759999999999849e-03,7.291839999999999954e-03,7.315539999999999717e-03
4.886059999999999803e+01,6.892510000000000130e-03,7.003719999999999737e-03,7.161869999999999868e-03,7.283890000000000330e-03,7.307570000000000211e-03
4.887049999999999983e+01,6.884920000000000102e-03,6.996010000000000423e-03,7.153989999999999828e-03,7.275949999999999779e-03,7.299609999999999779e-03
4.888049999999999784e+01,6.877349999999999956e-03,6.988310000000000181e-03,7.146119999999999729e-03,7.268010000000000095e-03,7.291660000000000155e-03
4.889039999999999964e+01,6.869779999999999810e-03,6.980619999999999881e-03,7.138249999999999630e-03,7.260090000000000293e-03,7.283709999999999664e-03
4.890039999999999765e+01,6.862219999999999605e-03,6.972940000000000388e-03,7.130400000000000280e-03,7.252169999999999624e-03,7.275769999999999980e-03
4.891029999999999944e+01,6.854670000000000207e-03,6.965269999999999968e-03,7.122550000000000062e-03,7.244259999999999762e-03,7.267850000000000178e-03
4.892029999999999745e+01,6.847119999999999942e-03,6.957600000000000416e-03,7.114709999999999784e-03,7.236359999999999841e-03,7.259930000000000376e-03
4.893019999999999925e+01,6.839590000000000426e-03,6.949939999999999937e-03,7.106880000000000315e-03,7.228469999999999861e-03,7.252019999999999647e-03
4.894010000000000105e+01,6.832060000000000043e-03,6.942300000000000207e-03,7.099059999999999919e-03,7.220589999999999821e-03,7.244119999999999726e-03
4.895009999999999906e+01,6.824539999999999600e-03,6.934659999999999609e-03,7.091250000000000331e-03,7.212719999999999722e-03,7.236219999999999805e-03
4.896000000000000085e+01,6.817029999999999965e-03,6.927019999999999879e-03,7.083439999999999875e-03,7.204849999999999623e-03,7.228339999999999765e-03
4.896999999999999886e+01,6.809530000000000270e-03,6.919400000000000030e-03,7.075650000000000168e-03,7.196990000000000332e-03,7.220459999999999726e-03
4.897990000000000066e+01,6.802039999999999649e-03,6.911790000000000121e-03,7.067859999999999594e-03,7.189150000000000054e-03,7.212599999999999567e-03
4.898989999999999867e+01,6.794549999999999895e-03,6.904180000000000213e-03,7.060079999999999828e-03,7.181309999999999777e-03,7.204740000000000276e-03
4.899980000000000047e+01,6.787080000000000023e-03,6.896580000000000245e-03,7.052310000000000002e-03,7.173480000000000308e-03,7.196890000000000058e-03
4.900979999999999848e+01,6.779610000000000150e-03,6.888990000000000218e-03,7.044550000000000117e-03,7.165659999999999911e-03,7.189049999999999781e-03
4.901970000000000027e+01,6.772150000000000218e-03,6.881410000000000131e-03,7.036800000000000173e-03,7.157840000000000383e-03,7.181210000000000371e-03
4.902969999999999828e+01,6.764700000000000227e-03,6.873839999999999985e-03,7.029050000000000228e-03,7.150039999999999868e-03,7.173389999999999975e-03
4.903960000000000008e+01,6.757250000000000235e-03,6.866279999999999779e-03,7.021320000000000165e-03,7.142240000000000220e-03,7.165580000000000387e-03
4.904959999999999809e+01,6.749820000000000125e-03,6.858719999999999574e-03,7.013590000000000102e-03,7.134449999999999646e-03,7.157769999999999931e-03
4.905949999999999989e+01,6.742390000000000015e-03,6.851170000000000176e-03,7.005879999999999920e-03,7.126679999999999821e-03,7.149970000000000284e-03
4.906949999999999790e+01,6.734969999999999846e-03,6.843639999999999793e-03,6.998169999999999738e-03,7.118900000000000054e-03,7.142179999999999709e-03
4.907939999999999969e+01,6.727559999999999617e-03,6.836100000000000336e-03,6.990460000000000423e-03,7.111140000000000169e-03,7.134399999999999943e-03
4.908939999999999770e+01,6.720160000000000196e-03,6.828579999999999893e-03,6.982770000000000123e-03,7.103390000000000225e-03,7.126630000000000117e-03
4.909929999999999950e+01,6.712759999999999908e-03,6.821070000000000258e-03,6.975089999999999762e-03,7.095640000000000280e-03,7.118860000000000292e-03
4.910920000000000130e+01,6.705380000000000368e-03,6.813559999999999756e-03,6.967410000000000270e-03,7.087910000000000217e-03,7.111110000000000347e-03
4.911919999999999931e+01,6.697999999999999961e-03,6.806070000000000002e-03,6.959749999999999791e-03,7.080180000000000154e-03,7.103360000000000403e-03
4.912910000000000110e+01,6.690630000000000362e-03,6.798580000000000248e-03,6.952090000000000179e-03,7.072460000000000031e-03,7.095620000000000399e-03
4.913909999999999911e+01,6.683269999999999836e-03,6.791099999999999567e-03,6.944439999999999641e-03,7.064749999999999849e-03,7.087890000000000336e-03
4.914900000000000091e+01,6.675910000000000177e-03,6.783619999999999754e-03,6.936799999999999911e-03,7.057049999999999608e-03,7.080170000000000213e-03
4.915899999999999892e+01,6.668570000000000400e-03,6.776159999999999822e-03,6.929160000000000180e-03,7.049350000000000234e-03,7.072460000000000031e-03
4.916890000000000072e+01,6.661229999999999755e-03,6.768699999999999890e-03,6.921540000000000331e-03,7.041669999999999874e-03,7.064749999999999849e-03
4.917889999999999873e+01,6.653899999999999919e-03,6.761259999999999840e-03,6.913919999999999615e-03,7.033990000000000381e-03,7.057060000000000416e-03
4.918880000000000052e+01,6.646580000000000023e-03,6.753819999999999789e-03,6.906319999999999647e-03,7.026319999999999961e-03,7.049370000000000115e-03
4.919879999999999853e+01,6.639270000000000067e-03,6.746389999999999679e-03,6.898719999999999679e-03,7.018660000000000350e-03,7.041689999999999755e-03
4.920870000000000033e+01,6.631970000000000053e-03,6.738959999999999569e-03,6.891129999999999652e-03,7.011009999999999812e-03,7.034020000000000203e-03
4.921869999999999834e+01,6.624670000000000038e-03,6.731550000000000207e-03,6.883539999999999624e-03,7.003370000000000081e-03,7.026359999999999724e-03
4.922860000000000014e+01,6.617379999999999964e-03,6.724139999999999978e-03,6.875970000000000346e-03,6.995730000000000351e-03,7.018700000000000112e-03
4.923859999999999815e+01,6.610099999999999830e-03,6.716739999999999690e-03,6.868400000000000200e-03,6.988099999999999694e-03,7.011060000000000382e-03
4.924849999999999994e+01,6.602829999999999637e-03,6.709360000000000150e-03,6.860849999999999935e-03,6.980489999999999785e-03,7.003419999999999784e-03
4.925849999999999795e+01,6.595560000000000311e-03,6.701969999999999802e-03,6.853299999999999670e-03,6.972879999999999877e-03,6.995789999999999995e-03
4.926839999999999975e+01,6.588310000000000000e-03,6.694600000000000203e-03,6.845760000000000213e-03,6.965269999999999968e-03,6.988170000000000145e-03
4.927830000000000155e+01,6.581059999999999688e-03,6.687229999999999737e-03,6.838229999999999829e-03,6.957679999999999941e-03,6.980560000000000237e-03
4.928829999999999956e+01,6.573820000000000184e-03,6.679880000000000019e-03,6.830700000000000313e-03,6.950099999999999854e-03,6.972950000000000328e-03
4.929820000000000135e+01,6.566589999999999754e-03,6.672530000000000301e-03,6.823189999999999811e-03,6.942519999999999768e-03,6.965360000000000301e-03
4.930819999999999936e+01,6.559360000000000190e-03,6.665189999999999657e-03,6.815680000000000176e-03,6.934949999999999622e-03,6.957770000000000274e-03
4.931810000000000116e+01,6.552149999999999641e-03,6.657849999999999879e-03,6.808179999999999614e-03,6.927390000000000284e-03,6.950190000000000187e-03
4.932809999999999917e+01,6.544939999999999959e-03,6.650529999999999983e-03,6.800689999999999860e-03,6.919840000000000019e-03,6.942620000000000041e-03
4.933800000000000097e+01,6.537740000000000218e-03,6.643210000000000087e-03,6.793210000000000047e-03,6.912299999999999695e-03,6.935059999999999836e-03
4.934799999999999898e+01,6.530550000000000417e-03,6.635900000000000132e-03,6.785730000000000234e-03,6.904760000000000238e-03,6.927509999999999571e-03
4.935790000000000077e+01,6.523359999999999749e-03,6.628600000000000117e-03,6.778270000000000302e-03,6.897229999999999854e-03,6.919960000000000173e-03
4.936789999999999878e+01,6.516189999999999830e-03,6.621310000000000043e-03,6.770810000000000370e-03,6.889720000000000219e-03,6.912419999999999849e-03
4.937780000000000058e+01,6.509019999999999910e-03,6.614029999999999909e-03,6.763360000000000379e-03,6.882209999999999717e-03,6.904890000000000333e-03
4.938779999999999859e+01,6.501859999999999931e-03,6.606749999999999776e-03,6.755920000000000328e-03,6.874700000000000082e-03,6.897369999999999890e-03
4.939770000000000039e+01,6.494699999999999952e-03,6.599479999999999583e-03,6.748490000000000218e-03,6.867210000000000328e-03,6.889860000000000255e-03
4.940769999999999840e+01,6.487559999999999855e-03,6.592220000000000198e-03,6.741060000000000108e-03,6.859719999999999707e-03,6.882359999999999693e-03
4.941760000000000019e+01,6.480419999999999757e-03,6.584969999999999886e-03,6.733649999999999879e-03,6.852249999999999834e-03,6.874859999999999999e-03
4.942759999999999820e+01,6.473289999999999600e-03,6.577730000000000382e-03,6.726239999999999650e-03,6.844779999999999962e-03,6.867370000000000245e-03
4.943750000000000000e+01,6.466170000000000251e-03,6.570490000000000011e-03,6.718840000000000229e-03,6.837320000000000030e-03,6.859890000000000432e-03
4.944749999999999801e+01,6.459059999999999975e-03,6.563259999999999580e-03,6.711449999999999881e-03,6.829860000000000098e-03,6.852419999999999692e-03
4.945739999999999981e+01,6.451959999999999640e-03,6.556039999999999958e-03,6.704070000000000341e-03,6.822420000000000047e-03,6.844959999999999760e-03
4.946730000000000160e+01,6.444860000000000172e-03,6.548830000000000276e-03,6.696689999999999934e-03,6.814979999999999996e-03,6.837499999999999828e-03
4.947729999999999961e+01,6.437769999999999777e-03,6.541629999999999667e-03,6.689320000000000335e-03,6.807549999999999886e-03,6.830059999999999777e-03
4.948720000000000141e+01,6.430690000000000191e-03,6.534429999999999926e-03,6.681969999999999750e-03,6.800129999999999716e-03,6.822619999999999726e-03
4.949719999999999942e+01,6.423609999999999737e-03,6.527240000000000125e-03,6.674610000000000092e-03,6.792720000000000355e-03,6.815189999999999616e-03
4.950710000000000122e+01,6.416550000000000031e-03,6.520060000000000265e-03,6.667270000000000314e-03,6.785320000000000067e-03,6.807760000000000374e-03
4.951709999999999923e+01,6.409490000000000326e-03,6.512890000000000346e-03,6.659939999999999610e-03,6.777919999999999778e-03,6.800350000000000145e-03
4.952700000000000102e+01,6.402439999999999694e-03,6.505730000000000367e-03,6.652609999999999774e-03,6.770530000000000298e-03,6.792939999999999916e-03
4.953699999999999903e+01,6.395399999999999870e-03,6.498570000000000388e-03,6.645289999999999878e-03,6.763149999999999891e-03,6.785549999999999568e-03
4.954690000000000083e+01,6.388360000000000045e-03,6.491420000000000350e-03,6.637979999999999922e-03,6.755780000000000292e-03,6.778160000000000088e-03
4.955689999999999884e+01,6.381340000000000102e-03,6.484280000000000252e-03,6.630679999999999907e-03,6.748419999999999766e-03,6.770769999999999740e-03
4.956680000000000064e+01,6.374320000000000160e-03,6.477150000000000095e-03,6.623389999999999833e-03,6.741060000000000108e-03,6.763400000000000141e-03
4.957679999999999865e+01,6.367310000000000157e-03,6.470029999999999878e-03,6.616099999999999759e-03,6.733720000000000330e-03,6.756039999999999615e-03
4.958670000000000044e+01,6.360300000000000155e-03,6.462909999999999662e-03,6.608819999999999625e-03,6.726379999999999686e-03,6.748679999999999957e-03
4.959669999999999845e+01,6.353310000000000034e-03,6.455800000000000254e-03,6.601550000000000300e-03,6.719049999999999849e-03,6.741330000000000239e-03
4.960660000000000025e+01,6.346319999999999913e-03,6.448699999999999918e-03,6.594290000000000047e-03,6.711720000000000012e-03,6.733989999999999594e-03
4.961659999999999826e+01,6.339339999999999732e-03,6.441610000000000391e-03,6.587039999999999736e-03,6.704410000000000057e-03,6.726649999999999817e-03
4.962650000000000006e+01,6.332370000000000360e-03,6.434519999999999997e-03,6.579790000000000291e-03,6.697100000000000102e-03,6.719329999999999921e-03
4.963640000000000185e+01,6.325400000000000120e-03,6.427440000000000410e-03,6.572559999999999861e-03,6.689800000000000087e-03,6.712010000000000025e-03
4.964639999999999986e+01,6.318449999999999761e-03,6.420369999999999897e-03,6.565330000000000298e-03,6.682510000000000012e-03,6.704700000000000069e-03
4.965630000000000166e+01,6.311500000000000270e-03,6.413310000000000191e-03,6.558109999999999808e-03,6.675229999999999879e-03,6.697400000000000055e-03
4.966629999999999967e+01,6.304559999999999852e-03,6.406260000000000426e-03,6.550890000000000185e-03,6.667949999999999745e-03,6.690109999999999980e-03
4.967620000000000147e+01,6.297620000000000301e-03,6.399209999999999794e-03,6.543689999999999576e-03,6.660690000000000360e-03,6.682819999999999906e-03
4.968619999999999948e+01,6.290699999999999764e-03,6.392179999999999911e-03,6.536489999999999835e-03,6.653430000000000108e-03,6.675539999999999773e-03
4.969610000000000127e+01,6.283780000000000095e-03,6.385140000000000086e-03,6.529300000000000034e-03,6.646179999999999796e-03,6.668269999999999580e-03
4.970609999999999928e+01,6.276870000000000366e-03,6.378120000000000143e-03,6.522120000000000174e-03,6.638930000000000352e-03,6.661010000000000195e-03
4.971600000000000108e+01,6.269959999999999770e-03,6.371110000000000141e-03,6.514940000000000314e-03,6.631699999999999921e-03,6.653759999999999883e-03
4.972599999999999909e+01,6.263069999999999922e-03,6.364100000000000139e-03,6.507780000000000335e-03,6.624470000000000358e-03,6.646509999999999571e-03
4.973590000000000089e+01,6.256180000000000074e-03,6.357100000000000077e-03,6.500620000000000356e-03,6.617249999999999868e-03,6.639280000000000008e-03
4.974589999999999890e+01,6.249300000000000167e-03,6.350109999999999956e-03,6.493470000000000318e-03,6.610040000000000186e-03,6.632049999999999577e-03
4.975580000000000069e+01,6.242430000000000201e-03,6.343129999999999775e-03,6.486330000000000220e-03,6.602839999999999578e-03,6.624829999999999955e-03
4.976579999999999870e+01,6.235560000000000234e-03,6.336149999999999595e-03,6.479200000000000063e-03,6.595639999999999836e-03,6.617610000000000332e-03
4.977570000000000050e+01,6.228700000000000209e-03,6.329180000000000222e-03,6.472069999999999906e-03,6.588450000000000036e-03,6.610409999999999724e-03
4.978569999999999851e+01,6.221850000000000123e-03,6.322219999999999923e-03,6.464949999999999690e-03,6.581270000000000175e-03,6.603209999999999982e-03
4.979560000000000031e+01,6.215009999999999979e-03,6.315270000000000432e-03,6.457840000000000281e-03,6.574100000000000256e-03,6.596020000000000182e-03
4.980559999999999832e+01,6.208179999999999775e-03,6.308320000000000073e-03,6.450739999999999946e-03,6.566940000000000277e-03,6.588840000000000321e-03
4.981550000000000011e+01,6.201349999999999571e-03,6.301379999999999655e-03,6.443639999999999611e-03,6.559780000000000298e-03,6.581659999999999594e-03
4.982540000000000191e+01,6.194530000000000175e-03,6.294450000000000045e-03,6.436560000000000024e-03,6.552630000000000260e-03,6.574499999999999615e-03
4.983539999999999992e+01,6.187719999999999852e-03,6.287530000000000376e-03,6.429479999999999570e-03,6.545490000000000162e-03,6.567339999999999636e-03
4.984530000000000172e+01,6.180910000000000397e-03,6.280619999999999779e-03,6.422409999999999924e-03,6.538360000000000005e-03,6.560189999999999598e-03
4.985529999999999973e+01,6.174119999999999955e-03,6.273710000000000050e-03,6.415340000000000278e-03,6.531239999999999789e-03,6.553040000000000427e-03
4.986520000000000152e+01,6.167330000000000381e-03,6.266810000000000262e-03,6.408289999999999646e-03,6.524119999999999572e-03,6.545910000000000270e-03
4.987519999999999953e+01,6.160539999999999940e-03,6.259920000000000415e-03,6.401239999999999881e-03,6.517010000000000164e-03,6.538780000000000113e-03
4.988510000000000133e+01,6.153770000000000247e-03,6.253039999999999640e-03,6.394200000000000057e-03,6.509909999999999829e-03,6.531659999999999897e-03
4.989509999999999934e+01,6.146999999999999686e-03,6.246159999999999733e-03,6.387170000000000174e-03,6.502810000000000361e-03,6.524549999999999621e-03
4.990500000000000114e+01,6.140239999999999934e-03,6.239289999999999767e-03,6.380140000000000290e-03,6.495729999999999907e-03,6.517450000000000153e-03
4.991499999999999915e+01,6.133490000000000122e-03,6.232429999999999741e-03,6.373130000000000288e-03,6.488650000000000320e-03,6.510349999999999818e-03
4.992490000000000094e+01,6.126750000000000251e-03,6.225579999999999656e-03,6.366120000000000285e-03,6.481579999999999807e-03,6.503260000000000290e-03
4.993489999999999895e+01,6.120010000000000380e-03,6.218729999999999571e-03,6.359120000000000224e-03,6.474520000000000101e-03,6.496179999999999836e-03
4.994480000000000075e+01,6.113279999999999582e-03,6.211890000000000293e-03,6.352130000000000103e-03,6.467460000000000396e-03,6.489110000000000190e-03
4.995479999999999876e+01,6.106559999999999593e-03,6.205060000000000089e-03,6.345139999999999982e-03,6.460419999999999704e-03,6.482039999999999677e-03
4.996470000000000056e+01,6.099839999999999603e-03,6.198239999999999826e-03,6.338159999999999801e-03,6.453379999999999880e-03,6.474989999999999912e-03
4.997469999999999857e+01,6.093140000000000361e-03,6.191420000000000430e-03,6.331190000000000428e-03,6.446340000000000056e-03,6.467940000000000147e-03
4.998460000000000036e+01,6.086440000000000253e-03,6.184610000000000107e-03,6.324230000000000129e-03,6.439320000000000113e-03,6.460900000000000323e-03
4.999450000000000216e+01,6.079750000000000085e-03,6.177809999999999725e-03,6.317279999999999771e-03,6.432300000000000170e-03,6.453859999999999632e-03
5.000000000000000000e+01,6.074999999999999671e-03,6.172999999999999668e-03,6.312350000000000426e-03,6.427360000000000018e-03,6.448899999999999598e-03


==> supporting_tex/dib_energy_decay.tex <==
\begin{figure}[htbp]
	\centering
	
	\begin{minipage}[t]{0.49\textwidth}
		\vspace{0pt}
		\centering
		\begin{tikzpicture}
			\begin{axis}[
				width=\linewidth,
				height=0.9\linewidth,
				xlabel={$t$},
				ylabel={Energy},
				title={$C=1.0$},
				xmin=-1,
				xmax=35,
				ymin=-0.2,
				ymax=2.5,
				grid=both,
				no marks,
				line width=1pt,
				legend columns=3,
				legend image post style={line width=1pt},
				legend style={
					at={(1.08,-0.22)},
					anchor=north,
					draw=black,
					fill=white,
				},
				]
				
				\addplot+[] table[col sep=comma, x=t, y=m1, each nth point=10]
				{data/dib/re_1e+03_C_1.0.txt};
				\addlegendentry{linear, $s=0$}
				
				\addplot+[] table[col sep=comma, x=t, y=m2, each nth point=10]
				{data/dib/re_1e+03_C_1.0.txt};
				\addlegendentry{linear, $s=1/2$}
				
				\addplot+[] table[col sep=comma, x=t, y=m3, each nth point=10]
				{data/dib/re_1e+03_C_1.0.txt};
				\addlegendentry{linear, $s=1$}
				
				\addplot+[dashed] table[col sep=comma, x=t, y=n1, each nth point=10]
				{data/dib/re_1e+03_C_1.0.txt};
				\addlegendentry{nonlinear, $s=0$}
				
				\addplot+[dashed] table[col sep=comma, x=t, y=n2, each nth point=10]
				{data/dib/re_1e+03_C_1.0.txt};
				\addlegendentry{nonlinear, $s=1$}
				
			\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{0.49\textwidth}
		\vspace{0pt}
		\centering
		\begin{tikzpicture}
			\begin{axis}[
				width=\linewidth,
				height=0.9\linewidth,
				xlabel={$t$},
				ylabel={Energy},
				title={$C=5.0$},
				xmin=-1,
				xmax=35,
				ymin=-0.2,
				ymax=2.5,
				grid=both,
				no marks,
				line width=1pt,
				legend image post style={line width=1pt},
				]
				
				\addplot+[] table[col sep=comma, x=t, y=m1, each nth point=10]
				{data/dib/re_1e+03_C_5.0.txt};
				
				\addplot+[] table[col sep=comma, x=t, y=m2, each nth point=10]
				{data/dib/re_1e+03_C_5.0.txt};
				
				\addplot+[] table[col sep=comma, x=t, y=m3, each nth point=2]
				{data/dib/re_1e+03_C_5.0.txt};
				
				\addplot+[dashed] table[col sep=comma, x=t, y=n1, each nth point=10]
				{data/dib/re_1e+03_C_5.0.txt};
				
				\addplot+[dashed] table[col sep=comma, x=t, y=n2, each nth point=10]
				{data/dib/re_1e+03_C_5.0.txt};
				
			\end{axis}
		\end{tikzpicture}
	\end{minipage}
	
%	\vspace{0.5em}
	
	\caption{Energy decay for the no-slip decay-in-a-box problem at $\mathrm{Re}=10^3$ for two Courant numbers.}
	\label{fig:dib-energy-re1e3}
\end{figure}

==> supporting_tex/fpc_kanaris.tex <==
\begin{figure}[!htb]
		\centering
		\begin{minipage}{0.4\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[width=0.99\linewidth,
		scaled y ticks=true,
		xlabel={$Re$},
		ylabel={$C_d$},
%		legend entries={Present 2D, Kanaris et el. (2011), Singha et al. (2010), Zovatto et al. (2001)},
		legend style={at={(0.5,-0.25)},anchor=north, nodes={scale=0.65, transform shape}}, 
		legend pos=north east, 
		%legend columns=-1,
		% title={(a)},
		ymax=1.7,
		%xtick={1e-1,7.5e-2,5e-2,2.5e-2,1e-2,7.5e-3,5e-3}
		restrict x to domain=60:300,
		unbounded coords=discard,
		]
		\addplot+[solid, semithick, mark=o, mark options={fill=white}] table [x expr=\thisrowno{0},y expr=\thisrowno{1},col sep=comma] {data/fpcKanaris/trimesh/forces_linear_s_0.0.txt}; \addlegendentry{linear, $s=0$}
		\addplot+[solid, semithick, mark=square, mark options={fill=white}] table [x expr=\thisrowno{0},y expr=\thisrowno{1},col sep=comma] {data/fpcKanaris/trimesh/forces_linear_s_0.5.txt}; \addlegendentry{linear, $s=\halfnice$}
		\addplot+[solid, semithick, mark=triangle, mark options={fill=white}] table [x expr=\thisrowno{0},y expr=\thisrowno{1},col sep=comma] {data/fpcKanaris/trimesh/forces_linear_s_1.0.txt}; \addlegendentry{linear, $s=1$}
		\addplot+[solid, semithick, mark=diamond, mark options={fill=white}] table [x expr=\thisrowno{0},y expr=\thisrowno{1},col sep=comma] {data/fpcKanaris/trimesh/forces_nonlinear_s_0.0.txt}; \addlegendentry{nonlinear, $s=0$}
		\addplot+[solid, semithick, mark=pentagon, mark options={fill=white}] table [x expr=\thisrowno{0},y expr=\thisrowno{1},col sep=comma] {data/fpcKanaris/trimesh/forces_nonlinear_s_1.0.txt}; \addlegendentry{nonlinear, $s=1$}
		\addplot[only marks, mark=diamond*, mark options={fill=black, draw=black, scale=1.2}, color=black] table [x expr=\thisrowno{0},y expr=\thisrowno{1},col sep=comma] {data/fpcKanaris/reference/singha-drag-data.txt}; \addlegendentry{Singha et al. \ \protect\cite{singha2010flow}}
		\addplot[only marks, mark=square*, mark options={fill=black, draw=black, scale=1.0}, color=black] table [x expr=\thisrowno{1},y expr=\thisrowno{2},col sep=comma] {data/fpcKanaris/reference/zovatto-drag-data.txt}; \addlegendentry{Zovatto et al. \cite{zovatto2001flow}}
		\addplot[only marks, mark=asterisk, color=black] table [x expr=\thisrowno{0},y expr=\thisrowno{1},col sep=comma] {data/fpcKanaris/reference/kanaris-drag-data.txt}; \addlegendentry{Kanaris et al. \cite{kanaris2011three}}
		\end{axis}
		\end{tikzpicture}
		\subcaption{Drag coefficient}
		\label{fig:drag}
		\end{minipage}
		\hspace{5em}
		\begin{minipage}{0.4\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[width=0.99\linewidth,
		scaled y ticks=true,
		xlabel={$Re$},
		ylabel={$St$},
%		legend entries={Present 2D, Kanaris et el. (2011), Singha et al. (2010), Zovatto et al. (2001)},
		legend style={at={(0.5,-0.25)},anchor=north, nodes={scale=0.65, transform shape}}, 
		legend pos=south east, 
		%legend columns=-1,
		% title={(a)},
		ymin=0.14,ymax=0.21,
		%xtick={1e-1,7.5e-2,5e-2,2.5e-2,1e-2,7.5e-3,5e-3}
		restrict x to domain=60:300,
		unbounded coords=discard,
		]
		\addplot+[solid, semithick, mark=o, mark options={fill=white}] table [x expr=\thisrowno{0},y expr=\thisrowno{3},col sep=comma] {data/fpcKanaris/trimesh/forces_linear_s_0.0.txt}; \addlegendentry{linear, $s=0$}
		\addplot+[solid, semithick, mark=square, mark options={fill=white}] table [x expr=\thisrowno{0},y expr=\thisrowno{3},col sep=comma] {data/fpcKanaris/trimesh/forces_linear_s_0.5.txt}; \addlegendentry{linear, $s=\halfnice$}
		\addplot+[solid, semithick, mark=triangle, mark options={fill=white}] table [x expr=\thisrowno{0},y expr=\thisrowno{3},col sep=comma] {data/fpcKanaris/trimesh/forces_linear_s_1.0.txt}; \addlegendentry{linear, $s=1$}
		\addplot+[solid, semithick, mark=diamond, mark options={fill=white}] table [x expr=\thisrowno{0},y expr=\thisrowno{3},col sep=comma] {data/fpcKanaris/trimesh/forces_nonlinear_s_0.0.txt}; \addlegendentry{nonlinear, $s=0$}
		\addplot+[solid, semithick, mark=pentagon, mark options={fill=white}] table [x expr=\thisrowno{0},y expr=\thisrowno{3},col sep=comma] {data/fpcKanaris/trimesh/forces_nonlinear_s_1.0.txt}; \addlegendentry{nonlinear, $s=1$}
		\addplot[only marks, mark=square*, mark options={fill=black, draw=black, scale=1.0}, color=black] table [x expr=\thisrowno{1},y expr=\thisrowno{3},col sep=comma] {data/fpcKanaris/reference/zovatto-drag-data.txt}; \addlegendentry{Zovatto et al. \cite{zovatto2001flow}}
		\addplot[only marks, mark=asterisk, color=black] table [x expr=\thisrowno{0},y expr=\thisrowno{1},col sep=comma] {data/fpcKanaris/reference/kanaris-st-data.txt}; \addlegendentry{Kanaris et al. \cite{kanaris2011three}}
		\end{axis}
		\end{tikzpicture}
		\subcaption{Strouhal number}
		\label{fig:st}
		\end{minipage}
\caption{{Results for flow past a circular cylinder in two spatial dimensions:} (a) Drag coefficient $ C_d $, (b) Strouhal number $ St $}
\label{fig:fpc2d-validation}
\end{figure}


==> supporting_tex/fpc_schematic.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[scale=4]

% Rectangle: width=3, height=1
\draw[thick] (0,0) rectangle (3,1);

% Boundary condition labels
\node at (1.5,-0.15)[align=center] {$y=0$,\\$\uvec=\zerovec$}; % bottom
\node at (1.5,1.15)[align=center] {$y=H$,\\$\uvec=\zerovec$};% top
\node at (-0.25,0.5) [rotate=90, align=center] {$x=0$,\\$\uvec=[\gamma(y),0]^T$}; % left
\node at (3.2,0.5) [rotate=90, align=center] {$x=L$,\\$\normalvec\cdot(-p \mmat{I} + \visco \grad \uvec) = 0$};% right

% Circle inside rectangle, shifted left, smaller radius
\draw[thick] (1.0,0.5) circle(0.2);

% Point at center of circle
\fill (1.0,0.5) circle(0.015);

% Label for circle boundary condition (below the circle)
\node at (1.0,0.18)[align=center] {cylinder,\\$\uvec=\zerovec$};

% Draw two lines for diameter with arrowheads
\draw[thick,->,>=stealth] (1.0,0.5) -- (1.0+0.141,0.5+0.141);
\draw[thick,->,>=stealth] (1.0,0.5) -- (1.0-0.141,0.5-0.141);

% D=1 label outside the circle, near the line
\node at (1.0+0.25,0.5+0.24) {$d=1$};

\def\xvert{0.15}

% Vertical line (left boundary)
\draw[very thick,blue!90] (\xvert,0) -- (\xvert,1);

% Fill region between vertical line and parabola
\fill[blue!50,opacity=0.5]
(\xvert,0)
\foreach \y in {0,0.01,...,1} {
-- ({\xvert + 0.25*4*\y*(1-\y)},\y)
}
-- (\xvert,1) -- (\xvert,0);

% Draw parabola on top
\draw[very thick,blue!90]
plot[domain=0:1,samples=100] 
({\xvert + 0.25*4*\x*(1-\x)},\x);

% Draw horizontal lines along the parabola
\foreach \y in {0.08,0.16,...,1} {
\pgfmathsetmacro\xparabola{\xvert + 0.25*4*\y*(1-\y)}
\draw[very thick,->,>=stealth,blue!90] (\xvert,\y) -- (\xparabola,\y);
}
% text gamma(y)
\node at (0.45,0.15) [very thick,blue!90]{$\gamma(y)$};

% Axis at bottom-left
\def\axO{-0.25}
\def\axL{0.2}
\draw[very thick,->,>=stealth] (\axO,\axO) -- (\axO+\axL,\axO);
\draw[very thick,->,>=stealth] (\axO,\axO) -- (\axO,\axO+\axL);
\node at (\axO+\axL,\axO) [right] {$x$};
\node at (\axO,\axO+\axL) [left] {$y$};

\end{tikzpicture}
\caption{Schematic diagram of the flow past a circular cylinder in 2D. The inlet velocityprofile $\gamma(y)$ is shown in blue curves and text.}
\label{fig:fpc2d-schematic}
\end{figure}


==> supporting_tex/ldc_figures_split.tex <==
\begin{figure}[!htb]
	\centering
	\begin{minipage}{.49\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{axis}[
				ymin=-2.2,
				ymax=2.5,
				width=0.99\linewidth,
				height=15cm,
				xlabel={$y$},
				ylabel={$u_x$},
				legend style={at={(0.01,0.99)}, anchor=north west, font=\small},
				legend cell align=left,
				major grid style=dotted,
				grid=major,
				]
				
				\def\shiftReA{-1.5}   % Re = 100
				\def\shiftReB{-0.5}   % Re = 1000
				\def\shiftReC{ 0.5}   % Re = 5000
				\def\shiftReD{ 1.5}   % Re = 10000
				
				% linear, s = 0
				\addplot+ [no markers, color=black, thick]
				table[x expr={\thisrow{y}},y expr={\shiftReA+\thisrow{u}},col sep=comma]{data/ldcGhia/re-100-linear-s_0.0/slice_const_x_1d.05000.csv};
				\addlegendentry{\scriptsize{linear, $s = 0$}};
				\addplot+ [no markers, color=black, thick, forget plot]
				table[x expr={\thisrow{y}},y expr={\shiftReB+\thisrow{u}},col sep=comma]{data/ldcGhia/re-1000-linear-s_0.0/slice_const_x_1d.05000.csv};
				\addplot+ [no markers, color=black, thick, forget plot]
				table[x expr={\thisrow{y}},y expr={\shiftReC+\thisrow{u}},col sep=comma]{data/ldcGhia/re-5000-linear-s_0.0/slice_const_x_1d.10000.csv};
				\addplot+ [no markers, color=black, thick, forget plot]
				table[x expr={\thisrow{y}},y expr={\shiftReD+\thisrow{u}},col sep=comma]{data/ldcGhia/re-10000-linear-s_0.0/slice_const_x_1d.50000.csv};
				
				% linear, s = 1/2
				\addplot+ [no markers, color=red, thick]
				table[x expr={\thisrow{y}},y expr={\shiftReA+\thisrow{u}},col sep=comma]{data/ldcGhia/re-100-linear-s_0.5/slice_const_x_1d.05000.csv};
				\addlegendentry{\scriptsize{linear, $s = \halfnice$}};
				\addplot+ [no markers, color=red, thick, forget plot]
				table[x expr={\thisrow{y}},y expr={\shiftReB+\thisrow{u}},col sep=comma]{data/ldcGhia/re-1000-linear-s_0.5/slice_const_x_1d.05000.csv};
				\addplot+ [no markers, color=red, thick, forget plot]
				table[x expr={\thisrow{y}},y expr={\shiftReC+\thisrow{u}},col sep=comma]{data/ldcGhia/re-5000-linear-s_0.5/slice_const_x_1d.10000.csv};
				\addplot+ [no markers, color=red, thick, forget plot]
				table[x expr={\thisrow{y}},y expr={\shiftReD+\thisrow{u}},col sep=comma]{data/ldcGhia/re-10000-linear-s_0.5/slice_const_x_1d.50000.csv};
				
				% nonlinear, s = 0
				\addplot+ [no markers, color=brown, thick]
				table[x expr={\thisrow{y}},y expr={\shiftReA+\thisrow{u}},col sep=comma]{data/ldcGhia/re-100-nonlinear-s_0.0/slice_const_x_1d.05000.csv};
				\addlegendentry{\scriptsize{nonlinear, $s = 0$}};
				\addplot+ [no markers, color=brown, thick, forget plot]
				table[x expr={\thisrow{y}},y expr={\shiftReB+\thisrow{u}},col sep=comma]{data/ldcGhia/re-1000-nonlinear-s_0.0/slice_const_x_1d.05000.csv};
				\addplot+ [no markers, color=brown, thick, forget plot]
				table[x expr={\thisrow{y}},y expr={\shiftReC+\thisrow{u}},col sep=comma]{data/ldcGhia/re-5000-nonlinear-s_0.0/slice_const_x_1d.10000.csv};
				\addplot+ [no markers, color=brown, thick, forget plot]
				table[x expr={\thisrow{y}},y expr={\shiftReD+\thisrow{u}},col sep=comma]{data/ldcGhia/re-10000-nonlinear-s_0.0/slice_const_x_1d.50000.csv};
				
				% nonlinear, s = 1
				\addplot+ [no markers, color=brown, thick]
				table[x expr={\thisrow{y}},y expr={\shiftReA+\thisrow{u}},col sep=comma]{data/ldcGhia/re-100-nonlinear-s_1.0/slice_const_x_1d.05000.csv};
				\addlegendentry{\scriptsize{nonlinear, $s = 1$}};
				\addplot+ [no markers, color=brown, thick, forget plot]
				table[x expr={\thisrow{y}},y expr={\shiftReB+\thisrow{u}},col sep=comma]{data/ldcGhia/re-1000-nonlinear-s_1.0/slice_const_x_1d.05000.csv};
				\addplot+ [no markers, color=brown, thick, forget plot]
				table[x expr={\thisrow{y}},y expr={\shiftReC+\thisrow{u}},col sep=comma]{data/ldcGhia/re-5000-nonlinear-s_1.0/slice_const_x_1d.10000.csv};
				\addplot+ [no markers, color=brown, thick, forget plot]
				table[x expr={\thisrow{y}},y expr={\shiftReD+\thisrow{u}},col sep=comma]{data/ldcGhia/re-10000-nonlinear-s_1.0/slice_const_x_1d.50000.csv};
				
				% reference
				\addplot+ [only marks, color=black, thick, mark=o]
				table[x expr={\thisrow{y}},y expr={\shiftReA+\thisrow{100}},col sep=space]{data/ldcGhia/reference-ghia/ghia_vel_x.curve};
				\addlegendentry{\scriptsize{Ghia et al. \cite{ghia1982high}}};
				\addplot+ [only marks, color=black, thick, mark=o, forget plot]
				table[x expr={\thisrow{y}},y expr={\shiftReB+\thisrow{1000}},col sep=space]{data/ldcGhia/reference-ghia/ghia_vel_x.curve};
				\addplot+ [only marks, color=black, thick, mark=o, forget plot]
				table[x expr={\thisrow{y}},y expr={\shiftReC+\thisrow{5000}},col sep=space]{data/ldcGhia/reference-ghia/ghia_vel_x.curve};
				\addplot+ [only marks, color=black, thick, mark=o, forget plot]
				table[x expr={\thisrow{y}},y expr={\shiftReD+\thisrow{10000}},col sep=space]{data/ldcGhia/reference-ghia/ghia_vel_x.curve};
				
				\node at (axis cs:0.32,\shiftReA+0.02) {${Re=100}$};
				\node at (axis cs:0.32,\shiftReB+0.02) {${Re=1,000}$};
				\node at (axis cs:0.32,\shiftReC+0.02) {${Re=5,000}$};
				\node at (axis cs:0.32,\shiftReD+0.06) {${Re=10,000}$};
				
			\end{axis}
		\end{tikzpicture}
		\subcaption{$x$-constant line}
		\label{fig:ldc-re-ux}
	\end{minipage}
	\begin{minipage}{.49\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{axis}[
				ymin=-2.2,
				ymax=2.5,
				width=0.99\linewidth,
				height=15cm,
				xlabel={$x$},
				ylabel={$u_y$},
				legend style={at={(0.99,0.99)}, anchor=north east, font=\small},
				legend cell align=left,
				major grid style=dotted,
				grid=major,
				]
				
				\def\shiftReA{-1.5}   % Re = 100
				\def\shiftReB{-0.5}   % Re = 1000
				\def\shiftReC{ 0.5}   % Re = 5000
				\def\shiftReD{ 1.5}   % Re = 10000
				
				% linear, s = 0
				\addplot+ [no markers, color=black, thick]
				table[x expr={\thisrow{x}},y expr={\shiftReA+\thisrow{v}},col sep=comma]{data/ldcGhia/re-100-linear-s_0.0/slice_const_y_1d.05000.csv};
				\addlegendentry{\scriptsize{linear, $s = 0$}};
				\addplot+ [no markers, color=black, thick, forget plot]
				table[x expr={\thisrow{x}},y expr={\shiftReB+\thisrow{v}},col sep=comma]{data/ldcGhia/re-1000-linear-s_0.0/slice_const_y_1d.05000.csv};
				\addplot+ [no markers, color=black, thick, forget plot]
				table[x expr={\thisrow{x}},y expr={\shiftReC+\thisrow{v}},col sep=comma]{data/ldcGhia/re-5000-linear-s_0.0/slice_const_y_1d.10000.csv};
				\addplot+ [no markers, color=black, thick, forget plot]
				table[x expr={\thisrow{x}},y expr={\shiftReD+\thisrow{v}},col sep=comma]{data/ldcGhia/re-10000-linear-s_0.0/slice_const_y_1d.50000.csv};
				
				% linear, s = 1/2
				\addplot+ [no markers, color=red, thick]
				table[x expr={\thisrow{x}},y expr={\shiftReA+\thisrow{v}},col sep=comma]{data/ldcGhia/re-100-linear-s_0.5/slice_const_y_1d.05000.csv};
				\addlegendentry{\scriptsize{linear, $s = \halfnice$}};
				\addplot+ [no markers, color=red, thick, forget plot]
				table[x expr={\thisrow{x}},y expr={\shiftReB+\thisrow{v}},col sep=comma]{data/ldcGhia/re-1000-linear-s_0.5/slice_const_y_1d.05000.csv};
				\addplot+ [no markers, color=red, thick, forget plot]
				table[x expr={\thisrow{x}},y expr={\shiftReC+\thisrow{v}},col sep=comma]{data/ldcGhia/re-5000-linear-s_0.5/slice_const_y_1d.10000.csv};
				\addplot+ [no markers, color=red, thick, forget plot]
				table[x expr={\thisrow{x}},y expr={\shiftReD+\thisrow{v}},col sep=comma]{data/ldcGhia/re-10000-linear-s_0.5/slice_const_y_1d.50000.csv};
				
				% nonlinear, s = 0
				\addplot+ [no markers, color=brown, thick]
				table[x expr={\thisrow{x}},y expr={\shiftReA+\thisrow{v}},col sep=comma]{data/ldcGhia/re-100-nonlinear-s_0.0/slice_const_y_1d.05000.csv};
				\addlegendentry{\scriptsize{nonlinear, $s = 0$}};
				\addplot+ [no markers, color=brown, thick, forget plot]
				table[x expr={\thisrow{x}},y expr={\shiftReB+\thisrow{v}},col sep=comma]{data/ldcGhia/re-1000-nonlinear-s_0.0/slice_const_y_1d.05000.csv};
				\addplot+ [no markers, color=brown, thick, forget plot]
				table[x expr={\thisrow{x}},y expr={\shiftReC+\thisrow{v}},col sep=comma]{data/ldcGhia/re-5000-nonlinear-s_0.0/slice_const_y_1d.10000.csv};
				\addplot+ [no markers, color=brown, thick, forget plot]
				table[x expr={\thisrow{x}},y expr={\shiftReD+\thisrow{v}},col sep=comma]{data/ldcGhia/re-10000-nonlinear-s_0.0/slice_const_y_1d.50000.csv};
				
				% nonlinear, s = 1
				\addplot+ [no markers, color=brown, thick]
				table[x expr={\thisrow{x}},y expr={\shiftReA+\thisrow{v}},col sep=comma]{data/ldcGhia/re-100-nonlinear-s_1.0/slice_const_y_1d.05000.csv};
				\addlegendentry{\scriptsize{nonlinear, $s = 1$}};
				\addplot+ [no markers, color=brown, thick, forget plot]
				table[x expr={\thisrow{x}},y expr={\shiftReB+\thisrow{v}},col sep=comma]{data/ldcGhia/re-1000-nonlinear-s_1.0/slice_const_y_1d.05000.csv};
				\addplot+ [no markers, color=brown, thick, forget plot]
				table[x expr={\thisrow{x}},y expr={\shiftReC+\thisrow{v}},col sep=comma]{data/ldcGhia/re-5000-nonlinear-s_1.0/slice_const_y_1d.10000.csv};
				\addplot+ [no markers, color=brown, thick, forget plot]
				table[x expr={\thisrow{x}},y expr={\shiftReD+\thisrow{v}},col sep=comma]{data/ldcGhia/re-10000-nonlinear-s_1.0/slice_const_y_1d.50000.csv};
				
				% reference
				\addplot+ [only marks, color=black, thick, mark=o]
				table[x expr={\thisrow{x}},y expr={\shiftReA+\thisrow{100}},col sep=space]{data/ldcGhia/reference-ghia/ghia_vel_y.curve};
				\addlegendentry{\scriptsize{Ghia et al. \cite{ghia1982high}}};
				\addplot+ [only marks, color=black, thick, mark=o, forget plot]
				table[x expr={\thisrow{x}},y expr={\shiftReB+\thisrow{1000}},col sep=space]{data/ldcGhia/reference-ghia/ghia_vel_y.curve};
				\addplot+ [only marks, color=black, thick, mark=o, forget plot]
				table[x expr={\thisrow{x}},y expr={\shiftReC+\thisrow{5000}},col sep=space]{data/ldcGhia/reference-ghia/ghia_vel_y.curve};
				\addplot+ [only marks, color=black, thick, mark=o, forget plot]
				table[x expr={\thisrow{x}},y expr={\shiftReD+\thisrow{10000}},col sep=space]{data/ldcGhia/reference-ghia/ghia_vel_y.curve};
				
				\node at (axis cs:0.30,\shiftReA-0.10) {${Re=100}$};
				\node at (axis cs:0.30,\shiftReB-0.10) {${Re=1,000}$};
				\node at (axis cs:0.30,\shiftReC-0.10) {${Re=5,000}$};
				\node at (axis cs:0.30,\shiftReD-0.10) {${Re=10,000}$};
				
			\end{axis}
		\end{tikzpicture}
		\subcaption{$y$-constant line}
		\label{fig:ldc-re-uy}
	\end{minipage}
	\caption{Midline velocity profiles for the lid-driven cavity problem at $t=T$ for different Reynolds numbers. Left panel shows $u_x(x=0.5,y,t=T)$ against $y$, whereas right panel shows $u_y(x,y=0.5,t=T)$ against $x$. Curves for different $Re$ are shifted vertically for clarity. Results from Ghia et al.~\cite{ghia1982high} are shown in markers.}
	\label{fig:ldc-re-all-panel-1}
\end{figure}

\begin{figure}[!htb]
	\centering
	\begin{minipage}{.49\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{axis}[
				width=0.99\linewidth,
				height=7cm,
				xlabel={$y$},
				ylabel={$u_x$},
				xmin=0, xmax=1,
				legend style={at={(0.03,0.97)}, anchor=north west, font=\small},
				legend cell align=left,
				major grid style=dotted,
				grid=major,
				]
				\addplot+ [
				no markers,
				thick
				] table[
				x expr={\thisrow{y}},
				y expr={\thisrow{u}},
				col sep=comma
				]{data/ldcGhia/re-5000-linear-s_1.0/slice_const_x_1d.10000.csv};
				\addlegendentry{\scriptsize{linear, $s = 1$, $128\times 128$}};
				
				\addplot+ [
				no markers,
				thick
				] table[
				x expr={\thisrow{y}},
				y expr={\thisrow{u}},
				col sep=comma
				]{data/ldcGhia/re-5000-linear-s_1.0/slice_const_x_1d.new.csv};
				\addlegendentry{\scriptsize{linear, $s = 1$, $200\times 200$}};
				
				\addplot+ [
				only marks,
				color=black,
				thick,
				mark=o
				] table[
				x expr={\thisrow{y}},
				y expr={\thisrow{5000}},
				col sep=space
				]{data/ldcGhia/reference-ghia/ghia_vel_x.curve};
				\addlegendentry{\scriptsize{Ghia et al. \cite{ghia1982high}}};
			\end{axis}
		\end{tikzpicture}
		\subcaption{$x$-constant line}
		\label{fig:ldc-re5000-linear-s1-ux}
	\end{minipage}
	\begin{minipage}{.49\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{axis}[
				width=0.99\linewidth,
				height=7cm,
				xlabel={$x$},
				ylabel={$u_y$},
				xmin=0, xmax=1,
				legend style={at={(0.03,0.03)}, anchor=south west, font=\small},
				legend cell align=left,
				major grid style=dotted,
				grid=major,
				]
				\addplot+ [
				no markers,
				thick
				] table[
				x expr={\thisrow{x}},
				y expr={\thisrow{v}},
				col sep=comma
				]{data/ldcGhia/re-5000-linear-s_1.0/slice_const_y_1d.10000.csv};
				\addlegendentry{\scriptsize{linear, $s = 1$, $128\times 128$}};
				
				\addplot+ [
				no markers,
				thick
				] table[
				x expr={\thisrow{x}},
				y expr={\thisrow{v}},
				col sep=comma
				]{data/ldcGhia/re-5000-linear-s_1.0/slice_const_y_1d.new.csv};
				\addlegendentry{\scriptsize{linear, $s = 1$, $200\times 200$}};
				
				\addplot+ [
				only marks,
				color=black,
				thick,
				mark=o
				] table[
				x expr={\thisrow{x}},
				y expr={\thisrow{5000}},
				col sep=space
				]{data/ldcGhia/reference-ghia/ghia_vel_y.curve};
				\addlegendentry{\scriptsize{Ghia et al. \cite{ghia1982high}}};
			\end{axis}
		\end{tikzpicture}
		\subcaption{$y$-constant line}
		\label{fig:ldc-re5000-linear-s1-uy}
	\end{minipage}
	\caption{Midline velocity profiles for the lid-driven cavity problem at $Re=5000$ for the linear formulation with $s=1$. On a $128\times 128$ mesh, the method shows spurious oscillations near the boundaries. However, those oscillations disappear on a $200\times 200$ mesh.}
	\label{fig:ldc-re5000-linear-s1}
\end{figure}

==> supporting_tex/ldc_schematic.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[scale=4]

% Draw the square domain
\draw[thick] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;

% Labels for u=0 with spacing
\node[align=center] at (0.5,-0.15) {$y=0,$\\$\uvec = \zerovec$}; % bottom
\node[align=center] at (0.5,1.15) {$y=1,$\\$\uvec = [1,0]$};% top
\node[align=center] at (-0.25,0.5) {$x=0$,\\$\uvec = \zerovec$}; % left
\node[align=center] at (1.25,0.5) {$x=1$,\\$\uvec = \zerovec$};% right

% mid lines
\draw[dashed, very thick, blue!90] (0.5,0) -- (0.5,1);
\draw[dashed, very thick, blue!90] (0,0.5) -- (1,0.5);
% label the midlines
\node[blue!90] at (0.55,0.15) {$A$};
\node[blue!90] at (0.15,0.55) {$B$};

% Optional: Label domain
\node at (-1,0.5) {$\Omega=[0,1]^2$};

% Circle the lower left corner (dotted)
\draw[dotted,very thick] (0,0) circle(0.07);

% Add a filled point at (0,0)
\fill (0,0) circle(0.015);

% Add annotation with arrow (thicker arrowhead)
\node[align=center] at (-0.4,-0.25) (pzero) {$\xvec=\zerovec$,\\$p=0$};
\draw[->,thick,>=stealth,line width=1pt] (pzero) -- (0,0);

% Axis at bottom-left
\def\axOx{-1}
\def\axOy{0}
\def\axL{0.2}
\draw[very thick,->,>=stealth] (\axOx,\axOy) -- (\axOx+\axL,\axOy);
\draw[very thick,->,>=stealth] (\axOx,\axOy) -- (\axOx,\axOy+\axL);
\node at (\axOx+\axL,\axOy) [right] {$x$};
\node at (\axOx,\axOy+\axL) [left] {$y$};

\end{tikzpicture}
\caption{Boundary conditions for the lid-driven cavity problem. The blue dashed lines are the midlines where velocities will be evaluated and plotted (see \figref{fig:ldc-re-all-panel-1})}
\label{fig:schematic-ldc2d}
\end{figure}


==> supporting_tex/solve_times_combined.tex <==
\begin{figure}[!htb]
    \begin{minipage}{.49\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{axis}[
				ybar,
				width=\linewidth,    % Make plot fill the minipage
				%				height=8cm,          % Set height explicitly
				symbolic x coords={
					L1,
					L2,
					L3,
					N1,
					N2
				},
				xtick=data,
                xtick align=inside,
				ymin=0,
				% ymax=100000,
				ylabel={$T^w_{\textrm{avg}}$(s)},
				%xlabel={$NS\,formulation$},
				% ymode=log,
				bar width=5pt,
				%				enlarge x limits=0.15,
				% nodes near coords,
				% nodes near coords align={vertical},
                grid=both,
    			grid style={dotted},
				legend style={at={(0.01,0.99)}, anchor=north west, font=\small},
				legend cell align=left,
				]
				\addplot+[fill=black!50] table[x=Re, y=solve_time, col sep=comma] {data/ldcGhia/solve_times_averages_combined_for_re_10000.txt};
                \node[anchor=north west, draw, fill=white, inner sep=3pt, font=\small, align=left] at (rel axis cs:0.02,0.98) {$N_v=16{,}641$\\$N_{\textrm{steps}}=5{,}000$};
			\end{axis}
		\end{tikzpicture}
		\subcaption{LDC (2D) $Re = 10^4$}
        \label{fig:ldc-re1000-solve-times}
	\end{minipage}
    \begin{minipage}{.49\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{axis}[
				ybar,
				width=\linewidth,    % Make plot fill the minipage
				%				height=8cm,          % Set height explicitly
				symbolic x coords={
					L1,
					L2,
					L3,
					N1,
					N2
				},
				xtick=data,
                xtick align=inside,
				ymin=0,
				% ymax=100000,
				ylabel={$T^w_{\textrm{avg}}$(s)},
				%xlabel={$NS\,formulation$},
				% ymode=log,
				bar width=5pt,
				%				enlarge x limits=0.15,
				% nodes near coords,
				% nodes near coords align={vertical},
                grid=both,
    			grid style={dotted},
				legend style={at={(0.01,0.99)}, anchor=north west, font=\small},
				legend cell align=left,
				]
				\addplot+[fill=black!50] table[x=Re, y=solve_time, col sep=comma] {data/fpcKanaris/solve_times_averages_combined_for_re_300.txt};
                \node[anchor=north west, draw, fill=white, inner sep=3pt, font=\small, align=left] at (rel axis cs:0.02,0.98) {$N_v=45{,}279$\\$N_{\textrm{steps}}=8{,}000$};
			\end{axis}
		\end{tikzpicture}
		\subcaption{FPC (2D) $Re = 300$}
        \label{fig:fpc-re300-solve-times}
	\end{minipage}
    \\~\\~\\
    \begin{minipage}{.49\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{axis}[
				ybar,
				width=\linewidth,
				height=0.9\linewidth,
				symbolic x coords={
					L1,
					L2,
					L3,
					N1,
					N2
				},
				xtick=data,
				xtick align=inside,
				ymin=0,
				% ymax=100000,
				ylabel={$T^w_{\textrm{avg}}$(s)},
				%xlabel={$NS\,formulation$},
				bar width=5pt,
				grid=both,
    			grid style={dotted},
				legend style={at={(0.01,0.99)}, anchor=north west, font=\small},
				legend cell align=left,
				]
				\addplot+[fill=black!50] table[x=nsf, y=solve_time, col sep=comma] {CF_InputData/solve_times_channelflow_re_395.txt};
                \node[anchor=north west, draw, fill=white, inner sep=3pt, font=\small, align=left] at (rel axis cs:0.02,0.98) {$N_v=274{,}625$\\$N_{\textrm{steps}}=28{,}000$};
			\end{axis}
		\end{tikzpicture}
		\subcaption{CF (3D) $Re_{\tau} = 395$}
        \label{fig:cf3-re395-solve-times}
	\end{minipage}
    \begin{minipage}{.49\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{axis}[
				ybar,
				width=\linewidth,    
				height=0.9\linewidth, 
				symbolic x coords={
					L1,
					L2,
					L3,
					N1,
					N2
				},
				xtick=data,
				xtick align=inside,
				ymin=0,
				% ymax=100000,
				ylabel={$T^w_{\textrm{avg}}$(s)},
				%xlabel={$NS\,formulation$},
				bar width=5pt,
				grid=both,
    			grid style={dotted},
				]
				\addplot+[fill=black!50] table[x=nsf, y=solve_time, col sep=comma] {CF_InputData/solve_times_airfoil.txt};
                \node[anchor=north west, draw, fill=white, inner sep=3pt, font=\small, align=left] at (rel axis cs:0.02,0.98) {$N_v=2M$\\$N_{\textrm{steps}}=6{,}000$};
			\end{axis}
		\end{tikzpicture}
		\subcaption{FPA (3D) $Re = 6\times10^6$}
        \label{fig:fpa-re6e6-solve-times}
	\end{minipage}
    \caption{Average time taken (in wall clock time) per time step in the four benchmark cases (LDC: lid-driven cavity; FPC: flow past a circular cylinder; CF: turbulent channel flow; FPA: flow over an airfoil). Here, L1, L2 and L3 refer to the linear methods with $s=0,\ \halfnice$ and 1 respectively. Similarly, N1 and N2 stand for the nonlinear methods with $\dvc=0$ and 1 respectively. The number of mesh nodes $N_v$ and the number of steps $N_{\textrm{steps}}$ used for calculating the averages are indicated in the inset box in each panel.}
    %The number of steps used for calculating the averages is indicated in parenthesis in each subcaption.}
    \label{fig:ldc-fpc-solve-times}
\end{figure}



==> supporting_tex/temporal_convergence.tex <==
\begin{figure}[!htb]
	\centering
	\vspace{2.0em}
	\begin{minipage}[b]{.32\textwidth}
		\vspace{0pt}
		\centering
		\begin{tikzpicture}
			\begin{loglogaxis}[
				width=\linewidth,
				height=0.82\linewidth,
				xlabel=$\nicefrac{dt}{T}$,
				legend style={
					at={(0,1)},
					anchor=north west,
					legend columns=1,
					font=\tiny,
					draw=black,
					fill=white,
				},
				x tick label style={rotate=0,anchor=north},
				xtick={1/256, 1/128, 1/64, 1/32, 1/16},
				xticklabels={$2^{-8}$,$2^{-7}$,$2^{-6}$,$2^{-5}$,$2^{-4}$},
				]
				\addplot+ table[
				x expr={(1.0 / \thisrow{nsteps})},
				y expr={sqrt((\thisrow{err_x})^2 + (\thisrow{err_y})^2)},
				col sep=comma
				]{data/mmsHarmonic/linear_s_0.0_re_1e+03.txt};
				
				\addplot+[dashed] table[
				x expr={(1.0 / \thisrow{nsteps})},
				y expr={sqrt((\thisrow{err_x})^2 + (\thisrow{err_y})^2)},
				col sep=comma
				]{data/mmsHarmonic/linear_s_0.0_re_1e+06.txt};
				
				\logLogSlopeTriangle{0.8}{0.2}{0.2}{2}{blue};
				
				\legend{
					$Re = 10^3$,
					$Re = 10^6$
				}
			\end{loglogaxis}
		\end{tikzpicture}
		\subcaption{Linear, $\dvc=0$}
		\label{fig:s-0.0-mmsHarmonic}
	\end{minipage}
	\hfill
	\begin{minipage}[b]{.32\textwidth}
		\vspace{0pt}
		\centering
		\begin{tikzpicture}
			\begin{loglogaxis}[
				width=\linewidth,
				height=0.82\linewidth,
				xlabel=$\nicefrac{dt}{T}$,
				x tick label style={rotate=0,anchor=north},
				xtick={1/256, 1/128, 1/64, 1/32, 1/16},
				xticklabels={$2^{-8}$,$2^{-7}$,$2^{-6}$,$2^{-5}$,$2^{-4}$},
				]
				\addplot+ table[
				x expr={(1.0 / \thisrow{nsteps})},
				y expr={sqrt((\thisrow{err_x})^2 + (\thisrow{err_y})^2)},
				col sep=comma
				]{data/mmsHarmonic/linear_s_0.5_re_1e+03.txt};
				
				\addplot+[dashed] table[
				x expr={(1.0 / \thisrow{nsteps})},
				y expr={sqrt((\thisrow{err_x})^2 + (\thisrow{err_y})^2)},
				col sep=comma
				]{data/mmsHarmonic/linear_s_0.5_re_1e+06.txt};
				
				\logLogSlopeTriangle{0.8}{0.2}{0.2}{2}{blue};
			\end{loglogaxis}
		\end{tikzpicture}
		\subcaption{Linear, $\dvc=\halfnice$}
		\label{fig:s-0.5-mmsHarmonic}
	\end{minipage}
	\hfill
	\begin{minipage}[b]{.32\textwidth}
		\vspace{0pt}
		\centering
		\begin{tikzpicture}
			\begin{loglogaxis}[
				width=\linewidth,
				height=0.82\linewidth,
				xlabel=$\nicefrac{dt}{T}$,
				x tick label style={rotate=0,anchor=north},
				xtick={1/256, 1/128, 1/64, 1/32, 1/16},
				xticklabels={$2^{-8}$,$2^{-7}$,$2^{-6}$,$2^{-5}$,$2^{-4}$},
				]
				\addplot+ table[
				x expr={(1.0 / \thisrow{nsteps})},
				y expr={sqrt((\thisrow{err_x})^2 + (\thisrow{err_y})^2)},
				col sep=comma
				]{data/mmsHarmonic/linear_s_1.0_re_1e+03.txt};
				
				\addplot+[dashed] table[
				x expr={(1.0 / \thisrow{nsteps})},
				y expr={sqrt((\thisrow{err_x})^2 + (\thisrow{err_y})^2)},
				col sep=comma
				]{data/mmsHarmonic/linear_s_1.0_re_1e+06.txt};
				
				\logLogSlopeTriangle{0.8}{0.2}{0.2}{2}{blue};
			\end{loglogaxis}
		\end{tikzpicture}
		\subcaption{Linear, $\dvc=1$}
		\label{fig:s-1.0-mmsHarmonic}
	\end{minipage}
	
	\caption{Convergence of the velocity error magnitude with the semi-implicit methods ($T = 2.25$).}
	\label{fig:mms-conv-linear}
\end{figure}

\begin{figure}[!htb]
	\centering
	\vspace{2.0em}
	\begin{minipage}[b]{.32\textwidth}
		\vspace{0pt}
		\centering
		\begin{tikzpicture}
			\begin{loglogaxis}[
				width=\linewidth,
				height=0.82\linewidth,
				xlabel=$\nicefrac{dt}{T}$,
				legend style={
					at={(0,1)},
					anchor=north west,
					legend columns=1,
					font=\tiny,
					draw=black,
					fill=white,
				},
				x tick label style={rotate=0,anchor=north},
				xtick={1/256, 1/128, 1/64, 1/32, 1/16},
				xticklabels={$2^{-8}$,$2^{-7}$,$2^{-6}$,$2^{-5}$,$2^{-4}$},
				]
				\addplot+ table[
				x expr={(1.0 / \thisrow{nsteps})},
				y expr={sqrt((\thisrow{err_x})^2 + (\thisrow{err_y})^2)},
				col sep=comma
				]{data/mmsHarmonic/nonlinear_s_0.0_re_1e+03.txt};
				
				\addplot+[dashed] table[
				x expr={(1.0 / \thisrow{nsteps})},
				y expr={sqrt((\thisrow{err_x})^2 + (\thisrow{err_y})^2)},
				col sep=comma
				]{data/mmsHarmonic/nonlinear_s_0.0_re_1e+06.txt};
				
				\logLogSlopeTriangle{0.8}{0.2}{0.2}{2}{blue};
				
				\legend{
					$Re = 10^3$,
					$Re = 10^6$
				}
			\end{loglogaxis}
		\end{tikzpicture}
		\subcaption{Nonlinear, $\dvc=0$}
		\label{fig:nonlinear-s-0.0-mmsHarmonic}
	\end{minipage}
	\hspace{0.06\textwidth}
	\begin{minipage}[b]{.32\textwidth}
		\vspace{0pt}
		\centering
		\begin{tikzpicture}
			\begin{loglogaxis}[
				width=\linewidth,
				height=0.82\linewidth,
				xlabel=$\nicefrac{dt}{T}$,
				x tick label style={rotate=0,anchor=north},
				xtick={1/256, 1/128, 1/64, 1/32, 1/16},
				xticklabels={$2^{-8}$,$2^{-7}$,$2^{-6}$,$2^{-5}$,$2^{-4}$},
				]
				\addplot+ table[
				x expr={(1.0 / \thisrow{nsteps})},
				y expr={sqrt((\thisrow{err_x})^2 + (\thisrow{err_y})^2)},
				col sep=comma
				]{data/mmsHarmonic/nonlinear_s_1.0_re_1e+03.txt};
				
				\addplot+[dashed] table[
				x expr={(1.0 / \thisrow{nsteps})},
				y expr={sqrt((\thisrow{err_x})^2 + (\thisrow{err_y})^2)},
				col sep=comma
				]{data/mmsHarmonic/nonlinear_s_1.0_re_1e+06.txt};
				
				\logLogSlopeTriangle{0.8}{0.2}{0.2}{2}{blue};
			\end{loglogaxis}
		\end{tikzpicture}
		\subcaption{Nonlinear, $\dvc=1$}
		\label{fig:nonlinear-s-1.0-mmsHarmonic}
	\end{minipage}
	
	\caption{Convergence of the velocity error magnitude with the nonlinear methods ($T=2.25$).}
	\label{fig:mms-conv-nonlinear}
\end{figure}

